Calibration of the MEarth Photometric System: Optical Magnitudes and Photometric Metallicity Estimates for 1802 Nearby M-dwarfs

The MEarth Project is a photometric survey systematically searching the smallest stars nearest to the Sun for transiting rocky planets. Since 2008, MEarth has taken approximately two million images of 1844 stars suspected to be mid-to-late M dwarfs. We have augmented this survey by taking nightly exposures of photometric standard stars and have utilized this data to photometrically calibrate the $MEarth$ system, identify photometric nights, and obtain an optical magnitude with $1.5\%$ precision for each M dwarf system. Each optical magnitude is an average over many years of data, and therefore should be largely immune to stellar variability and flaring. We combine this with trigonometric distance measurements, spectroscopic metallicity measurements, and 2MASS infrared magnitude measurements in order to derive a color-magnitude-metallicity relation across the mid-to-late M dwarf spectral sequence that can reproduce spectroscopic metallicity determinations to a precision of 0.1 dex. We release optical magnitudes and metallicity estimates for 1567 M dwarfs, many of which did not have an accurate determination of either prior to this work. For an additional 277 stars without a trigonometric parallax, we provide an estimate of the distance assuming solar neighborhood metallicity. We find that the median metallicity for a volume limited sample of stars within 20 parsecs of the Sun is [Fe/H] = $-0.03 \pm 0.008$, and that 29 / 565 of these stars have a metallicity of [Fe/H] = $-0.5$ or lower, similar to the low-metallicity distribution of nearby G-dwarfs. When combined with the results of ongoing and future planet surveys targeting these objects, the metallicity estimates presented here will be important in assessing the significance of any putative planet-metallicity correlation.

==> Table4_Machine_Readable.txt <==
Title:
Authors:
Table:
================================================================================
Byte-by-byte Description of file: datafile.txt
--------------------------------------------------------------------------------
   Bytes Format Units    Label             Explanations
--------------------------------------------------------------------------------
   1- 16 A16    --       2MASSID           2MASS ID
  18- 28 A11    --       LSPMNID           LSPM-North ID
  30- 35 F6.3   mag      MEarthmag         MEarth magnitude
  37- 41 F5.3   mag    e_MEarthmag         MEarth magnitude error
  43- 48 F6.3   mag      Jmag              2MASS J magnitude
  50- 54 A5     mag    e_Jmag              2MASS J error
  56- 61 F6.3   mag      Hmag              2MASS H magnitude
  63- 67 A5     mag    e_Hmag              2MASS H error
  69- 74 F6.3   mag      Kmag              2MASS K magnitude
  76- 80 A5     mag    e_Kmag              2MASS K error
  82- 87 F6.3   arcsec   plx               Trigonometric parallax (arcsec)
  89- 96 F8.5   arcsec e_plx               Trigonometric parallax error (arcsec)
  98-116 A19    --     r_plx               Reference for trigonometric parallax
 118-123 A6     --       SpType            Spectral type
 125-143 A19    --     r_SpType            Reference for spectral type
 145-150 F6.3   Sun      FeHSpec           Spectroscopic metallicity
 152-156 F5.2   --     r_FeHSpec           Reference for spectroscopic metallicity
 158-163 F6.3   Sun      FeHPhoto          Metallicity from our photometric relation
 165-170 F6.3   --       DistMod           Distance modulus (assuming metallicity = -0.1 from this work)
 172-172 I1     --       BlendFlag1        Flag 1 for possible contaminating light (see text)
 174-174 I1     --       BlendFlag2        Flag 2 for possible contaminating light (see text)
 176-176 I1     --       BlendFlag3        Flag 3 for possible contaminating light (see text)
 178-196 A19    --     r_BlendFlag3        Source for flag 3
 198-208 F11.3  --       FirstJD           Julian date of 1st photometric data point
 210-220 F11.3  --       LastJD            Julian date of last photometric data point
 222-225 I4     --       NData             Total number of data points on photometric nights
 227-227 I1     --       OverLuminousFlag  Flag whether source appears to be over luminous (see text)
--------------------------------------------------------------------------------
Note (1):   ***ADD LENGTHY NOTES HERE***
Note (2):   ***OR REMOVE THIS SECTION***
--------------------------------------------------------------------------------
00011579+0659355 J0001+0659  13.038 0.013 11.286 0.022 10.741 0.028 10.418 0.021  0.057  0.00260 2014ApJ...784..156D --     --                  -0.083  0.12 -0.209     -- 0 0 0 --                  2455858.794 2456838.905   24 0 
00020623+0115360 J0002+0115  14.516 0.029 12.168 0.022 11.543 0.023 11.129 0.023  0.059  0.00470 2014ApJ...784..156D M9     2011AJ....141...97W     --    --  0.014     -- 0 0 0 --                  2455867.658 2456822.961   23 0 
00074264+6022543 J0007+6022  10.335 0.012  8.911 0.021  8.332 0.024  8.046 0.02   0.069  0.00200 2014ApJ...784..156D M3.8   2009ApJ...699..649S     --    --  0.053     -- 1 0 1 2014ApJ...789..102J 2455848.728 2456702.623  517 0 
00085391+2050252 J0008+2050  10.391 0.012  8.870 0.027  8.264 0.031  8.010 0.024  0.054  0.00135 2014AJ....147...85R M5     2014MNRAS.443.2561G  0.117  0.12  0.300     -- 0 0 1 2004A&A...425..997B 2455850.702 2456836.954   91 0 
00085512+4918561 J0008+4918  12.636 0.017 10.864 0.022 10.320 0.021  9.980 0.018     --       -- --                  M5.5   2003AJ....126.3007R     --    --     --  0.921 0 0 0 --                  2455857.730 2456830.888   27 0 
00113182+5908400 J0011+5908  11.727 0.015  9.945 0.023  9.393 0.026  9.093 0.021  0.108  0.00052 2009AJ....137..402G M5.5   arXiv:1502.07580v1      --    -- -0.232     -- 1 0 0 --                  2455874.621 2456834.960  105 0 
00115302+2259047 J0011+2259  10.267 0.011  8.862 0.021  8.308 0.036  7.987 0.021  0.060  0.00180 2014ApJ...784..156D M3.5   2009ApJ...699..649S     --    --  0.140     -- 0 0 0 --                  2455850.741 2456836.886  417 0 
00125716+5059173 J0012+5059  13.177 0.021 11.406 0.022 10.818 0.027 10.517 0.022  0.038  0.00310 2014ApJ...784..156D M6.4   2009ApJ...699..649S     --    --  0.112     -- 0 0 0 --                  2455851.675 2456836.958   76 0 
00131578+6919372 J0013+6919   9.858 0.013  8.556 0.024  7.984 0.02   7.746 0.02   0.053  0.00290 2014ApJ...784..156D M3     1995AJ....110.1838R     --    -- -0.045     -- 0 0 1 2001AJ....122.3466M 2455855.821 2456834.922  278 0 
00133880+8039569 J0013+8039W  8.971 0.031  7.756 0.034  7.131 0.047  6.904 0.02   0.051  0.00175 2007A&A...474..653V M1.5   arXiv:1502.07580v1      --    -- -0.031     -- 0 0 0 --                  2455857.770 2456839.899   36 0 
00134305+8039494 J0013+8039E 12.368 0.030 10.936 0.024 10.370 0.032 10.059 0.026  0.051  0.00175 2007A&A...474..653V M5     1995AJ....110.1838R     --    -- -0.318     -- 1 0 0 --                  2455857.770 2456839.899   36 0 
00151880+4344347 J0015+4344  12.799 0.028 11.218 0.023 10.661 0.021 10.396 0.023  0.035  0.00150 2014ApJ...784..156D --     --                   0.363  0.12 -0.052     -- 0 0 0 --                  2455854.713 2456837.886   52 0 
00154919+1333218 J0015+1333   9.978 0.016  8.619 0.02   8.068 0.026  7.807 0.02   0.086  0.00257 2010AJ....140..897R M3.0   2010AJ....140..897R -0.241  0.13 -0.242     -- 0 0 0 --                  2455853.597 2456837.941  218 0 
00155531+5829389 J0015+5829  11.397 0.007 10.146 0.021  9.501 0.03   9.260 0.024  0.033  0.00210 2014ApJ...784..156D --     --                      --    -- -0.121     -- 1 0 0 --                  2455867.774 2456839.879  122 0 
00161455+1951385 J0016+1951W  9.404 0.008  7.875 0.019  7.322 0.018  7.087 0.023  0.061  0.01314 2007A&A...474..653V M3.6   2009ApJ...699..649S     --    --  0.400     -- 0 0 0 --                  2455853.729 2456840.864  159 0 
00161607+1951515 J0016+1951E 10.387 0.012  8.893 0.029  8.339 0.042  8.097 0.026  0.061  0.01314 2007A&A...474..653V M4.0   arXiv:1502.07580v1      --    --  0.111     -- 0 0 0 --                  2455853.729 2456840.864  159 0 
00165678+2003551 J0016+2003  11.026 0.013  9.681 0.027  9.079 0.023  8.800 0.019     --       -- --                  M3.5   1995AJ....110.1838R  0.149  0.12     --  1.429 0 0 1 IRTF                2455853.729 2456840.864  159 0 
00175789+3028102 J0017+3028  13.520 0.017 11.669 0.022 11.030 0.018 10.663 0.018  0.031  0.00430 2014ApJ...784..156D M5.5   2004AJ....128..463R     --    --  0.122     -- 1 0 0 --                  2455850.908 2456830.956   44 1 
00182549+4401376 J0018+4401E  8.192 0.009  6.789 0.024  6.191 0.016  5.948 0.024  0.279  0.00077 2007A&A...474..653V M3.5   1994AJ....108.1437H -0.258  0.12 -0.303     -- 1 0 0 --                  2455850.576 2456837.918 1170 0 
00185352+2748499 J0018+2748  10.998 0.010  9.535 0.023  8.930 0.022  8.648 0.018  0.069  0.00520 2014ApJ...784..156D M4     1995AJ....110.1838R  0.145  0.12 -0.043     -- 0 0 0 --                  2455853.648 2456838.868   97 0 
00202922+3305081 J0020+3305  12.177 0.014 10.284 0.021  9.691 0.022  9.330 0.018  0.089  0.00300 2014ApJ...784..156D M5.5   1995AJ....110.1838R     --    --  0.079     -- 0 0 0 --                  2455857.668 2456830.893   46 0 
00211645+1843558 J0021+1843  13.153 0.025 11.320 0.02  10.762 0.022 10.420 0.021  0.040  0.00320 2014ApJ...784..156D M5.0   2002AJ....123.2828C     --    --  0.148     -- 0 0 0 --                  2455853.720 2456836.891   31 0 
00240376+2626299 J0024+2626  11.764 0.010 10.222 0.02   9.592 0.019  9.299 0.017  0.045  0.00280 2014ApJ...784..156D M4.0   arXiv:1502.07580v1   0.293  0.12  0.146     -- 0 0 0 --                  2455855.730 2456839.896   69 0 
00243478+3002295 J0024+3002  11.388 0.029  9.776 0.021  9.218 0.022  8.892 0.02   0.046  0.00230 2014ApJ...784..156D M4.5   1995AJ....110.1838R  0.258  0.12  0.230     -- 0 0 0 --                  2455854.628 2456840.930   85 0 
00251602+5422547 J0025+5422  13.914 0.021 11.775 0.024 11.215 0.03  10.819 0.022  0.068  0.00200 2014ApJ...784..156D --     --                      --    -- -0.332     -- 0 0 0 --                  2455855.721 2456834.948   33 0 
00252063+2253121 J0025+2253  11.237 0.010  9.716 0.021  9.155 0.02   8.868 0.017  0.070  0.00320 2014ApJ...784..156D M4     1995AJ....110.1838R     --    -- -0.091     -- 1 0 0 --                  2455853.718 2456828.928  117 0 
00260258+3947235 J0026+3947  12.588 0.022 10.990 0.023 10.398 0.03  10.102 0.02   0.039  0.00340 2014ApJ...784..156D M4.5   2003AJ....126.3007R     --    --  0.053     -- 0 0 0 --                  2455854.701 2456840.905   99 0 
00261337+4626537 J0026+4626  11.656 0.019 10.256 0.022  9.761 0.021  9.470 0.019  0.048  0.00200 2014ApJ...784..156D --     --                      --    -- -0.326     -- 1 0 0 --                  2455853.800 2456828.950  138 0 
00263162+1459223 J0026+1459  11.645 0.025 10.166 0.026  9.595 0.03   9.388 0.022  0.045  0.00180 2014ApJ...784..156D M4.0   2007AJ....133.2825R     --    -- -0.130     -- 0 0 0 --                  2455853.701 2456837.944   77 0 
00270673+4941531 J0027+4941  11.250 0.010  9.733 0.021  9.160 0.021  8.852 0.018  0.048  0.00200 2014ApJ...784..156D M4.5   1995AJ....110.1838R     --    --  0.172     -- 0 0 0 --                  2455853.892 2456837.913  110 0 
00275592+2219328 J0027+2219  13.066 0.022 10.614 0.022  9.967 0.023  9.569 0.017  0.076  0.00162 2009AJ....137..402G M8.0   2003AJ....126.3007R     --    --  0.060     -- 0 0 1 2005A&A...435L...5F 2455855.694 2456837.928   29 1 
00285391+5022330 J0028+5022  10.310 0.025  8.847 0.02   8.289 0.023  7.991 0.016  0.057  0.00220 2014ApJ...784..156D M3.7   2009ApJ...699..649S  0.100  0.12  0.220     -- 1 0 1 2007ApJ...654..558D 2455853.681 2456837.871  204 0 
00300277+2015320 J0030+2015  13.515 0.026 11.829 0.019 11.293 0.018 11.004 0.019     --       -- --                  --     --                      --    --     --  2.317 0 0 0 --                  2455853.713 2456837.897   46 0 
00304867+7742338 J0030+7742  12.498 0.014 10.458 0.023  9.891 0.027  9.562 0.021  0.076  0.00400 2014ApJ...784..156D --     --                      --    --  0.177     -- 0 0 0 --                  2455848.721 2456782.953 1487 0 
00312156+0009294 J0031+0009  11.067 0.009  9.755 0.024  9.163 0.026  8.899 0.019  0.040  0.00210 2014ApJ...784..156D M3.0   arXiv:1502.07580v1      --    -- -0.068     -- 0 0 0 --                  2455857.698 2456685.612   99 0 
00313082+7614583 J0031+7614  12.333 0.016 10.732 0.023 10.107 0.027  9.819 0.025     --       -- --                  --     --                      --    --     --  1.132 0 0 0 --                  2455853.755 2456839.935   82 0 
00321574+5429027 J0032+5429  10.928 0.011  9.387 0.022  8.827 0.016  8.570 0.014  0.050  0.00140 2014ApJ...784..156D M4.5   arXiv:1502.07580v1      --    --  0.190     -- 1 0 0 --                  2455853.681 2456834.868  153 0 
00332236+1448063 J0033+1448  12.883 0.011 11.258 0.024 10.751 0.039 10.406 0.019  0.035  0.00480 2014ApJ...784..156D --     --                      --    --  0.034     -- 0 0 0 --                  2455853.650 2456819.950   28 0 
00343773+7111418 J0034+7111E 10.861 0.018  9.465 0.023  8.878 0.031  8.669 0.019  0.049  0.00210 2014ApJ...784..156D M3.5   1995AJ....110.1838R     --    -- -0.087     -- 0 0 0 --                  2455853.661 2456836.919  161 0 
00343787+4050022 J0034+4050  13.602 0.035 11.772 0.021 11.213 0.021 10.880 0.016  0.065  0.00310 2014ApJ...784..156D --     --                      --    -- -0.706     -- 0 0 0 --                  2455854.734 2456839.848   41 0 
00350487+5953079 J0035+5953  12.538 0.014 11.039 0.022 10.401 0.028 10.166 0.021  0.026  0.00150 2014ApJ...784..156D M4.3   2009ApJ...699..649S     --    --  0.150     -- 1 0 0 --                  2455853.613 2456834.885   97 0 
00355322+5241123 J0035+5241S 10.170 0.013  8.932 0.026  8.352 0.016  8.095 0.023  0.041  0.00220 2010A&A...514A..84S M2.5   arXiv:1502.07580v1      --    -- -0.086     -- 1 0 0 --                  2455853.777 2456839.891  209 0 
00355358+5241368 J0035+5241N 12.157 0.010 10.625 0.022 10.077 0.023  9.790 0.016  0.051  0.00220 2014ApJ...784..156D M4.0   1997PASP..109..849G     --    -- -0.161     -- 0 0 0 --                  2455853.777 2456839.891  209 0 
00355557+1028352 J0035+1028E 11.947 0.009 10.222 0.023  9.656 0.03   9.367 0.023  0.064  0.00450 1995gcts.book.....V M5     1995AJ....110.1838R -0.220  0.12  0.058     -- 0 0 0 --                  2455853.640 2456836.935   27 0 
00382766+6150062 J0038+6150  12.100 0.014 10.660 0.026 10.003 0.032  9.757 0.018  0.026  0.00120 2014ApJ...784..156D --     --                   0.523  0.12  0.231     -- 0 0 0 --                  2455854.695 2456839.890   75 0 
00391896+5508132 J0039+5508  11.401 0.012 10.021 0.02   9.519 0.021  9.236 0.016  0.089  0.00270 2014ApJ...784..156D M3.5   1997PASP..109..849G     --    -- -0.544     -- 0 0 0 --                  2455853.600 2456839.913   70 0 
00393349+1454188 J0039+1454S 11.426 0.015  9.964 0.026  9.397 0.028  9.119 0.02   0.035  0.00180 1995gcts.book.....V M4.0   arXiv:1502.07580v1   0.179  0.12  0.184     -- 1 0 0 --                  2455858.765 2456834.981  218 0 
00393374+1454348 J0039+1454N 11.407 0.017  9.826 0.026  9.220 0.027  8.946 0.02   0.035  0.00180 1995gcts.book.....V M4.5   arXiv:1502.07580v1      --    --  0.322     -- 1 0 1 2014ApJ...789..102J 2455858.765 2456834.981  218 0 
00405623+3122565 J0040+3122  10.993 0.010  9.491 0.022  8.864 0.03   8.592 0.02   0.057  0.00210 2014ApJ...784..156D M4     1995AJ....110.1838R     --    --  0.150     -- 0 0 0 --                  2455853.707 2456946.909  125 0 
00415543+1341162 J0041+1341  11.527 0.014 10.164 0.029  9.574 0.033  9.347 0.02   0.040  0.00240 2014ApJ...784..156D --     --                      --    -- -0.177     -- 0 0 0 --                  2455853.693 2456822.978  134 0 
00422193+3429220 J0042+3429  14.127 0.019 12.287 0.019 11.768 0.022 11.431 0.02      --       -- --                  --     --                      --    --     --  2.284 0 0 0 --                  2455867.672 2456946.804   29 0 
00433558+2826414 J0043+2826  11.778 0.011 10.392 0.02   9.880 0.026  9.670 0.026  0.058  0.00270 2014ApJ...784..156D M4     1995AJ....110.1838R     --    -- -0.596     -- 0 0 0 --                  2455853.692 2456838.972   59 0 
00433851+7545152 J0043+7545  11.698 0.012 10.271 0.023  9.674 0.027  9.411 0.025  0.046  0.00230 2014ApJ...784..156D --     --                      --    -- -0.098     -- 0 0 0 --                  2455848.747 2456702.583   90 0 
00434891+4616210 J0043+4616  12.367 0.014 10.971 0.022 10.403 0.021 10.121 0.018  0.035  0.00140 2014ApJ...784..156D --     --                      --    -- -0.208     -- 0 0 0 --                  2455854.713 2456822.970  170 0 
00441813+5417351 J0044+5417  11.789 0.012 10.254 0.018  9.649 0.017  9.355 0.018  0.028  0.00200 2014ApJ...784..156D --     --                      --    --  0.348     -- 1 0 0 --                  2455855.748 2456946.798   35 0 
00442070+0907345 J0044+0907  11.037 0.013  9.501 0.026  8.957 0.03   8.621 0.02      --       -- --                  M4.5   1995AJ....110.1838R     --    --     --  0.285 0 0 0 --                  2455850.606 2456946.849  441 0 
00443876+6757295 J0044+6757  11.575 0.012 10.139 0.024  9.599 0.03   9.329 0.021  0.051  0.00140 2014ApJ...784..156D --     --                      --    -- -0.208     -- 1 0 0 --                  2455903.614 2456822.969   61 0 
00452643+5703212 J0045+5703  11.586 0.014 10.349 0.023  9.777 0.028  9.536 0.022  0.030  0.00290 2014ApJ...784..156D --     --                      --    -- -0.373     -- 0 0 0 --                  2455854.699 2456946.828  130 0 
00455663+3347109 J0045+3347  11.844 0.011 10.183 0.021  9.629 0.021  9.314 0.019  0.058  0.00420 2014ApJ...784..156D M5.0   2003AJ....126.3007R     --    --  0.080     -- 0 0 1 2008MNRAS.384..150L 2455857.708 2456822.962   34 0 
00463565+3636397 J0046+3636  11.729 0.009 10.428 0.022  9.856 0.021  9.640 0.018  0.044  0.00240 2014ApJ...784..156D --     --                      --    -- -0.534     -- 0 0 0 --                  2455855.723 2456664.573   41 0 
00464157+4851420 J0046+4851  12.973 0.018 11.339 0.021 10.733 0.019 10.432 0.018  0.032  0.00160 2014ApJ...784..156D --     --                      --    --  0.117     -- 1 0 0 --                  2455855.707 2456660.558   31 0 
00482467+6024305 J0048+6024  11.609 0.012 10.165 0.026  9.517 0.031  9.287 0.023  0.025  0.00160 2014ApJ...784..156D --     --                      --    --  0.339     -- 1 0 0 --                  2455856.759 2456839.975  156 0 
00482970+7518480 J0048+7518  10.754 0.016  9.469 0.019  8.844 0.027  8.558 0.025  0.038  0.00170 2014ApJ...784..156D M3.0   arXiv:1502.07580v1      --    --  0.121     -- 0 0 0 --                  2455856.751 2456834.902  239 0 
00485071+3551220 J0048+3551  12.093 0.015 10.602 0.019 10.033 0.028  9.799 0.025  0.060  0.00290 2014ApJ...784..156D --     --                      --    -- -0.359     -- 0 0 0 --                  2455855.650 2456659.556   16 0 
00490869+6205128 J0049+6205  13.114 0.008 11.474 0.021 10.897 0.026 10.620 0.02   0.053  0.00240 2014ApJ...784..156D --     --                      --    -- -0.360     -- 1 0 0 --                  2456258.573 2456933.020  405 0 
00503319+2449009 J0050+2449N  9.362 0.012  7.951 0.023  7.350 0.015  7.119 0.02   0.084  0.00465 2007A&A...474..653V M4     2014MNRAS.443.2561G     --    --  0.119     -- 0 1 0 --                  2455850.601 2456837.959  294 0 
00511344+5839530 J0051+5839  11.446 0.030 10.161 0.021  9.570 0.017  9.329 0.015  0.032  0.00150 2014ApJ...784..156D --     --                      --    -- -0.175     -- 0 0 0 --                  2455854.759 2456839.893  251 0 
00512409+4531308 J0051+4531  12.181 0.013 10.715 0.022 10.165 0.023  9.912 0.02   0.036  0.00230 2014ApJ...784..156D --     --                      --    -- -0.127     -- 0 0 0 --                  2455855.699 2456659.564   24 0 
00512872+6715553 J0051+6715  12.098 0.012 10.765 0.019 10.212 0.03   9.939 0.024  0.028  0.00180 2014ApJ...784..156D --     --                      --    -- -0.167     -- 0 0 0 --                  2455853.674 2456809.924   86 0 
00544803+2731035 J0054+2731  11.921 0.010 10.340 0.021  9.747 0.022  9.454 0.02   0.039  0.00120 2012ApJ...758...56S M4.6   2009ApJ...699..649S     --    --  0.181     -- 0 0 0 --                  2455850.696 2456659.559  750 0 
00545356+1744574 J0054+1744  12.784 0.008 11.148 0.022 10.542 0.031 10.267 0.022  0.030  0.00330 2014ApJ...784..156D M4.5   2003AJ....126.3007R     --    --  0.164     -- 0 0 0 --                  2455856.757 2456838.918   65 0 
00550514+1439045 J0055+1439  12.330 0.027 10.804 0.022 10.216 0.03   9.934 0.019     --       -- --                  --     --                      --    --     --  1.679 0 0 0 --                  2455856.759 2456839.955   45 0 
00551459+4511019 J0055+4511  13.303 0.012 11.628 0.023 11.033 0.021 10.698 0.018  0.028  0.00260 2014ApJ...784..156D --     --                      --    --  0.154     -- 0 0 0 --                  2456347.613 2456840.974 2624 0 
00554159+3533401 J0055+3533  11.865 0.013 10.381 0.022  9.743 0.022  9.477 0.018     --       -- --                  M4.0   2004AJ....128..463R     --    --     --  1.257 0 0 0 --                  2455867.604 2456946.888  144 0 
00563841+1727347 J0056+1727  10.816 0.012  9.285 0.024  8.655 0.033  8.374 0.026  0.048  0.00360 2014ApJ...784..156D M4     1995AJ....110.1838R     --    --  0.306     -- 0 0 0 --                  2455850.604 2456839.969 1283 0 
00590734+4102232 J0059+4102  12.973 0.016 11.377 0.025 10.829 0.032 10.508 0.024     --       -- --                  --     --                      --    --     --  1.970 0 0 0 --                  2455854.632 2456822.966   79 0 
00590821+3752399 J0059+3752  12.250 0.013 10.688 0.023 10.082 0.031  9.837 0.023  0.040  0.00200 2014ApJ...784..156D --     --                      --    --  0.030     -- 0 0 0 --                  2455849.745 2456836.932   56 0 
01001387+3404055 J0100+3404  13.202 0.032 11.498 0.023 10.926 0.03  10.623 0.021  0.046  0.00260 2014ApJ...784..156D --     --                      --    -- -0.129     -- 0 0 0 --                  2455858.580 2456840.936   42 0 
01010685+2915330 J0101+2915  11.579 0.010 10.181 0.022  9.622 0.023  9.358 0.02      --       -- --                  --     --                      --    --     --  2.006 0 0 0 --                  2455867.609 2456946.819   66 0 
01011867+3832302 J0101+3832  11.720 0.013 10.312 0.025  9.729 0.03   9.475 0.018  0.043  0.00330 2014ApJ...784..156D --     --                      --    -- -0.141     -- 0 0 0 --                  2455867.787 2456839.954   66 0 
01015952+5410577 J0101+5410  11.520 0.010  9.778 0.022  9.197 0.021  8.864 0.016  0.092  0.00280 2014ApJ...784..156D M5     1995AJ....110.1838R     --    --  0.046     -- 0 0 0 --                  2456188.753 2456461.967  929 0 
01020951+1009028 J0102+1009W 10.473 0.009 10.153 0.027  9.525 0.102  9.312 0.027     --       -- --                  --     --                      --    --     --     -- 0 1 0 --                  2455849.896 2456838.916  177 0 
01022627+4102098 J0102+4102  10.598 0.017  9.400 0.026  8.808 0.032  8.551 0.018  0.036  0.00260 2014ApJ...784..156D --     --                      --    -- -0.216     -- 0 0 0 --                  2455855.718 2456946.810  100 0 
01022695+4101442 J0102+4101  11.630 0.016 10.084 0.028  9.554 0.03   9.257 0.018  0.038  0.00320 2014ApJ...784..156D --     --                      --    --  0.175     -- 0 0 0 --                  2455855.718 2456946.810  100 0 
01023797+6858251 J0102+6858  10.998 0.013  9.717 0.026  9.150 0.03   8.959 0.021  0.032  0.00160 2014ApJ...784..156D --     --                      --    -- -0.265     -- 0 0 0 --                  2455850.697 2456819.949  463 0 
01025869+5304080 J0102+5304  12.999 0.020 11.315 0.025 10.794 0.024 10.464 0.018  0.061  0.00310 2014ApJ...784..156D --     --                      --    -- -0.391     -- 0 0 0 --                  2455858.702 2456659.566   26 0 
01031311+1556178 J0103+1556  12.303 0.010 10.826 0.027 10.253 0.033  9.976 0.024  0.026  0.00320 2014ApJ...784..156D M4.0   2003AJ....126.3007R     --    --  0.153     -- 1 0 0 --                  2455854.706 2456946.937   60 0 
01031395+3140598 J0103+3140  10.959 0.009  9.561 0.021  8.957 0.023  8.685 0.02   0.025  0.00600 2014ApJ...784..156D M3.5   1995AJ....110.1838R     --    --  0.409     -- 0 0 0 --                  2455853.727 2456839.971  219 0 
01031442+7113127 J0103+7113  11.079 0.014  9.689 0.029  9.102 0.033  8.790 0.022  0.054  0.00260 2014ApJ...784..156D M4.0   arXiv:1502.07580v1      --    -- -0.019     -- 1 0 1 2014ApJ...789..102J 2455855.703 2456658.615   61 0 
01031971+6221557 J0103+6221  10.303 0.025  8.611 0.027  8.014 0.023  7.718 0.02   0.100  0.00152 2007A&A...474..653V M5     1991ApJS...77..417K  0.436  0.12  0.170     -- 1 0 0 --                  2455856.771 2456827.916   85 0 
01040745+3259108 J0104+3259  13.258 0.024 11.618 0.022 11.007 0.021 10.725 0.02      --       -- --                  --     --                      --    --     --  1.978 0 0 0 --                  2455854.766 2456834.931   64 0 
01053732+2829339 J0105+2829  11.246 0.018  9.486 0.025  8.881 0.034  8.550 0.02   0.079  0.00300 1995gcts.book.....V M5     1995AJ....110.1838R  0.091  0.12  0.161     -- 0 0 0 --                  2455854.682 2456838.903   33 0 
01063072+3017112 J0106+3017  12.939 0.010 11.225 0.018 10.644 0.017 10.353 0.018  0.025  0.00390 2014ApJ...784..156D --     --                      --    --  0.201     -- 0 0 0 --                  2455850.716 2456836.922 1018 0 
01065474+8027344 J0106+8027  10.901 0.016  9.350 0.023  8.773 0.031  8.523 0.022  0.065  0.00430 2014ApJ...784..156D M4.5   arXiv:1502.07580v1      --    --  0.063     -- 0 0 0 --                  2455862.613 2456837.839   97 0 
01081230+0027563 J0108+0027  11.708 0.018 10.112 0.023  9.505 0.023  9.166 0.02   0.048  0.00420 2014ApJ...784..156D --     --                      --    --  0.182     -- 0 0 0 --                  2455849.679 2456837.952  789 0 
01093124+2137439 J0109+2137  11.537 0.016 10.087 0.021  9.534 0.024  9.272 0.017     --       -- --                  M4.0   2005A&A...442..211S     --    --     --  1.653 0 0 0 --                  2455850.737 2456946.899  155 0 
01112349+1648308 J0111+1648  12.406 0.005 10.861 0.026 10.319 0.034 10.028 0.018  0.052  0.00270 2014ApJ...784..156D --     --                      --    -- -0.227     -- 1 0 0 --                  2455850.622 2456836.966   85 0 
01112542+1526214 J0111+1526  10.838 0.014  9.082 0.026  8.512 0.036  8.208 0.033  0.046  0.00178 2014AJ....147...85R M5     2006AJ....132..866R -0.114  0.13  0.182     -- 0 0 1 2004A&A...425..997B 2455881.877 2456836.977   61 1 
01113637+4127530 J0111+4127  14.306 0.027 12.223 0.019 11.592 0.019 11.220 0.018  0.050  0.00300 2014ApJ...784..156D M5.5   2002AJ....123.2828C     --    -- -0.090     -- 0 0 0 --                  2455850.732 2456658.567   26 0 
01115562+0455048 J0111+0455  10.238 0.012  8.804 0.02   8.239 0.027  7.951 0.027  0.063  0.00180 1995gcts.book.....V M3     2014MNRAS.443.2561G     --    --  0.133     -- 0 0 0 --                  2455857.714 2456836.945  225 0 
01115799+0454120 J0111+0454  11.057 0.011  9.641 0.024  9.077 0.022  8.814 0.021  0.063  0.00180 1995gcts.book.....V M3.5   1995AJ....110.1838R -0.167  0.13 -0.199     -- 0 0 0 --                  2455857.714 2456836.945  225 0 
01120002+1502170 J0112+1502  13.911 0.025 11.949 0.021 11.351 0.02  10.984 0.02   0.037  0.00500 2014ApJ...784..156D M5.5   2003AJ....126.3007R     --    --  0.196     -- 0 0 0 --                  2455854.691 2456837.935   22 0 
01124752+0154395 J0112+0154  11.107 0.026  9.651 0.022  9.054 0.033  8.769 0.019  0.063  0.00190 2014ApJ...784..156D --     --                      --    -- -0.031     -- 0 0 0 --                  2456559.698 2456840.981 1174 0 
01131873+5118518 J0113+5118  11.832 0.031 10.426 0.02   9.845 0.015  9.595 0.015  0.030  0.00210 2014ApJ...784..156D --     --                      --    --  0.044     -- 0 0 0 --                  2455853.736 2456840.887  161 0 
01144035+4428465 J0114+4428  13.962 0.015 12.148 0.023 11.643 0.021 11.306 0.02   0.035  0.00070 1992AJ....103..638M M6.5   2005PASP..117..676R     --    -- -0.084     -- 0 0 0 --                  2455850.598 2456946.838  467 0 
01151899+2908412 J0115+2908  12.158 0.016 10.751 0.022 10.139 0.022  9.899 0.017     --       -- --                  --     --                      --    --     --  2.316 0 0 0 --                  2455850.706 2456836.917   61 0 
01155017+4702023 J0115+4702S 11.731 0.025 10.210 0.025  9.574 0.022  9.308 0.018     --       -- --                  --     --                      --    --     --  0.947 0 0 1 2008MNRAS.384..150L 2455856.786 2456840.971   67 0 
01162511+4216257 J0116+4216  13.043 0.007 11.643 0.022 11.084 0.021 10.816 0.018  0.023  0.00220 2014ApJ...784..156D --     --                      --    -- -0.169     -- 0 0 0 --                  2455851.707 2456659.587   17 0 
01174255+6459047 J0117+6459  10.872 0.019  9.538 0.02   8.985 0.021  8.752 0.016  0.050  0.00140 2014ApJ...784..156D --     --                      --    -- -0.287     -- 1 0 0 --                  2455853.613 2456834.965  250 0 
01191709+5951220 J0119+5951  12.147 0.014 10.470 0.025  9.912 0.032  9.599 0.022  0.053  0.00220 2014ApJ...784..156D --     --                      --    --  0.073     -- 0 0 0 --                  2455854.677 2456658.555  108 0 
01192628+5450382 J0119+5450  12.560 0.016 10.944 0.029 10.348 0.031 10.068 0.022  0.029  0.00210 2014ApJ...784..156D --     --                      --    --  0.197     -- 0 0 0 --                  2455849.681 2456839.905  681 0 
01195227+8409327 J0119+8409  11.486 0.013  9.855 0.026  9.314 0.031  9.025 0.023  0.072  0.00270 1995gcts.book.....V M5     1995AJ....110.1838R     --    -- -0.035     -- 1 0 0 --                  2455854.970 2456834.896   68 0 
01202841+3302388 J0120+3302  14.282 0.015 12.288 0.021 11.593 0.027 11.240 0.022     --       -- --                  M6.0   2007AJ....133.2825R     --    --     --  1.588 0 0 0 --                  2455850.768 2456837.898   49 0 
01212386+4647373 J0121+4647  12.240 0.010 10.812 0.02  10.261 0.021 10.003 0.016  0.028  0.00230 2014ApJ...784..156D --     --                      --    -- -0.029     -- 1 0 0 --                  2455853.693 2456664.592   42 0 
01221027+2209032 J0122+2209   9.927 0.014  8.412 0.021  7.820 0.016  7.537 0.017     --       -- --                  M4.5   2013AJ....145..102L     --    --     -- -0.683 0 0 0 --                  2455867.759 2456834.949  124 0 
01221914+5247348 J0122+5247  11.693 0.024 10.542 0.018  9.969 0.017  9.750 0.015  0.025  0.00130 2014ApJ...784..156D --     --                      --    -- -0.656     -- 0 0 0 --                  2455853.764 2456837.969   79 0 
01223043+8854309 J0122+8854  11.777 0.023 10.342 0.023  9.720 0.028  9.455 0.02   0.047  0.00310 2014ApJ...784..156D --     --                      --    -- -0.069     -- 0 0 0 --                  2455849.708 2456935.024 3642 0 
01223428+5405275 J0122+5405  11.788 0.028 10.383 0.022  9.834 0.029  9.538 0.02   0.038  0.00150 2014ApJ...784..156D --     --                      --    -- -0.083     -- 0 0 0 --                  2455858.723 2456834.887   69 0 
01224500+0032042 J0122+0032S 10.586 0.013  9.201 0.033  8.452 0.029  8.299 0.029  0.069  0.00400 1995gcts.book.....V M4.5   1995AJ....110.1838R  0.042  0.13 -0.034     -- 0 1 0 --                  2455858.723 2456660.570   48 0 
01230222+3559414 J0123+3559  12.371 0.009 10.863 0.023 10.398 0.032 10.077 0.026  0.029  0.00230 2014ApJ...784..156D --     --                      --    --  0.000     -- 0 0 0 --                  2455850.693 2456660.562  841 0 
01231508+0257124 J0123+0257E 13.237 0.009 11.389 0.023 10.809 0.022 10.449 0.019     --       -- --                  --     --                      --    --     --  1.136 1 0 0 --                  2455855.750 2456838.975   29 0 
01242326+6819312 J0124+6819  13.531 0.024 11.473 0.036 10.920 0.047 10.539 0.033  0.062  0.00590 2014ApJ...784..156D M7.0   2003AJ....125.1598L     --    -- -0.026     -- 1 0 0 --                  2455857.705 2456946.918   37 0 
01253666+0945244 J0125+0945  10.318 0.016  8.952 0.023  8.413 0.044  8.089 0.021  0.065  0.00320 2014ApJ...784..156D M4     2014MNRAS.443.2561G     --    -- -0.025     -- 0 0 0 --                  2455855.764 2456836.980   60 0 
01261945+3005201 J0126+3005  13.057 0.018 11.249 0.022 10.682 0.021 10.342 0.017  0.035  0.00360 2014ApJ...784..156D --     --                      --    --  0.161     -- 0 0 0 --                  2455858.607 2456832.968   58 0 
01282259+5211510 J0128+5211  11.132 0.029  9.879 0.023  9.280 0.015  9.023 0.019     --       -- --                  --     --                      --    --     --  2.484 0 0 0 --                  2455853.771 2456837.883  260 0 
01285815+8656176 J0128+8656  10.881 0.018  9.736 0.029  9.086 0.027  8.923 0.019  0.035  0.00240 2014ApJ...784..156D --     --                      --    -- -0.563     -- 1 0 0 --                  2455855.785 2456834.967  134 0 
01304311+0236369 J0130+0236  13.341 0.006 11.563 0.024 10.906 0.024 10.618 0.024  0.044  0.00440 2014ApJ...784..156D --     --                      --    --  0.061     -- 0 0 0 --                  2455856.773 2456699.593   24 0 
01325459+2904559 J0132+2904E 11.225 0.011  9.992 0.021  9.441 0.021  9.200 0.018  0.025  0.00180 2014ApJ...784..156D --     --                      --    -- -0.241     -- 1 0 0 --                  2455853.805 2456827.975  137 0 
01340099+6530537 J0134+6530  12.618 0.020 11.100 0.023 10.452 0.026 10.205 0.023  0.049  0.00200 2014ApJ...784..156D --     --                      --    -- -0.196     -- 1 0 0 --                  2455849.697 2456840.922   70 0 
01341058+1257530 J0134+1257  12.276 0.023 10.692 0.02  10.141 0.023  9.850 0.021     --       -- --                  --     --                      --    --     --  1.484 0 0 0 --                  2455855.753 2456836.962   77 0 
01341139+6459360 J0134+6459  12.986 0.009 11.280 0.024 10.752 0.03  10.474 0.022  0.049  0.00310 2014ApJ...784..156D M5.5   2003AJ....125.1598L     --    -- -0.192     -- 1 0 0 --                  2455858.708 2456664.659   19 0 
01355978+4138116 J0135+4138  11.304 0.013 10.055 0.018  9.576 0.019  9.296 0.016  0.043  0.00150 2014ApJ...784..156D --     --                      --    -- -0.659     -- 0 0 0 --                  2455853.706 2456838.909  143 0 
01361774+2940545 J0136+2940  11.953 0.012 10.475 0.024  9.912 0.03   9.610 0.021     --       -- --                  --     --                      --    --     --  1.602 0 0 0 --                  2455850.735 2456828.941   55 0 
01363862+4500152 J0136+4500  12.977 0.012 11.382 0.024 10.871 0.032 10.560 0.023  0.036  0.00310 2014ApJ...784..156D --     --                      --    -- -0.094     -- 1 0 0 --                  2455851.728 2456832.957   39 0 
01365275+5215026 J0136+5215  12.298 0.012 10.744 0.021 10.149 0.015  9.869 0.015  0.036  0.00440 2014ApJ...784..156D --     --                      --    --  0.102     -- 0 0 0 --                  2455853.744 2456946.856   56 0 
01370716+4216122 J0137+4216  13.055 0.015 11.415 0.024 10.790 0.026 10.506 0.021  0.033  0.00210 2014ApJ...784..156D --     --                      --    --  0.093     -- 0 0 0 --                  2455853.594 2456837.901  437 0 
01374851+3823318 J0137+3823  12.072 0.018 10.528 0.022  9.950 0.025  9.665 0.02   0.031  0.00210 2014ApJ...784..156D M4.5   2004AJ....128..463R     --    --  0.206     -- 0 0 0 --                  2456260.710 2456840.978 3304 0 
01381723+2849124 J0138+2849  11.599 0.025 10.294 0.024  9.701 0.028  9.455 0.021  0.018  0.00120 2014ApJ...784..156D --     --                      --    --  0.139     -- 0 0 0 --                  2455858.619 2456834.962  194 0 
01401649+3147306 J0140+3147  10.916 0.013  9.437 0.022  8.833 0.024  8.566 0.018  0.053  0.00210 2014ApJ...784..156D M4     1995AJ....110.1838R     --    --  0.140     -- 0 0 0 --                  2455932.575 2456834.920   49 0 
01411566+3016111 J0141+3016  12.779 0.016 11.166 0.021 10.573 0.02  10.315 0.018  0.048  0.00190 2014ApJ...784..156D M5.0   2003AJ....126.3007R     --    -- -0.167     -- 0 0 0 --                  2455853.612 2456836.934 1023 0 
01415502+3843267 J0141+3843  12.142 0.031 10.753 0.021 10.258 0.023  9.937 0.018  0.051  0.00170 2014ApJ...784..156D --     --                      --    -- -0.436     -- 0 0 0 --                  2455858.750 2456839.925   59 0 
01421847+6147041 J0142+6147  11.141 0.012  9.773 0.026  9.191 0.03   8.950 0.021  0.050  0.00150 2014ApJ...784..156D --     --                      --    -- -0.188     -- 1 0 0 --                  2455850.820 2456838.944  135 0 
01435333+0014323 J0143+0014  13.207 0.011 11.169 0.023 10.610 0.025 10.258 0.025  0.074  0.00680 2014ApJ...784..156D --     --                      --    -- -0.150     -- 0 0 0 --                  2455854.733 2456674.666   27 0 
01442564+5332576 J0144+5332  12.312 0.015 10.797 0.022 10.204 0.033  9.953 0.022  0.032  0.00270 2014ApJ...784..156D --     --                      --    --  0.068     -- 0 0 0 --                  2455851.757 2456819.979   47 0 
01445851+1620396 J0144+1620  11.109 0.022  9.584 0.02   9.012 0.021  8.709 0.021  0.061  0.00370 1995gcts.book.....V M4     1995AJ....110.1838R  0.003  0.12  0.077     -- 0 0 0 --                  2455925.757 2456836.951   59 0 
01451894+5403333 J0145+5403  12.344 0.016 10.879 0.021 10.276 0.021  9.978 0.019  0.037  0.00180 2014ApJ...784..156D --     --                      --    -- -0.010     -- 0 0 0 --                  2455858.747 2456834.972   62 0 
01453374+5555328 J0145+5555  11.389 0.011 10.140 0.018  9.514 0.017  9.272 0.015  0.026  0.00130 2014ApJ...784..156D --     --                      --    -- -0.036     -- 0 0 0 --                  2455851.707 2456827.948  164 0 
01454661+6058195 J0145+6058  11.591 0.025 10.376 0.023  9.805 0.032  9.565 0.018  0.024  0.00120 2014ApJ...784..156D --     --                      --    -- -0.305     -- 1 0 0 --                  2455858.608 2456834.972  166 0 
01461956+6005552 J0146+6005  11.694 0.012 10.369 0.023  9.794 0.032  9.563 0.018  0.032  0.00130 2014ApJ...784..156D --     --                      --    -- -0.211     -- 1 0 0 --                  2455850.760 2456664.648   95 0 
01475188+1052189 J0147+1052  12.885 0.011 11.232 0.023 10.657 0.025 10.364 0.023  0.014  0.00770 2014ApJ...784..156D --     --                      --    --  0.393     -- 0 0 0 --                  2455850.705 2456839.980  155 0 
01490157+2512180 J0149+2512  12.298 0.013 10.672 0.02  10.074 0.02   9.773 0.017     --       -- --                  M4.5   2003AJ....126.3007R     --    --     --  1.046 1 0 0 --                  2455854.769 2456694.625   33 0 
01502896+1818000 J0150+1818  11.797 0.022 10.392 0.022  9.806 0.021  9.538 0.018     --       -- --                  --     --                      --    --     --  1.955 1 0 0 --                  2455856.772 2456836.973   46 0 
01512417+2123399 J0151+2123  11.001 0.008  9.489 0.022  8.907 0.027  8.644 0.019  0.056  0.00370 2014ApJ...784..156D M4     1995AJ....110.1838R     --    --  0.094     -- 0 0 0 --                  2455850.700 2456836.958 1134 0 
01523081+6021082 J0152+6021  12.082 0.010 10.616 0.022  9.986 0.027  9.770 0.021  0.042  0.00230 2014ApJ...784..156D --     --                      --    -- -0.105     -- 1 0 0 --                  2455850.600 2456837.954   76 0 
01530998+1248057 J0153+1248  12.046 0.025 10.594 0.021 10.106 0.022  9.864 0.018  0.035  0.00250 2014ApJ...784..156D --     --                      --    -- -0.249     -- 0 0 0 --                  2455854.781 2456839.972   53 0 
01533076+0147559 J0153+0147  12.520 0.032 10.786 0.024 10.234 0.028  9.879 0.021  0.045  0.00380 2014ApJ...784..156D --     --                   0.272  0.12  0.139     -- 0 0 0 --                  2455855.755 2456693.598   29 0 
01534955+4427284 J0153+4427  12.103 0.023 10.416 0.019  9.838 0.027  9.547 0.025  0.049  0.00290 2014ApJ...784..156D --     --                   0.135  0.13  0.118     -- 0 0 0 --                  2455857.766 2456840.948   34 0 
01550230+3758027 J0155+3758  12.141 0.011 10.469 0.022  9.855 0.015  9.560 0.018  0.063  0.00270 2014ApJ...784..156D M5.0   2003AJ....125.1598L     --    --  0.011     -- 0 0 0 --                  2455858.788 2456836.979   43 0 
01560109+5551280 J0156+5551  10.909 0.016  9.582 0.024  9.023 0.03   8.774 0.02   0.035  0.00200 2014ApJ...784..156D --     --                      --    -- -0.018     -- 0 0 0 --                  2455867.840 2456837.934  128 0 
01564570+3033288 J0156+3033  11.947 0.009 10.323 0.023  9.718 0.031  9.449 0.021  0.046  0.00340 2014ApJ...784..156D M4.5   arXiv:1502.07580v1      --    --  0.127     -- 0 0 0 --                  2455858.770 2456840.916 1746 0 
01564996+4142303 J0156+4142  11.157 0.017  9.713 0.02   9.213 0.021  8.971 0.022  0.039  0.00210 2014ApJ...784..156D M4.0   2005A&A...442..211S     --    -- -0.042     -- 0 0 0 --                  2455851.787 2456827.958  152 0 
01583472+4602078 J0158+4602  11.432 0.014 10.074 0.022  9.529 0.023  9.237 0.018  0.032  0.00180 2014ApJ...784..156D --     --                      --    --  0.024     -- 0 0 0 --                  2455850.699 2456827.953  145 0 
01584517+4049445 J0158+4049  12.365 0.012 10.704 0.022 10.083 0.019  9.811 0.019  0.057  0.00280 2014ApJ...784..156D M4.5   2003AJ....126.3007R  0.085  0.12 -0.020     -- 0 0 0 --                  2455855.745 2456660.594   22 0 
02000741+3639481 J0200+3639  11.243 0.012  9.805 0.021  9.198 0.027  9.000 0.02   0.045  0.00130 2014ApJ...784..156D M3.5   1995AJ....110.1838R     --    -- -0.039     -- 0 0 0 --                  2455851.805 2456839.977  143 0 
02001278+1303112 J0200+1303   9.079 0.016  7.514 0.017  6.970 0.027  6.648 0.017  0.225  0.00290 1995gcts.book.....V M4.5   1991ApJS...77..417K -0.128  0.13 -0.102     -- 0 0 0 --                  2455893.667 2456685.582   54 0 
02021620+1020136 J0202+1020  11.711 0.029  9.842 0.023  9.254 0.025  8.928 0.025  0.112  0.00320 1995gcts.book.....V M5.5   arXiv:1502.07580v1   0.048  0.12 -0.029     -- 0 0 0 --                  2455855.760 2456706.600   44 0 
02024428+1334335 J0202+1334  11.246 0.016  9.652 0.022  9.057 0.023  8.802 0.019  0.041  0.00610 2014ApJ...784..156D M4.7   2010ApJ...716.1522S  0.565  0.12  0.280     -- 0 0 1 2009ApJ...704..975J 2455882.720 2456946.756   95 0 
02032864+2134168 J0203+2134  13.529 0.023 11.661 0.023 11.033 0.024 10.714 0.018  0.043  0.00450 2014ApJ...784..156D M5.0   2002AJ....123.2828C     --    --  0.121     -- 0 0 0 --                  2455858.752 2456840.937   69 0 
02050121+3235460 J0205+3235  12.154 0.031 10.504 0.022  9.975 0.023  9.684 0.018     --       -- --                  --     --                      --    --     --  1.146 0 0 0 --                  2455926.583 2456834.955   34 0 
02053360+7240277 J0205+7240  11.500 0.017 10.099 0.02   9.522 0.017  9.228 0.016     --       -- --                  --     --                      --    --     --  1.574 1 0 0 --                  2455867.812 2456946.925  136 0 
02053772+5944510 J0205+5944  12.316 0.015 10.928 0.027 10.317 0.032 10.068 0.022  0.024  0.00120 2014ApJ...784..156D --     --                      --    --  0.064     -- 1 0 0 --                  2455848.836 2456822.965   71 0 
02071032+6417114 J0207+6417  11.337 0.025  9.875 0.024  9.297 0.03   8.995 0.02   0.057  0.00160 2014ApJ...784..156D M4     1995AJ....110.1838R     --    -- -0.029     -- 0 0 0 --                  2455858.758 2456837.917   78 0 
02081218+1508424 J0208+1508W 10.896 0.012  9.996 0.052  9.381 0.059  9.100 0.051  0.029  0.00920 2014ApJ...784..156D M4.5   2006AJ....132..866R     --    -- -0.722     -- 1 0 0 --                  2455850.705 2456660.590  843 0 
02081238+1508443 J0208+1508E 10.896 0.013 10.052 0.022  9.441 0.021  9.196 0.02   0.017  0.00660 2014ApJ...784..156D M4.5   2004AJ....128..463R     --    -- -0.450     -- 1 0 0 --                  2455850.705 2456660.590  843 0 
02081366+4949023 J0208+4949  13.894 0.034 12.043 0.023 11.476 0.023 11.136 0.018  0.051  0.00340 2014ApJ...784..156D M5.5   2005PASP..117..676R     --    -- -0.425     -- 1 0 0 --                  2455858.769 2456840.973   43 0 
02100486+3525504 J0210+3525  11.310 0.028 10.079 0.022  9.575 0.022  9.345 0.017  0.032  0.00270 2014ApJ...784..156D M3     1995AJ....110.1838R     --    -- -0.611     -- 0 0 0 --                  2455858.771 2456840.922  187 0 
02100598+7305269 J0210+7305  12.265 0.029 10.796 0.025 10.241 0.03   9.973 0.02   0.034  0.00170 2014ApJ...784..156D --     --                      --    -- -0.066     -- 0 0 0 --                  2455855.595 2456834.951   79 0 
02102286+6809317 J0210+6809  12.726 0.019 11.190 0.023 10.596 0.03  10.347 0.019  0.041  0.00330 2014ApJ...784..156D --     --                      --    -- -0.169     -- 0 0 0 --                  2455853.689 2456834.974   71 0 
02103543+4642060 J0210+4642  12.507 0.025 10.916 0.023 10.392 0.021 10.101 0.017  0.051  0.00230 2014ApJ...784..156D M5.0   1997PASP..109..849G     --    -- -0.213     -- 0 0 0 --                  2455854.784 2456836.973   88 0 
02104908+3359410 J0210+3359  12.092 0.023 10.579 0.02   9.994 0.022  9.725 0.017  0.043  0.00290 2014ApJ...784..156D --     --                      --    -- -0.025     -- 0 0 0 --                  2455922.732 2456834.944   68 0 
02113830+0803506 J0211+0803  13.036 0.018 11.312 0.021 10.723 0.024 10.389 0.023     --       -- --                  --     --                      --    --     --  1.339 0 0 0 --                  2455856.774 2456706.584   38 0 
02115966+3221471 J0211+3221  12.514 0.009 10.778 0.022 10.179 0.019  9.842 0.017     --       -- --                  --     --                      --    --     --  0.751 1 0 0 --                  2455853.640 2456840.980  434 0 
02121687+1131017 J0212+1131  11.071 0.014  9.761 0.021  9.203 0.024  8.963 0.025  0.038  0.00260 2014ApJ...784..156D --     --                      --    -- -0.203     -- 0 0 0 --                  2455868.738 2456693.622  111 0 
02123221+5006336 J0212+5006  11.033 0.007  9.604 0.022  9.017 0.023  8.756 0.019  0.044  0.00180 2014ApJ...784..156D M3.5   2004AJ....128..463R     --    --  0.111     -- 0 0 0 --                  2455850.687 2456660.623 1976 0 
02124635+1032546 J0212+1032  13.430 0.032 11.387 0.021 10.912 0.025 10.523 0.02      --       -- --                  --     --                      --    --     --  1.038 0 0 0 --                  2455853.740 2456671.575   23 0 
02125458+0000167 J0212+0000  10.562 0.010  9.055 0.03   8.518 0.026  8.168 0.021  0.065  0.00207 2010AJ....140..897R M4     1995AJ....110.1838R  0.193  0.12  0.172     -- 0 0 0 --                  2455855.782 2456706.605   67 0 
02130073+1803460 J0213+1803  11.892 0.022 10.306 0.02   9.796 0.02   9.520 0.017     --       -- --                  M4.5   2004AJ....128..463R     --    --     --  1.371 0 0 0 --                  2455855.767 2456706.619   64 0 
02133518+6354405 J0213+6354  12.061 0.009 10.587 0.025 10.046 0.026  9.686 0.016  0.032  0.00240 2014ApJ...784..156D --     --                      --    --  0.157     -- 1 0 0 --                  2455874.908 2456838.917   97 0 
02145978+1725089 J0214+1725  11.526 0.009  9.966 0.023  9.377 0.021  9.100 0.02   0.049  0.00340 1995gcts.book.....V M4     1995AJ....110.1838R  0.307  0.12  0.126     -- 0 0 0 --                  2455851.652 2456670.763  803 0 
02153438+3357418 J0215+3357  10.782 0.020  9.320 0.021  8.707 0.02   8.483 0.018     --       -- --                  M3.5   1995AJ....110.1838R     --    --     --  0.688 0 0 0 --                  2455853.670 2456946.872  116 0 
02155612+1015174 J0215+1015  12.311 0.016 10.568 0.023  9.945 0.024  9.660 0.022  0.059  0.00550 2014ApJ...784..156D --     --                      --    --  0.085     -- 0 0 0 --                  2455855.792 2456706.593   22 0 
02162815+5823287 J0216+5823  11.244 0.012 10.069 0.023  9.481 0.03   9.232 0.022  0.025  0.00110 2014ApJ...784..156D --     --                      --    -- -0.288     -- 0 0 0 --                  2455850.771 2456834.918  139 0 
02162977+1335136 J0216+1335  11.816 0.028  9.871 0.021  9.314 0.022  8.981 0.017  0.118  0.00400 1995gcts.book.....V M6.0   2004AJ....128.2460H     --    -- -0.070     -- 0 0 0 --                  2455856.787 2456706.642   52 0 
02170993+3526330 J0217+3526  11.978 0.010  9.983 0.022  9.351 0.021  9.011 0.018  0.096  0.00120 1992AJ....103..638M M5     1995AJ....110.1838R  0.170  0.12  0.202     -- 0 0 0 --                  2455856.744 2456608.735   28 0 
02190228+2352550 J0219+2352  11.221 0.031  9.777 0.021  9.228 0.022  8.956 0.017  0.049  0.00190 2014ApJ...784..156D M3.6   2009ApJ...699..649S     --    -- -0.035     -- 0 0 0 --                  2455856.791 2456840.968   69 0 
02191746+2456381 J0219+2456  11.035 0.011  9.698 0.021  9.163 0.022  8.895 0.018  0.035  0.00220 2014ApJ...784..156D --     --                      --    -- -0.045     -- 0 0 0 --                  2455851.811 2456702.637  193 0 
02195603+5919273 J0219+5919  13.352 0.013 11.336 0.023 10.761 0.028 10.409 0.025     --       -- --                  --     --                      --    --     --  0.879 1 0 0 --                  2455857.772 2456840.961   34 0 
02204625+0258375 J0220+0258  11.640 0.009 10.064 0.027  9.564 0.023  9.202 0.021  0.055  0.00150 2014ApJ...784..156D M4.5   1995AJ....110.1838R -0.081  0.13  0.049     -- 0 0 0 --                  2455858.684 2456660.598   55 0 
02210181+3652481 J0221+3652  11.597 0.014 10.206 0.022  9.664 0.02   9.406 0.018  0.052  0.00230 2014ApJ...784..156D M3.5   1995AJ....110.1838R     --    -- -0.350     -- 0 0 0 --                  2455851.718 2456664.586  121 0 
02210396+3653053 J0221+3653  10.676 0.013  9.368 0.02   8.780 0.017  8.562 0.019  0.053  0.00220 2014ApJ...784..156D M3     1995AJ....110.1838R     --    -- -0.291     -- 0 0 1 2001AJ....122.3466M 2455851.718 2456664.586  121 0 
02220239+3033589 J0222+3033  14.181 0.015 12.204 0.022 11.603 0.022 11.248 0.019  0.045  0.00300 2014ApJ...784..156D M5.5   2005PASP..117..676R     --    -- -0.099     -- 0 0 0 --                  2455851.747 2456664.603   25 0 
02220614+3651466 J0222+3651  13.323 0.017 11.388 0.023 10.789 0.024 10.439 0.021  0.045  0.00510 2014ApJ...784..156D --     --                      --    --  0.187     -- 0 0 0 --                  2455851.718 2456664.586  121 0 
02221455+4542011 J0222+4542  11.349 0.014  9.904 0.023  9.315 0.03   9.038 0.021  0.061  0.00360 2014ApJ...784..156D M4.5   2003AJ....126.3007R     --    -- -0.138     -- 0 0 0 --                  2455850.625 2456946.970 1093 0 
02221890+0124584 J0222+0124  13.801 0.021 11.911 0.024 11.305 0.023 10.966 0.021     --       -- --                  M5.0   2005PASP..117..676R     --    --     --  1.587 0 0 0 --                  2455855.711 2456946.784   22 0 
02230214+0245272 J0223+0245  14.051 0.013 12.173 0.026 11.624 0.026 11.260 0.022  0.030  0.00440 2014ApJ...784..156D --     --                      --    --  0.145     -- 0 0 0 --                  2455850.686 2456685.699  378 0 
02231601+2913291 J0223+2913  12.716 0.019 11.068 0.02  10.451 0.022 10.158 0.019     --       -- --                  M4.5   2003AJ....126.3007R     --    --     --  1.334 0 0 0 --                  2455856.802 2456839.980   50 0 
02250452+3357485 J0225+3357  11.500 0.010 10.107 0.023  9.519 0.022  9.276 0.017  0.040  0.00210 2014ApJ...784..156D --     --                      --    -- -0.067     -- 0 0 0 --                  2456329.636 2456840.956 2501 0 
02252626+6229583 J0225+6229  14.248 0.010 12.049 0.021 11.400 0.023 11.023 0.014     --       -- --                  --     --                      --    --     --  1.162 1 0 0 --                  2455874.859 2456836.978   39 0 
02253841+3732339 J0225+3732  11.144 0.018  9.712 0.022  9.103 0.023  8.842 0.016  0.046  0.00300 2014ApJ...784..156D M4     1995AJ....110.1838R     --    --  0.090     -- 0 0 0 --                  2455853.695 2456836.963   75 0 
02255447+1746467 J0225+1746  11.716 0.016 10.223 0.021  9.598 0.022  9.333 0.017  0.031  0.00190 2014ApJ...784..156D M4.0   2007AJ....133.2825R     --    --  0.274     -- 0 0 1 2012ApJ...754...44J 2455851.817 2456706.642  128 0 
02273126+1935260 J0227+1935  12.895 0.009 11.210 0.022 10.622 0.02  10.307 0.017  0.050  0.00280 2014ApJ...784..156D --     --                      --    -- -0.058     -- 0 0 0 --                  2455854.760 2456664.587   21 0 
02273726+4710045 J0227+4710  11.816 0.016 10.306 0.021  9.733 0.018  9.461 0.017  0.036  0.00230 2014ApJ...784..156D M4.6   2009ApJ...699..649S     --    --  0.126     -- 1 0 0 --                  2455855.757 2456660.683   39 0 
02273854+1740206 J0227+1740  11.681 0.016 10.321 0.026  9.747 0.024  9.413 0.018     --       -- --                  --     --                      --    --     --  1.794 0 0 0 --                  2455853.807 2456675.709   99 0 
02280987+0310575 J0228+0310  13.601 0.018 11.670 0.024 11.122 0.022 10.788 0.023  0.049  0.00470 2014ApJ...784..156D M6.5   1995AJ....110.1838R     --    -- -0.042     -- 0 0 0 --                  2455855.775 2456671.574   22 0 
02292575+2624080 J0229+2624  11.911 0.009 10.456 0.022  9.867 0.021  9.616 0.018  0.029  0.00300 2014ApJ...784..156D --     --                      --    --  0.152     -- 0 0 0 --                  2455851.846 2456706.649  123 0 
02302486+1648262 J0230+1648  13.672 0.016 11.858 0.022 11.271 0.022 10.978 0.018  0.035  0.00490 2014ApJ...784..156D sdM6.0 2002AJ....123.2828C     --    --  0.071     -- 1 0 0 --                  2455855.794 2456693.688   32 0 
02310452+5245245 J0231+5245  12.629 0.021 10.971 0.021 10.400 0.02  10.131 0.015  0.042  0.00200 2014ApJ...784..156D --     --                      --    --  0.021     -- 0 0 0 --                  2456188.702 2456369.627  916 0 
02312765+5722432 J0231+5722  10.532 0.010  9.218 0.037  8.637 0.057  8.418 0.02   0.052  0.00220 2010AstL...36..576K M3.5   1995AJ....110.1838R     --    -- -0.231     -- 0 0 0 --                  2455854.826 2456831.960  228 0 
02332761+1239538 J0233+1239  10.826 0.009  9.516 0.021  8.923 0.024  8.694 0.019  0.029  0.00260 2014ApJ...784..156D --     --                      --    --  0.078     -- 0 0 0 --                  2455855.770 2456686.614  117 0 
02333717+2455392 J0233+2455   9.989 0.009  8.472 0.02   7.913 0.021  7.627 0.017  0.102  0.00270 1995gcts.book.....V M5     2014MNRAS.443.2561G  0.036  0.12  0.022     -- 1 0 0 --                  2455895.716 2456706.590   88 0 
02334654+7109331 J0233+7109  12.214 0.013 10.649 0.028 10.090 0.03   9.781 0.024  0.056  0.00220 2014ApJ...784..156D --     --                      --    -- -0.139     -- 1 0 0 --                  2455850.766 2456839.971   46 0 
02334741+1500173 J0233+1500  11.078 0.011  9.692 0.022  9.115 0.023  8.858 0.019  0.044  0.00200 2014ApJ...784..156D M3     1995AJ....110.1838R     --    -- -0.012     -- 0 0 0 --                  2455851.822 2456706.665  180 0 
02340001+4146489 J0234+4146  10.958 0.011  9.638 0.021  9.059 0.019  8.802 0.018  0.050  0.00300 2014ApJ...784..156D M3     1995AJ....110.1838R     --    -- -0.216     -- 0 0 0 --                  2455867.811 2456836.982  137 0 
02351494+0247534 J0235+0247  11.538 0.009 10.030 0.026  9.441 0.024  9.144 0.023  0.056  0.00310 2014ApJ...784..156D --     --                   0.268  0.12  0.003     -- 0 0 0 --                  2456549.797 2456566.023  355 0 
02364412+2240265 J0236+2240  11.828 0.010 10.081 0.018  9.520 0.019  9.194 0.018  0.071  0.00400 2014ApJ...784..156D M5.9   2009ApJ...699..649S  0.152  0.12  0.086     -- 0 0 0 --                  2455854.761 2456664.595   32 0 
02372971+0021273 J0237+0021  12.032 0.015 10.547 0.026  9.967 0.022  9.689 0.021  0.040  0.00430 1995gcts.book.....V M4     1995AJ....110.1838R -0.225  0.12 -0.011     -- 0 0 0 --                  2455895.680 2456685.610   55 0 
02391735+0728169 J0239+0728  11.351 0.020  9.881 0.023  9.343 0.026  9.033 0.023  0.049  0.00300 2014ApJ...784..156D M3.7   2009ApJ...699..649S     --    --  0.015     -- 0 0 0 --                  2455856.860 2456668.581   40 0 
02410716+5423087 J0241+5423  11.272 0.014 10.074 0.024  9.404 0.022  9.170 0.018  0.011  0.00100 2014ApJ...784..156D --     --                      --    -- -0.021     -- 0 0 0 --                  2455850.755 2456946.870  214 0 
02454119+4457030 J0245+4457  12.983 0.013 11.168 0.021 10.590 0.023 10.217 0.018  0.043  0.00233 2007A&A...474..653V M5     1995AJ....110.1838R     --    --  0.163     -- 1 0 0 --                  2455851.639 2456610.945  640 0 
02463486+1625115 J0246+1625  12.821 0.019 10.971 0.02  10.519 0.028 10.185 0.02   0.069  0.00350 1995gcts.book.....V M6     1995AJ....110.1838R     --    -- -0.290     -- 0 0 0 --                  2455881.876 2456946.821   28 0 
02482042+2352191 J0248+2352  12.436 0.016 10.847 0.021 10.260 0.022  9.965 0.018  0.035  0.00420 2014ApJ...784..156D --     --                      --    --  0.129     -- 0 0 0 --                  2455858.817 2456706.685   43 0 
02483544+1916294 J0248+1916  14.272 0.050 12.227 0.024 11.605 0.02  11.258 0.02   0.043  0.00680 2014ApJ...784..156D --     --                      --    --  0.055     -- 0 0 0 --                  2455925.674 2456706.605   37 0 
02484336+4143324 J0248+4143  11.452 0.012 10.118 0.021  9.594 0.032  9.353 0.02   0.045  0.00140 2014ApJ...784..156D --     --                      --    -- -0.453     -- 0 0 0 --                  2455893.660 2456728.594   77 0 
02514973+2929131 J0251+2929  10.988 0.012  9.518 0.021  8.973 0.022  8.686 0.02   0.044  0.00350 2014ApJ...784..156D M4     1995AJ....110.1838R  0.008  0.13  0.164     -- 0 0 0 --                  2455853.656 2456729.599  330 0 
02515204+1850218 J0251+1850  11.020 0.012  9.683 0.021  9.044 0.027  8.805 0.025  0.027  0.00560 2014ApJ...784..156D M3.0   2007AJ....133.2825R     --    --  0.262     -- 0 0 0 --                  2455868.817 2456946.772  196 0 
02522210+5725327 J0252+5725  11.666 0.011 10.385 0.022  9.797 0.023  9.531 0.016  0.020  0.00130 2014ApJ...784..156D --     --                      --    --  0.087     -- 1 0 0 --                  2455853.789 2456834.957  116 0 
02523297+2504505 J0252+2504N 12.013 0.010 10.537 0.021  9.988 0.022  9.716 0.017  0.039  0.00300 2014ApJ...784..156D M4.5   2004AJ....128..463R     --    -- -0.062     -- 0 0 0 --                  2455868.782 2456730.622   38 0 
02523392+2504370 J0252+2504S 14.437 0.022 12.509 0.02  11.947 0.022 11.619 0.018  0.047  0.00500 2014ApJ...784..156D M5.5   2002AJ....123.2828C     --    -- -0.635     -- 0 0 0 --                  2455868.782 2456730.622   38 0 
02530084+1652532 J0253+1652  10.402 0.012  8.394 0.027  7.883 0.04   7.585 0.046  0.259  0.00094 2009AJ....137..402G M6.0   2006AJ....132.2360H -0.269  0.14 -0.344     -- 0 0 0 --                  2455881.847 2456728.611 1112 0 
02532611+1724324 J0253+1724  10.093 0.009  8.716 0.03   8.153 0.036  7.872 0.027  0.057  0.00230 2014ApJ...784..156D M3     2014MNRAS.443.2561G     --    --  0.114     -- 0 0 0 --                  2455854.740 2456660.635  113 0 
02541919+6427401 J0254+6427  12.382 0.023 10.954 0.021 10.362 0.026 10.133 0.021     --       -- --                  --     --                      --    --     --  2.620 0 0 0 --                  2455857.759 2456840.965   39 0 
02544773+3426426 J0254+3426  12.161 0.026 10.675 0.022 10.098 0.023  9.810 0.017  0.033  0.00570 2014ApJ...784..156D --     --                      --    --  0.089     -- 0 0 0 --                  2455854.650 2456946.767  133 0 
02553573+2652208 J0255+2652W 10.994 0.014  9.561 0.022  8.935 0.021  8.661 0.018  0.043  0.00084 2007A&A...474..653V M4.0   arXiv:1502.07580v1      --    --  0.228     -- 0 0 0 --                  2455853.839 2456730.615  124 0 
02561395+2359105 J0256+2359  11.623 0.012  9.977 0.019  9.358 0.016  9.072 0.019  0.064  0.00360 2014ApJ...784..156D M5.0   arXiv:1502.07580v1      --    --  0.101     -- 0 0 1 2014ApJ...789..102J 2455851.780 2456610.596   24 0 
02571820+7633113 J0257+7633  10.842 0.009  9.615 0.026  9.028 0.029  8.767 0.022  0.059  0.00130 2014ApJ...784..156D --     --                      --    -- -0.513     -- 0 0 0 --                  2455867.859 2456838.974  179 0 
02572132+4907335 J0257+4907  11.865 0.013 10.372 0.021  9.785 0.019  9.519 0.02   0.030  0.00190 2014ApJ...784..156D --     --                      --    --  0.219     -- 0 0 0 --                  2455851.873 2456741.621   81 0 
02573496+2305588 J0257+2305  11.643 0.009 10.217 0.021  9.650 0.017  9.398 0.019  0.033  0.00120 2014ApJ...784..156D --     --                      --    --  0.059     -- 1 0 0 --                  2455851.819 2456656.651   91 0 
02594633+3855363 J0259+3855  12.136 0.007 10.411 0.02   9.779 0.015  9.517 0.02   0.036  0.00300 2014ApJ...784..156D M5.0   2005A&A...442..211S  0.182  0.12  0.186     -- 0 0 1 2008MNRAS.384..150L 2455854.779 2456656.611   30 0 
03000272+6251582 J0300+6251  12.701 0.032 11.073 0.024 10.544 0.029 10.225 0.02   0.053  0.00240 2014ApJ...784..156D --     --                      --    -- -0.203     -- 1 0 0 --                  2456200.680 2456840.979 1113 0 
03013889+3220498 J0301+3220  13.123 0.005 11.460 0.021 10.896 0.022 10.568 0.018  0.038  0.00320 2014ApJ...784..156D --     --                      --    --  0.007     -- 0 0 0 --                  2455851.799 2456660.676   20 0 
03031233+7233560 J0303+7233  11.263 0.010  9.971 0.027  9.355 0.031  9.069 0.019     --       -- --                  --     --                      --    --     --  1.907 0 0 0 --                  2455867.883 2456838.970  111 0 
03035573+6119318 J0303+6119  12.340 0.011 10.844 0.023 10.315 0.031 10.036 0.023  0.037  0.00160 2014ApJ...784..156D --     --                      --    -- -0.112     -- 1 0 0 --                  2455848.806 2456836.970   43 0 
03040207+0045512 J0304+0045  13.784 0.026 11.806 0.026 11.216 0.027 10.884 0.024  0.038  0.00410 2014ApJ...784..156D M6     2011AJ....141...97W     --    --  0.186     -- 0 0 0 --                  2455855.780 2456667.679   21 0 
03043219+4318259 J0304+4318  11.562 0.013 10.127 0.018  9.532 0.015  9.248 0.016  0.037  0.00120 2014ApJ...784..156D M3.5   2004AJ....128..463R     --    --  0.133     -- 0 0 0 --                  2455868.749 2456607.825  120 0 
03050786+2742278 J0305+2742  13.544 0.015 11.609 0.022 11.018 0.022 10.686 0.021  0.039  0.00420 2014ApJ...784..156D M5.0   2002AJ....123.2828C     --    --  0.182     -- 0 0 0 --                  2455851.713 2456659.784   17 0 
03053063+1149356 J0305+1149S 10.564 0.011  9.332 0.023  8.713 0.051  8.515 0.022     --       -- --                  --     --                      --    --     --     -- 0 0 0 --                  2455862.715 2456727.624   59 0 
03053124+1149563 J0305+1149N 10.216 0.018  9.034 0.03   8.395 0.055  8.160 0.023     --       -- --                  --     --                      --    --     --     -- 0 0 0 --                  2455862.715 2456727.624   59 0 
03053562+1934069 J0305+1934  12.178 0.015 10.742 0.021 10.102 0.019  9.877 0.017  0.060  0.00430 2014ApJ...784..156D --     --                      --    -- -0.371     -- 0 0 0 --                  2455851.841 2456656.631   25 0 
03061500+1205548 J0306+1205  12.958 0.020 11.288 0.02  10.683 0.02  10.425 0.014     --       -- --                  --     --                      --    --     --  1.678 0 0 0 --                  2455862.715 2456727.624   59 0 
03061700+1448413 J0306+1448  11.353 0.010 10.004 0.023  9.452 0.027  9.178 0.019  0.028  0.00220 2014ApJ...784..156D --     --                      --    --  0.088     -- 0 0 0 --                  2455853.687 2456727.624 1338 0 
03062619+1713292 J0306+1713  12.435 0.012 10.925 0.022 10.355 0.023 10.066 0.02   0.042  0.00280 2014ApJ...784..156D --     --                      --    -- -0.108     -- 0 0 0 --                  2456290.563 2456730.639  703 0 
03070089+3217365 J0307+3217  11.655 0.037 10.247 0.021  9.641 0.022  9.372 0.018  0.035  0.00100 2014ApJ...784..156D M3.0   2005A&A...442..211S     --    --  0.075     -- 0 0 0 --                  2455858.794 2456736.637   91 0 
03074682+2457555 J0307+2457  11.689 0.012 10.132 0.021  9.577 0.02   9.267 0.02   0.047  0.00260 2014ApJ...784..156D M4.5   2004AJ....128..463R     --    --  0.105     -- 0 0 0 --                  2455854.860 2456731.627   39 0 
03082370+4302085 J0308+4302  12.110 0.011 10.752 0.023 10.199 0.028  9.950 0.022  0.037  0.00220 2014ApJ...784..156D M3     1995AJ....110.1838R -0.330  0.12 -0.360     -- 0 0 0 --                  2455853.790 2456610.615   33 0 
03090015+1001257 J0309+1001  11.567 0.026  9.926 0.026  9.333 0.029  9.066 0.021  0.084  0.00400 1995gcts.book.....V M5     1995AJ....110.1838R     --    -- -0.111     -- 0 0 0 --                  2455881.803 2456946.795   39 0 
03090467+0031126 J0309+0031  12.435 0.023 10.785 0.023 10.181 0.025  9.835 0.021     --       -- --                  M4.5   2005AJ....130.1871B     --    --     --  0.906 0 0 0 --                  2455856.850 2456608.843   25 0 
03091583+3417307 J0309+3417  12.201 0.006 10.803 0.019 10.174 0.024  9.935 0.02   0.026  0.00200 2014ApJ...784..156D --     --                      --    --  0.090     -- 0 0 0 --                  2455851.844 2456656.630   28 0 
03100340+0234269 J0310+0234  12.953 0.026 11.286 0.026 10.817 0.025 10.526 0.024  0.056  0.00360 2014ApJ...784..156D --     --                      --    -- -0.415     -- 1 0 0 --                  2455855.744 2456668.782   24 0 
03103891+2540535 J0310+2540  11.441 0.009 10.040 0.022  9.458 0.022  9.178 0.017  0.105  0.00380 2014ApJ...784..156D M3.0   2005A&A...442..211S     --    -- -0.511     -- 0 0 0 --                  2455853.678 2456945.007 1802 1 
03105861+7346189 J0310+7346  11.407 0.007  9.850 0.026  9.409 0.049  9.083 0.02   0.083  0.00340 1995gcts.book.....V M5     1995AJ....110.1838R     --    -- -0.324     -- 1 0 0 --                  2455893.628 2456839.957   58 0 
03113048+4311270 J0311+4311  12.062 0.016 10.526 0.021  9.931 0.018  9.624 0.02   0.040  0.00180 2014ApJ...784..156D --     --                      --    --  0.113     -- 0 0 0 --                  2455853.811 2456946.815   85 0 
03115639+2218084 J0311+2218  13.337 0.008 11.636 0.022 11.064 0.021 10.742 0.018  0.040  0.00330 2014ApJ...784..156D --     --                      --    -- -0.031     -- 0 0 0 --                  2455853.810 2456728.650   30 0 
03122509+0021585 J0312+0021  14.201 0.023 12.228 0.024 11.589 0.025 11.222 0.025     --       -- --                  M7     2011AJ....141...97W     --    --     --  1.646 0 0 0 --                  2455855.805 2456946.853   32 0 
03132299+0446293 J0313+0446  10.496 0.026  8.775 0.02   8.208 0.038  7.833 0.024  0.117  0.00350 1995gcts.book.....V M6     2014MNRAS.443.2561G  0.121  0.12  0.147     -- 0 0 0 --                  2455881.825 2456946.841   37 0 
03141241+2840411 J0314+2840  12.819 0.028 10.993 0.018 10.426 0.019 10.092 0.018  0.079  0.00170 2014ApJ...784..156D M6     1995AJ....110.1838R     --    -- -0.363     -- 0 0 0 --                  2456188.770 2456369.640  718 0 
03142944+0250566 J0314+0250  12.265 0.017 10.926 0.023 10.343 0.022 10.088 0.024     --       -- --                  --     --                      --    --     --  3.035 0 0 0 --                  2455856.961 2456671.584   35 0 
03172728+6403060 J0317+6403S 12.150 0.012 10.709 0.021 10.127 0.017  9.863 0.015  0.034  0.00270 2014ApJ...784..156D --     --                      --    -- -0.044     -- 0 0 0 --                  2455867.786 2456946.922   74 0 
03180701+4240091 J0318+4240  10.684 0.011  9.254 0.022  8.675 0.03   8.382 0.022  0.046  0.00140 2014ApJ...784..156D M3.5   arXiv:1502.07580v1   0.272  0.12  0.222     -- 0 0 0 --                  2455853.836 2456740.647  193 0 
03192872+6156045 J0319+6156  11.044 0.013  9.511 0.021  8.922 0.015  8.656 0.015  0.036  0.00300 2014ApJ...784..156D M4.1   2009ApJ...699..649S     --    --  0.363     -- 0 0 1 2014ApJ...789..102J 2455924.633 2456946.920   38 0 
03205595+1805306 J0320+1805  12.563 0.012 11.050 0.02  10.467 0.016 10.187 0.017  0.048  0.00380 2014ApJ...784..156D --     --                      --    -- -0.232     -- 0 0 0 --                  2455853.731 2456733.602   46 0 
03205965+1854233 J0320+1854  14.253 0.044 11.759 0.021 11.066 0.022 10.639 0.018  0.069  0.00060 2002AJ....124.1170D M8     1995AJ....109..797K     --    --  0.231     -- 0 0 0 --                  2455855.782 2456656.596   25 0 
03213402+1419143 J0321+1419  12.537 0.011 11.203 0.021 10.666 0.023 10.434 0.019  0.035  0.00420 1995gcts.book.....V --     --                      --    -- -0.557     -- 0 0 0 --                  2455853.742 2456610.768   37 0 
03220410+0256346 J0322+0256  11.753 0.017 10.314 0.024  9.806 0.025  9.508 0.023  0.070  0.00250 2014ApJ...784..156D M4.5   1995AJ....110.1838R     --    -- -0.436     -- 0 0 0 --                  2455893.684 2456675.619   38 0 
03220945+7047486 J0322+7047  12.336 0.027 10.913 0.024 10.284 0.028 10.007 0.02   0.019  0.00200 2014ApJ...784..156D --     --                      --    --  0.330     -- 0 0 0 --                  2455848.709 2456946.901  156 0 
03223165+2858291 J0322+2858  12.317 0.018 10.823 0.024 10.195 0.022  9.939 0.021     --       -- --                  M4.0   2009ApJ...699..649S     --    --     --  1.755 0 0 0 --                  2455856.779 2456610.865   16 0 
03224495+1037247 J0322+1037  11.703 0.041 10.313 0.025  9.701 0.03   9.466 0.02   0.027  0.00250 2014ApJ...784..156D --     --                      --    --  0.153     -- 0 0 0 --                  2455855.784 2456686.588   56 0 
03230175+4200269 J0323+4200  12.010 0.013 10.389 0.019  9.857 0.03   9.599 0.024  0.065  0.00340 1995gcts.book.....V M5     1995AJ....110.1838R -0.424  0.14 -0.209     -- 0 0 0 --                  2455853.818 2456742.647   24 0 
03251116+1300334 J0325+1300  13.757 0.013 11.844 0.022 11.247 0.023 10.884 0.017  0.028  0.00450 2014ApJ...784..156D --     --                   0.098  0.13  0.120     -- 0 0 0 --                  2455854.813 2456610.751   21 1 
03254225+0551519 J0325+0551  11.466 0.011  9.946 0.029  9.333 0.03   9.120 0.033  0.043  0.00350 1995gcts.book.....V M4.5   1995AJ....110.1838R     --    --  0.107     -- 0 0 1 2014ApJ...789..102J 2455856.872 2456608.786   76 0 
03254578+0951591 J0325+0951  11.696 0.013 10.246 0.02   9.643 0.031  9.391 0.024  0.027  0.00130 2014ApJ...784..156D --     --                      --    --  0.272     -- 0 0 0 --                  2455853.831 2456729.647  125 0 
03263098+5908539 J0326+5908W 11.708 0.041 10.459 0.021  9.876 0.017  9.592 0.018     --       -- --                  --     --                      --    --     --  2.994 1 0 0 --                  2455903.646 2456946.800   31 0 
03264491+7108292 J0326+7108  12.357 0.012 10.877 0.024 10.268 0.026 10.022 0.022  0.051  0.00380 2014ApJ...784..156D --     --                      --    -- -0.267     -- 0 0 0 --                  2455868.839 2456836.966   67 0 
03264495+1914402 J0326+1914  11.734 0.007 10.123 0.021  9.523 0.027  9.252 0.018  0.052  0.00410 2014ApJ...784..156D M4.5   1995AJ....110.1838R     --    --  0.103     -- 0 0 0 --                  2455854.799 2456729.638   26 0 
03265471+1947526 J0326+1947  11.406 0.011 10.054 0.023  9.442 0.031  9.188 0.018     --       -- --                  --     --                      --    --     --  1.852 0 0 0 --                  2455853.983 2456654.848   74 0 
03272095+2900445 J0327+2900  11.528 0.015 10.102 0.021  9.547 0.03   9.313 0.02   0.041  0.00160 2014ApJ...784..156D --     --                      --    -- -0.114     -- 0 0 0 --                  2455853.790 2456667.697   97 0 
03284958+2629122 J0328+2629  10.653 0.011  9.288 0.027  8.726 0.032  8.459 0.042  0.067  0.00280 2014ApJ...784..156D M3     1995AJ....110.1838R -0.028  0.13 -0.226     -- 0 0 0 --                  2455853.892 2456730.594  129 0 
03304890+5413551 J0330+5413  12.018 0.011 10.173 0.021  9.595 0.016  9.284 0.018  0.104  0.00140 2009AJ....137.4109L --     --                  -0.208  0.14 -0.194     -- 0 0 0 --                  2455850.693 2456744.634 1187 0 
03305285+5627325 J0330+5627  11.584 0.015 10.191 0.021  9.531 0.018  9.287 0.016  0.020  0.00100 2014ApJ...784..156D --     --                      --    --  0.418     -- 0 0 0 --                  2455929.620 2456668.622  203 0 
03305473+7041145 J0330+7041  10.848 0.010  9.487 0.018  8.938 0.017  8.675 0.015  0.045  0.00180 2014ApJ...784..156D M3.5   arXiv:1502.07580v1      --    -- -0.067     -- 0 0 1 2014ApJ...789..102J 2455850.646 2456838.947 1113 0 
03315116+0857317 J0331+0857  11.453 0.015 10.075 0.021  9.476 0.03   9.229 0.019     --       -- --                  --     --                      --    --     --  1.858 0 0 0 --                  2455853.906 2456946.835  113 0 
03335132+0608424 J0333+0608  12.844 0.032 11.331 0.021 10.792 0.026 10.516 0.024  0.034  0.00310 2014ApJ...784..156D --     --                      --    -- -0.173     -- 1 0 0 --                  2455881.827 2456946.842   25 0 
03341053+2204213 J0334+2204  12.968 0.025 11.355 0.022 10.774 0.019 10.475 0.02   0.028  0.00360 2014ApJ...784..156D --     --                      --    --  0.143     -- 0 0 0 --                  2455853.789 2456728.624   58 0 
03345705+2815271 J0334+2815  13.584 0.017 12.053 0.021 11.543 0.027 11.255 0.02   0.032  0.00280 2014ApJ...784..156D M5     1995AJ....110.1838R     --    -- -0.338     -- 1 0 0 --                  2455853.697 2456608.822  510 0 
03355099+7140275 J0335+7140  11.955 0.011 10.340 0.021  9.725 0.015  9.446 0.019  0.061  0.00420 2014ApJ...784..156D --     --                      --    -- -0.007     -- 0 0 0 --                  2455853.857 2456838.952   48 0 
03355322+1017090 J0335+1017  12.048 0.012 10.570 0.022 10.021 0.031  9.750 0.023  0.044  0.00340 2014ApJ...784..156D --     --                      --    -- -0.152     -- 0 0 0 --                  2455853.851 2456733.636  895 0 
03360868+3118398 J0336+3118  10.789 0.016  9.187 0.021  8.600 0.02   8.315 0.031  0.080  0.00250 2009AJ....137.4109L M4.5   arXiv:1502.07580v1   0.171  0.13  0.100     -- 0 0 0 --                  2455854.816 2456742.647   61 0 
03362242+1350477 J0336+1350  12.144 0.008 10.714 0.02  10.285 0.022 10.002 0.019  0.032  0.00320 1995gcts.book.....V --     --                      --    -- -0.323     -- 0 0 0 --                  2455853.829 2456660.567   32 0 
03364083+0329194 J0336+0329  10.831 0.016  9.295 0.024  8.679 0.038  8.444 0.026     --       -- --                  M4.5   1995AJ....110.1838R  0.272  0.13     --  0.224 0 0 0 --                  2455947.619 2456730.607   36 0 
03371407+6910498 J0337+6910  11.289 0.017  9.806 0.023  9.198 0.028  8.967 0.022  0.028  0.00130 2014ApJ...784..156D M4.1   2010ApJ...716.1522S     --    --  0.371     -- 1 0 1 2009ApJ...701.1436I 2455868.889 2456739.680   74 0 
03380713+0634256 J0338+0634  13.659 0.030 11.893 0.022 11.322 0.035 10.996 0.023     --       -- --                  --     --                      --    --     --  1.925 0 0 0 --                  2455881.817 2456946.876   34 0 
03381862+3828559 J0338+3828  13.672 0.013 11.951 0.022 11.346 0.021 11.020 0.017  0.040  0.00260 2014ApJ...784..156D M5.0   2002AJ....123.2828C     --    -- -0.077     -- 1 0 0 --                  2455853.815 2456744.626  137 0 
03390711+2025267 J0339+2025  12.044 0.011 10.567 0.021  9.970 0.023  9.713 0.016  0.030  0.00230 2014ApJ...784..156D M4.5   2004AJ....128..463R     --    --  0.141     -- 0 0 0 --                  2456583.705 2456740.638 1247 0 
03391532+5632058 J0339+5632  11.253 0.012  9.988 0.024  9.360 0.032  9.154 0.021  0.014  0.00200 2014ApJ...784..156D M2.5   arXiv:1502.07580v1      --    -- -0.011     -- 1 0 1 2014ApJ...789..102J 2455874.631 2456694.777   30 0 
03392972+2458028 J0339+2458  10.145 0.009  8.813 0.023  8.188 0.049  7.970 0.02   0.052  0.00420 2014ApJ...784..156D M4     2014MNRAS.443.2561G     --    --  0.049     -- 0 0 0 --                  2455853.865 2456742.642  308 0 
03395284+2457273 J0339+2457  15.172 0.071 12.841 0.024 12.132 0.03  11.742 0.022  0.052  0.00520 2014ApJ...784..156D M8     1997ApJ...476..311K     --    --  0.056     -- 0 0 0 --                  2455853.865 2456742.642  308 0 
03410645+2743363 J0341+2743  12.003 0.016 10.628 0.023 10.047 0.026  9.804 0.018  0.033  0.00200 2014ApJ...784..156D --     --                      --    -- -0.151     -- 0 0 0 --                  2455853.845 2456946.782   77 0 
03422933+1231368 J0342+1231  10.761 0.007  9.599 0.022  9.113 0.021  8.878 0.018  0.044  0.00200 2014ApJ...784..156D sdM1.5 1997AJ....113..806G     --    -- -0.947     -- 0 0 0 --                  2455854.825 2456656.656   41 0 
03423180+1216225 J0342+1216  11.719 0.011 10.157 0.022  9.549 0.019  9.275 0.018  0.042  0.00200 2014ApJ...784..156D M5.2   2009ApJ...699..649S     --    --  0.176     -- 0 0 1 2012ApJ...754...44J 2455854.825 2456656.656   41 0 
03425325+2326495 J0342+2326  11.780 0.022 10.202 0.022  9.545 0.023  9.316 0.023  0.029  0.00480 2014ApJ...784..156D --     --                   0.320  0.12  0.326     -- 0 0 0 --                  2455855.868 2456946.785   29 0 
03430207+4554181 J0343+4554  11.111 0.009  9.668 0.023  9.102 0.029  8.835 0.023  0.041  0.00180 2014ApJ...784..156D M4.0   arXiv:1502.07580v1      --    --  0.134     -- 0 0 1 2014ApJ...789..102J 2455866.806 2456739.649  152 0 
03434334+7253489 J0343+7253  12.020 0.014 10.624 0.024 10.024 0.031  9.737 0.021     --       -- --                  M3.5   2003AJ....126.3007R     --    --     --  2.039 0 0 0 --                  2455848.859 2456742.652   75 0 
03442081+0741549 J0344+0741  11.750 0.013 10.191 0.025  9.655 0.034  9.380 0.02   0.063  0.00400 2014ApJ...784..156D --     --                  -0.230  0.13 -0.167     -- 0 0 0 --                  2455857.798 2456730.628   40 0 
03465952+1524170 J0346+1524  12.367 0.012 10.733 0.021 10.159 0.016  9.851 0.018  0.049  0.00380 2014ApJ...784..156D M4.5   2003AJ....126.3007R     --    --  0.024     -- 0 0 0 --                  2455853.891 2456946.830   50 0 
03471888+5424500 J0347+5424  11.980 0.015 10.437 0.018  9.868 0.017  9.548 0.016  0.035  0.00190 2014ApJ...784..156D --     --                      --    --  0.187     -- 0 0 0 --                  2455854.798 2456740.633   88 0 
03472091+0841464 J0347+0841  11.377 0.014  9.849 0.019  9.272 0.029  9.022 0.022  0.080  0.00350 1995gcts.book.....V M4.5   1995AJ....110.1838R -0.196  0.12 -0.236     -- 0 0 0 --                  2455947.588 2456730.606   37 0 
03504003+3005394 J0350+3005  11.492 0.010 10.178 0.021  9.645 0.02   9.366 0.017  0.033  0.00100 2014ApJ...784..156D --     --                      --    -- -0.192     -- 0 0 0 --                  2455853.883 2456739.651  127 0 
03511545+0749387 J0351+0749  11.566 0.011 10.147 0.027  9.546 0.03   9.309 0.019  0.057  0.00180 2014ApJ...784..156D --     --                      --    -- -0.255     -- 0 0 0 --                  2455853.873 2456610.805   59 0 
03512982+0943440 J0351+0943  11.680 0.008 10.172 0.026  9.617 0.032  9.332 0.018  0.026  0.00380 2014ApJ...784..156D --     --                   0.387  0.12  0.341     -- 0 0 0 --                  2455853.727 2456727.652 1088 0 
03523432+1115389 J0352+1115  11.206 0.010  9.864 0.019  9.245 0.028  9.006 0.022  0.034  0.00090 2014ApJ...784..156D --     --                      --    --  0.059     -- 0 0 0 --                  2455853.884 2456656.659   87 0 
03524169+1701056 J0352+1701  10.572 0.014  8.933 0.027  8.375 0.026  8.053 0.023  0.102  0.00207 2006AJ....132.2360H M4.0   2006AJ....132.2360H -0.015  0.12  0.077     -- 0 0 1 2013A&A...549A.109B 2455893.711 2456730.648   29 0 
03533670+3112242 J0353+3112  12.015 0.006 10.456 0.024  9.838 0.022  9.582 0.018  0.025  0.00190 2014ApJ...784..156D M4.5   2003AJ....126.3007R     --    --  0.338     -- 0 0 0 --                  2455853.850 2456610.642   31 0 
03540082+3333323 J0354+3333  13.795 0.013 11.838 0.021 11.266 0.02  10.916 0.019  0.064  0.00560 2014ApJ...784..156D M6.0   2003AJ....125.1598L     --    -- -0.578     -- 0 0 0 --                  2455853.867 2456946.910  109 0 
03544620+2416246 J0354+2416  12.635 0.013 10.585 0.019  9.944 0.026  9.574 0.021  0.072  0.00390 2014ApJ...784..156D --     --                      --    --  0.236     -- 0 0 0 --                  2455854.860 2456744.627 1081 0 
03553690+2118482 J0355+2118  13.950 0.016 12.063 0.024 11.414 0.025 11.096 0.02   0.063  0.00290 2014ApJ...784..156D M5.0   2002AJ....123.2828C     --    -- -0.603     -- 0 0 0 --                  2455853.833 2456744.602   27 0 
03571999+4107426 J0357+4107  12.840 0.011 10.903 0.023 10.299 0.02   9.949 0.019  0.073  0.00280 2014ApJ...784..156D M6.0   2007AJ....133.2825R  0.066  0.12  0.020     -- 0 0 0 --                  2455855.889 2456744.645  321 0 
03573885+0429439 J0357+0429  12.063 0.011 10.696 0.024 10.126 0.022  9.873 0.021  0.028  0.00150 2014ApJ...784..156D --     --                      --    -- -0.080     -- 0 0 0 --                  2455855.895 2456727.614   99 0 
03574059+8155250 J0357+8155  12.030 0.011 10.553 0.019 10.001 0.027  9.716 0.025  0.052  0.00230 2014ApJ...784..156D M4.0   2003AJ....126.3007R     --    -- -0.227     -- 0 0 0 --                  2455848.856 2456834.964  108 0 
03580033+2503176 J0358+2503  13.903 0.011 12.030 0.021 11.428 0.022 11.111 0.02   0.007  0.00760 2014ApJ...784..156D --     --                      --    -- -0.332     -- 0 0 0 --                  2455853.909 2456660.701   25 1 
03583407+3750202 J0358+3750  11.949 0.009 10.623 0.02  10.021 0.021  9.778 0.017     --       -- --                  --     --                      --    --     --  2.760 0 0 0 --                  2455854.003 2456730.670   63 0 
03584495+2422299 J0358+2422  12.057 0.033 10.728 0.022 10.123 0.027  9.875 0.02   0.031  0.00170 2014ApJ...784..156D --     --                      --    -- -0.168     -- 0 0 0 --                  2455853.811 2456745.626   75 0 
03584906+1230241 J0358+1230  11.317 0.010  9.757 0.021  9.177 0.022  8.877 0.018  0.036  0.00290 2014ApJ...784..156D M4.0   arXiv:1502.07580v1   0.464  0.12  0.325     -- 0 0 0 --                  2455854.782 2456727.602   28 0 
04004377+0600288 J0400+0600  11.877 0.011 10.452 0.024  9.833 0.028  9.553 0.023     --       -- --                  --     --                      --    --     --  1.651 0 0 0 --                  2455855.822 2456727.661   54 0 
04010755+5123196 J0401+5123  10.973 0.030  9.665 0.026  9.068 0.028  8.842 0.02   0.045  0.00160 2014ApJ...784..156D M3.5   1995AJ....110.1838R     --    -- -0.215     -- 0 0 0 --                  2455853.795 2456756.623  243 0 
04013236+4106385 J0401+4106  12.637 0.013 11.182 0.021 10.706 0.023 10.428 0.019  0.038  0.00240 2014ApJ...784..156D M4.0   2004AJ....128..463R     --    -- -0.405     -- 0 0 0 --                  2455853.876 2456610.780   14 0 
04040615+3042454 J0404+3042  10.451 0.010  9.264 0.035  8.775 0.033  8.515 0.027  0.050  0.00270 2014ApJ...784..156D M1.5   arXiv:1502.07580v1      --    -- -0.753     -- 0 0 0 --                  2455868.689 2456739.659  173 0 
04050506+3016295 J0405+3016  11.699 0.011 10.232 0.024  9.744 0.03   9.520 0.02   0.033  0.00360 2014ApJ...784..156D M3.5   2004AJ....128..463R     --    -- -0.112     -- 1 0 0 --                  2455853.723 2456944.023  451 0 
04054482+3814532 J0405+3814  12.293 0.009 10.837 0.026 10.210 0.032  9.954 0.021  0.021  0.00170 2014ApJ...784..156D --     --                      --    --  0.306     -- 0 0 0 --                  2455861.888 2456664.827   35 0 
04061752+3145224 J0406+3145  11.930 0.016 10.487 0.02   9.878 0.021  9.625 0.022  0.029  0.00180 2014ApJ...784..156D --     --                      --    --  0.159     -- 0 0 0 --                  2455853.816 2456656.830  106 0 
04063732+7916012 J0406+7916  11.728 0.012 10.034 0.027  9.486 0.028  9.194 0.021  0.079  0.00350 2014ApJ...784..156D --     --                      --    -- -0.070     -- 0 0 0 --                  2455874.890 2456840.963   53 0 
04082371+6910593 J0408+6910  11.792 0.011 10.263 0.022  9.735 0.018  9.398 0.016  0.044  0.00380 2014ApJ...784..156D M4.5   arXiv:1502.07580v1      --    --  0.074     -- 0 0 0 --                  2455874.650 2456764.623   51 0 
04092226+0546268 J0409+0546  12.450 0.035 10.708 0.029 10.121 0.025  9.740 0.021  0.048  0.00300 2014ApJ...784..156D --     --                   0.054  0.12  0.160     -- 0 0 1 2008MNRAS.384..150L 2455855.806 2456730.631   29 0 
04100567+0956248 J0410+0956  12.414 0.009 11.099 0.022 10.512 0.027 10.311 0.021     --       -- --                  --     --                      --    --     --  3.824 0 0 0 --                  2455855.881 2456727.635   31 0 
04111311+4931525 J0411+4931  10.831 0.018  9.486 0.023  8.924 0.029  8.663 0.024  0.044  0.00130 2014ApJ...784..156D M3.5   1995AJ....110.1838R     --    -- -0.063     -- 1 0 0 --                  2455854.861 2456741.604  299 0 
04121693+6443560 J0412+6443  10.654 0.009  9.156 0.026  8.577 0.026  8.289 0.014  0.085  0.00300 1993AJ....105.1571H M4     1995AJ....110.1838R     --    -- -0.045     -- 0 0 0 --                  2455850.680 2456946.023 1350 0 
04122173+1615033 J0412+1615  11.170 0.011  9.736 0.024  9.095 0.03   8.867 0.022  0.045  0.00320 2014ApJ...784..156D M4.0   arXiv:1502.07580v1      --    --  0.102     -- 0 0 1 1997ApJ...475..604S 2455895.761 2456744.643   83 0 
04123491+3529592 J0412+3529  12.334 0.018 10.642 0.019 10.106 0.03   9.790 0.024  0.040  0.00230 2014ApJ...784..156D --     --                   0.022  0.13  0.148     -- 0 0 0 --                  2455853.715 2456741.631  548 0 
04125880+5236421 J0412+5236  10.328 0.012  8.773 0.032  8.248 0.03   7.915 0.016  0.084  0.00700 1995gcts.book.....V M5     2014MNRAS.443.2561G     --    --  0.117     -- 1 0 1 2004ApJ...617.1323P 2455868.791 2456739.647   94 0 
04131016+5031414 J0413+5031  10.630 0.012  9.260 0.026  8.750 0.033  8.474 0.023  0.054  0.00240 2014ApJ...784..156D M4     1995AJ....110.1838R     --    -- -0.173     -- 1 0 1 2001AJ....122.3466M 2455867.890 2456755.612  141 0 
04140201+8215360 J0414+8215  11.880 0.012 10.251 0.023  9.671 0.03   9.362 0.021  0.070  0.00290 2014ApJ...784..156D --     --                      --    -- -0.056     -- 0 0 0 --                  2455854.920 2456771.624 1302 0 
04153447+1935598 J0415+1935E 12.399 0.013 10.787 0.021 10.215 0.02   9.911 0.017  0.045  0.00130 2014ApJ...784..156D --     --                      --    --  0.031     -- 0 0 0 --                  2455853.878 2456727.604   37 0 
04164276+1310587 J0416+1310  13.856 0.023 11.811 0.021 11.233 0.02  10.839 0.018  0.050  0.00700 2014ApJ...784..156D --     --                      --    --  0.120     -- 1 0 0 --                  2455854.773 2456730.655   34 0 
04165128+7410233 J0416+7410  12.238 0.012 10.780 0.02  10.251 0.019  9.969 0.019  0.038  0.00110 2014ApJ...784..156D --     --                      --    -- -0.176     -- 0 0 0 --                  2455854.788 2456610.725   31 0 
04171852+0849220 J0417+0849  10.664 0.011  9.030 0.026  8.483 0.029  8.182 0.02   0.073  0.00127 2014AJ....147...85R M4.5   1995AJ....110.1838R  0.189  0.12  0.171     -- 0 0 0 --                  2455855.763 2456727.650   50 0 
04174431+4103137 J0417+4103  10.561 0.013  9.238 0.022  8.574 0.016  8.344 0.013  0.036  0.00240 2014ApJ...784..156D M3.5   arXiv:1502.07580v1      --    --  0.232     -- 0 0 0 --                  2455854.838 2456740.602  227 0 
04185291+0315135 J0418+0315E 11.946 0.026 10.660 0.027 10.070 0.023  9.806 0.021  0.029  0.00250 2014ApJ...784..156D --     --                  -0.005  0.12 -0.202     -- 0 0 0 --                  2455855.820 2456730.645   80 0 
04192083+0436503 J0419+0436  11.966 0.014 10.427 0.022  9.858 0.023  9.565 0.019  0.029  0.00390 2014ApJ...784..156D --     --                   0.198  0.12  0.270     -- 0 0 0 --                  2455856.847 2456656.613   37 0 
04192539+3815032 J0419+3815  11.548 0.010 10.207 0.024  9.632 0.03   9.363 0.02   0.055  0.00290 2014ApJ...784..156D --     --                      --    -- -0.381     -- 0 0 0 --                  2455854.851 2456664.681   52 0 
04195212+4233304 J0419+4233  13.733 0.017 11.094 0.022 10.383 0.028  9.900 0.022  0.096  0.00450 2014ApJ...784..156D M8.5   2003AJ....125.1598L  0.207  0.12  0.174     -- 0 0 0 --                  2455853.703 2456915.893 1053 1 
04201254+8454062 J0420+8454  12.075 0.012 10.353 0.023  9.765 0.028  9.459 0.022  0.048  0.00300 2014ApJ...784..156D --     --                      --    --  0.164     -- 0 0 0 --                  2456229.589 2456470.940 2004 0 
04204796+1514092 J0420+1514  10.958 0.009  9.490 0.021  8.906 0.029  8.634 0.017  0.030  0.00220 2014ApJ...784..156D M4.0   arXiv:1502.07580v1      --    --  0.413     -- 0 0 1 2014ApJ...789..102J 2455853.872 2456702.581  628 0 
04223199+1031188 J0422+1031   9.843 0.013  8.471 0.02   7.864 0.04   7.560 0.016  0.039  0.00180 2014ApJ...784..156D M4     2014MNRAS.443.2561G     --    --  0.442     -- 0 0 0 --                  2455853.875 2456742.637  287 0 
04223348+3900436 J0422+3900  12.090 0.008 10.473 0.022  9.939 0.031  9.670 0.02   0.067  0.00240 2014ApJ...784..156D M5     1995AJ....110.1838R -0.316  0.14 -0.246     -- 0 0 0 --                  2455854.873 2456610.761   16 0 
04225925+2559147 J0422+2559  11.181 0.008  9.645 0.021  9.086 0.024  8.786 0.021     --       -- --                  M4.5   arXiv:1502.07580v1      --    --     --  0.531 0 0 0 --                  2455853.732 2456693.680  312 0 
04230612+2346027 J0423+2346  12.769 0.013 11.135 0.021 10.518 0.021 10.233 0.02   0.046  0.00380 2014ApJ...784..156D --     --                      --    -- -0.026     -- 0 0 0 --                  2455853.833 2456667.739  110 0 
04231392+7144031 J0423+7144  12.334 0.009 10.831 0.023 10.312 0.029 10.002 0.02   0.045  0.00200 2014ApJ...784..156D --     --                      --    -- -0.186     -- 0 0 0 --                  2455854.819 2456755.606  153 0 
04233893+1112333 J0423+1112  11.236 0.010 10.023 0.02   9.498 0.026  9.253 0.02   0.025  0.00300 2014ApJ...784..156D --     --                      --    -- -0.366     -- 0 0 0 --                  2455855.805 2456727.671   81 0 
04240936+1505155 J0424+1505  11.937 0.015 10.303 0.021  9.755 0.016  9.472 0.018  0.048  0.00710 2014ApJ...784..156D --     --                   0.249  0.12  0.080     -- 0 0 0 --                  2455881.823 2456946.845   38 0 
04251914+3705083 J0425+3705  12.680 0.011 10.972 0.027 10.369 0.031 10.096 0.019  0.043  0.00190 2014ApJ...784..156D --     --                      --    --  0.089     -- 0 0 0 --                  2456208.751 2456389.634  669 0 
04261358+4659454 J0426+4659  12.695 0.013 11.001 0.023 10.409 0.023 10.118 0.018  0.031  0.00240 2014ApJ...784..156D M4.5   2004AJ....128..463R     --    --  0.186     -- 0 0 0 --                  2455853.762 2456740.661   48 0 
04261992+0336359 J0426+0336  13.757 0.020 11.623 0.024 11.072 0.022 10.693 0.023  0.058  0.00180 1992AJ....103..638M M6.5   1991ApJS...77..417K     --    --  0.033     -- 0 0 0 --                  2455926.674 2456946.891   26 0 
04274130+5935167 J0427+5935  11.508 0.008  9.975 0.021  9.431 0.021  9.147 0.02   0.044  0.00230 2014ApJ...784..156D M3.8   2009ApJ...699..649S     --    --  0.101     -- 0 0 0 --                  2455849.721 2456744.613 1390 0 
04275352+1146548 J0427+1146  11.113 0.016  9.699 0.022  9.133 0.025  8.893 0.022  0.040  0.00190 2014ApJ...784..156D M4     1995AJ....110.1838R     --    --  0.038     -- 0 0 0 --                  2455853.870 2456671.580  174 0 
04284963+0728355 J0428+0728  14.021 0.006 12.025 0.023 11.513 0.027 11.201 0.021  0.056  0.00380 2014ApJ...784..156D --     --                      --    -- -0.634     -- 0 0 0 --                  2455856.829 2456610.713   15 0 
04291847+1413594 J0429+1413  10.784 0.019  9.350 0.035  8.768 0.059  8.472 0.038     --       -- --                  M4     1995AJ....110.1838R     --    --     --  0.606 0 0 0 --                  2455926.657 2456946.846   43 0 
04302527+3951000 J0430+3950  10.710 0.009  9.113 0.021  8.528 0.017  8.246 0.02   0.089  0.00280 2014ApJ...784..156D M4.5   1995AJ....110.1838R     --    --  0.050     -- 0 0 0 --                  2455854.885 2456755.647   51 0 
04323595+4735356 J0432+4735  11.643 0.010 10.247 0.022  9.665 0.021  9.404 0.018  0.021  0.00150 2014ApJ...784..156D --     --                      --    --  0.283     -- 0 0 0 --                  2455853.981 2456756.644  102 0 
04325555+0006295 J0432+0006N 10.794 0.014  9.861 0.029  9.261 0.026  8.985 0.03      --       -- --                  --     --                      --    --     --     -- 1 0 0 --                  2455857.849 2456730.617  957 0 
04325623+0006158 J0432+0006S  9.509 0.009  8.421 0.02   7.771 0.034  7.529 0.018  0.038  0.00380 2014ApJ...784..156D M0.5   arXiv:1502.07580v1      --    -- -0.250     -- 0 0 0 --                  2455857.849 2456730.617  957 0 
04333393+2044461 J0433+2044  11.312 0.011  9.769 0.021  9.240 0.019  8.960 0.014  0.073  0.00230 2014ApJ...784..156D M4     1995AJ....110.1838R -0.102  0.12 -0.169     -- 0 0 0 --                  2455854.920 2456740.649   54 0 
04341592+3449315 J0434+3449  10.820 0.016  9.605 0.023  8.988 0.03   8.772 0.018  0.037  0.00160 2014ApJ...784..156D M1.5   1995AJ....110.1838R     --    -- -0.286     -- 0 0 0 --                  2455853.852 2456608.866  203 0 
04342878+1338542 J0434+1338  11.944 0.008 10.561 0.02   9.966 0.022  9.717 0.018  0.037  0.00110 2014ApJ...784..156D M3.5   2004AJ....128..463R     --    -- -0.155     -- 0 0 0 --                  2455853.892 2456658.638   69 0 
04343785+1906051 J0434+1906  12.342 0.016 10.610 0.023 10.060 0.021  9.710 0.018  0.056  0.00350 2014ApJ...784..156D M5.5   2003AJ....126.3007R     --    --  0.081     -- 0 0 0 --                  2455855.814 2456671.690   32 0 
04360348+4151458 J0436+4151  12.199 0.008 10.705 0.021 10.107 0.019  9.837 0.018  0.025  0.00150 2014ApJ...784..156D --     --                      --    --  0.243     -- 0 0 0 --                  2455853.794 2456664.651   34 0 
04364910+0451109 J0436+0451  12.970 0.012 11.254 0.026 10.710 0.022 10.418 0.021  0.048  0.00310 2014ApJ...784..156D --     --                      --    -- -0.113     -- 0 0 0 --                  2455856.851 2456657.808   17 0 
04381255+2813001 J0438+2813   9.648 0.013  8.173 0.018  7.616 0.018  7.326 0.021  0.079  0.00204 2014AJ....147...85R M4.6   2009ApJ...699..649S -0.023  0.12  0.217     -- 0 0 1 2004A&A...425..997B 2455874.869 2456740.610  216 0 
04382592+1553158 J0438+1553  11.997 0.014 10.588 0.02   9.996 0.03   9.736 0.018     --       -- --                  M4.0   2004AJ....128..463R     --    --     --  2.153 0 0 0 --                  2455853.897 2456740.643   58 0 
04384168+3934143 J0438+3934  12.051 0.012 10.629 0.018 10.106 0.015  9.839 0.019  0.023  0.00130 2014ApJ...784..156D --     --                      --    --  0.102     -- 0 0 0 --                  2455867.855 2456756.621  106 0 
04393163+1615447 J0439+1615  11.887 0.007 10.139 0.024  9.532 0.022  9.194 0.018  0.087  0.00250 2009AJ....137.4109L M5.5e  2009AJ....137.4109L -0.003  0.13  0.013     -- 0 0 0 --                  2455857.871 2456664.627   32 0 
04393348+4132488 J0439+4132  12.679 0.008 11.128 0.02  10.547 0.023 10.266 0.016  0.042  0.00150 2014ApJ...784..156D --     --                      --    -- -0.120     -- 0 0 0 --                  2456555.808 2456946.008  170 0 
04394326+0951467 J0439+0951  11.616 0.016 10.263 0.022  9.715 0.028  9.421 0.024  0.033  0.00151 2007A&A...474..653V M3.2   2013AJ....145...52M     --    -- -0.041     -- 0 0 0 --                  2455856.872 2456664.616   82 0 
04402299+3126461 J0440+3126  11.436 0.021 10.023 0.019  9.423 0.028  9.204 0.024  0.014  0.00140 2014ApJ...784..156D M4.5   2010ApJ...716.1522S     --    --  0.356     -- 1 0 1 2010ApJ...716.1522S 2455853.757 2456667.872  102 0 
04412388+3242227 J0441+3242  10.844 0.037  9.463 0.022  8.888 0.03   8.612 0.024  0.025  0.00150 2014ApJ...784..156D M4.0   arXiv:1502.07580v1      --    --  0.344     -- 1 0 1 2014ApJ...789..102J 2455854.814 2456739.648  272 0 
04414691+6217082 J0441+6217  11.715 0.009 10.240 0.023  9.644 0.03   9.348 0.023  0.033  0.00100 2014ApJ...784..156D --     --                      --    --  0.220     -- 1 0 0 --                  2455867.712 2456755.636  127 0 
04422656+2012314 J0442+2012  12.423 0.017 10.907 0.022 10.379 0.021 10.136 0.019  0.047  0.00340 2014ApJ...784..156D M4.5   2003AJ....126.3007R     --    -- -0.318     -- 1 0 0 --                  2455853.746 2456744.607  510 0 
04434289+6448304 J0443+6448  12.462 0.012 10.758 0.02  10.177 0.015  9.864 0.022  0.048  0.00690 2014ApJ...784..156D --     --                      --    --  0.101     -- 0 0 0 --                  2455857.819 2456741.681 1326 0 
04434430+1505565 J0443+1505  13.252 0.008 11.626 0.02  11.072 0.024 10.766 0.018  0.020  0.00460 2014ApJ...784..156D --     --                      --    --  0.222     -- 0 0 0 --                  2455854.836 2456702.739   32 0 
04450562+4324342 J0445+4324  12.358 0.033 10.840 0.023 10.273 0.029  9.960 0.02   0.048  0.00110 2014ApJ...784..156D M4.6   2009ApJ...699..649S     --    -- -0.127     -- 0 0 0 --                  2455888.769 2456756.608   55 0 
04461849+4844518 J0446+4844  13.319 0.034 11.559 0.024 11.056 0.035 10.764 0.019  0.052  0.00090 1995gcts.book.....V M6     1995AJ....110.1838R     --    -- -0.354     -- 1 0 0 --                  2455926.690 2456730.667   29 0 
04483434+0500533 J0448+0500  11.260 0.029  9.981 0.023  9.388 0.024  9.168 0.025  0.030  0.00150 2014ApJ...784..156D --     --                      --    -- -0.158     -- 0 0 0 --                  2455927.654 2456946.882  107 0 
04485024+0510483 J0448+0510  12.088 0.027 10.580 0.023 10.022 0.025  9.718 0.02   0.029  0.00150 2014ApJ...784..156D --     --                      --    --  0.205     -- 0 0 0 --                  2455927.654 2456946.882  107 0 
04485783+3648237 J0448+3648  12.675 0.030 10.867 0.02  10.273 0.017  9.955 0.016  0.049  0.00310 2014ApJ...784..156D --     --                      --    --  0.146     -- 0 0 0 --                  2456188.816 2456756.641 1482 0 
04490464+5138412 J0449+5138  14.106 0.027 11.822 0.024 11.098 0.032 10.747 0.02   0.061  0.00400 2014ApJ...784..156D --     --                      --    --  0.180     -- 0 0 0 --                  2455853.712 2456935.011 1002 0 
04492947+4828459 J0449+4828  10.468 0.011  9.059 0.029  8.435 0.061  8.170 0.026  0.047  0.00190 2014ApJ...784..156D M4.0   2009ApJ...699..649S     --    --  0.259     -- 0 0 1 2014ApJ...789..102J 2455853.959 2456739.697  142 0 
04495569+7109469 J0449+7109  11.043 0.009  9.633 0.026  9.017 0.03   8.784 0.02   0.041  0.00200 2014ApJ...784..156D M3.5   arXiv:1502.07580v1      --    --  0.116     -- 0 0 0 --                  2455867.806 2456772.643  237 0 
04505083+2207224 J0450+2207  11.699 0.015  9.896 0.021  9.311 0.022  8.977 0.018  0.082  0.00400 2014ApJ...784..156D M5     1995AJ....110.1838R  0.204  0.12  0.129     -- 0 0 0 --                  2455854.850 2456728.703   44 0 
04522930+0930291 J0452+0930  12.863 0.015 11.294 0.021 10.735 0.021 10.449 0.022  0.059  0.00790 2014ApJ...784..156D --     --                      --    -- -0.435     -- 0 0 0 --                  2455857.870 2456740.648   42 0 
04523448+4042255 J0452+4042  10.532 0.008  9.071 0.018  8.551 0.02   8.306 0.018  0.079  0.00190 2014ApJ...784..156D M4     1995AJ....110.1838R -0.391  0.15 -0.230     -- 0 0 0 --                  2456243.694 2456946.031  637 0 
04530747+3420402 J0453+3420  12.205 0.011 10.716 0.021 10.147 0.021  9.857 0.019  0.026  0.00140 2014ApJ...784..156D --     --                      --    --  0.199     -- 0 0 0 --                  2455853.766 2456664.685   43 0 
04535004+1549156 J0453+1549  10.718 0.014  9.432 0.022  8.892 0.022  8.617 0.017  0.044  0.00130 2014ApJ...784..156D M2.5   arXiv:1502.07580v1      --    -- -0.212     -- 0 0 0 --                  2455853.876 2456730.669  183 0 
04543539+0830206 J0454+0830  12.983 0.013 11.334 0.026 10.722 0.036 10.384 0.02   0.035  0.00180 2014ApJ...784..156D --     --                      --    --  0.129     -- 0 0 0 --                  2455947.656 2456744.647   29 0 
04560354+4313556 J0456+4313  10.798 0.013  9.304 0.026  8.772 0.04   8.497 0.021  0.071  0.00240 2014ApJ...784..156D M4.0   arXiv:1502.07580v1      --    -- -0.085     -- 0 0 0 --                  2455853.894 2456946.017  861 0 
04570322+3331584 J0457+3331  13.338 0.010 11.396 0.018 10.761 0.016 10.408 0.017  0.052  0.00220 2014ApJ...784..156D --     --                      --    --  0.168     -- 1 0 0 --                  2455853.871 2456664.608   19 0 
04581584+3913156 J0458+3913  11.500 0.013 10.303 0.022  9.647 0.021  9.419 0.018  0.019  0.00080 2014ApJ...784..156D --     --                      --    -- -0.020     -- 0 0 0 --                  2455853.786 2456739.602  243 0 
04591828+5735007 J0459+5735  12.788 0.014 11.234 0.023 10.669 0.021 10.391 0.016  0.036  0.00120 2014ApJ...784..156D --     --                      --    -- -0.070     -- 0 0 0 --                  2455849.816 2456728.600   34 0 
05010675+1459361 J0501+1459  11.428 0.009 10.154 0.022  9.528 0.032  9.313 0.021  0.024  0.00170 2014ApJ...784..156D --     --                      --    --  0.000     -- 0 0 0 --                  2455853.913 2456946.863  174 0 
05011802+2237015 J0501+2237  11.885 0.016 10.161 0.02   9.591 0.02   9.232 0.017  0.074  0.00320 2014ApJ...784..156D --     --                   0.209  0.12  0.074     -- 0 0 0 --                  2455854.902 2456727.720   37 0 
05015320+2357120 J0501+2357  11.286 0.013  9.879 0.021  9.298 0.019  9.026 0.017  0.038  0.00130 2014ApJ...784..156D --     --                      --    --  0.095     -- 0 0 0 --                  2455853.895 2456754.626  246 0 
05020507+6827253 J0502+6827  11.251 0.015  9.907 0.023  9.255 0.027  9.031 0.023  0.030  0.00120 2014ApJ...784..156D --     --                      --    --  0.165     -- 0 0 0 --                  2455858.811 2456771.623  189 0 
05021937+6109374 J0502+6109  12.747 0.015 11.175 0.018 10.537 0.017 10.267 0.02   0.034  0.00270 2014ApJ...784..156D --     --                      --    --  0.077     -- 1 0 0 --                  2455850.718 2456728.649   97 0 
05030563+2122362 J0503+2122  11.404 0.021  9.750 0.021  9.165 0.022  8.888 0.017  0.036  0.00840 1995gcts.book.....V M5.0   arXiv:1502.07580v1   0.188  0.12  0.303     -- 0 0 1 2008MNRAS.384..150L 2455853.874 2456668.688   34 0 
05041476+1103238 J0504+1103  10.655 0.016  9.144 0.022  8.609 0.028  8.311 0.025  0.097  0.00200 2014ApJ...784..156D M4     1995AJ....110.1838R -0.074  0.12 -0.170     -- 0 0 0 --                  2455853.870 2456741.611  100 0 
05052561+4552058 J0505+4552  11.268 0.012 10.016 0.024  9.486 0.033  9.233 0.024  0.024  0.00070 2014ApJ...784..156D --     --                      --    -- -0.185     -- 0 0 0 --                  2455853.889 2456762.622  183 0 
05053461+4648017 J0505+4648  13.652 0.033 11.272 0.029 10.599 0.031 10.201 0.02   0.070  0.00470 2014ApJ...784..156D --     --                      --    --  0.297     -- 1 0 0 --                  2455856.975 2456668.577   40 0 
05054061+5628404 J0505+5628  12.200 0.010 10.804 0.023 10.329 0.02  10.045 0.016  0.043  0.00140 2014ApJ...784..156D --     --                      --    -- -0.471     -- 1 0 0 --                  2455849.824 2456742.657   64 0 
05061831+6402239 J0506+6402  11.921 0.017 10.593 0.026 10.002 0.029  9.753 0.021  0.030  0.00190 2014ApJ...784..156D --     --                      --    -- -0.151     -- 0 0 0 --                  2455858.818 2456764.633  122 0 
05062489+5247187 J0506+5247  12.746 0.013 11.085 0.022 10.512 0.03  10.188 0.021  0.055  0.00330 2014ApJ...784..156D --     --                      --    -- -0.124     -- 0 0 0 --                  2455853.869 2456771.620 1700 0 
05081841+7538154 J0508+7538  10.932 0.013  9.391 0.021  8.859 0.017  8.544 0.015  0.062  0.00067 2009AJ....137..402G M4.5   arXiv:1502.07580v1      --    --  0.097     -- 0 0 1 2014ApJ...789..102J 2455867.998 2456781.638  102 0 
05083547+2025268 J0508+2025  12.381 0.017 10.985 0.022 10.494 0.023 10.229 0.017  0.041  0.00290 2014ApJ...784..156D M4.5   2003AJ....126.3007R     --    -- -0.493     -- 0 0 0 --                  2455854.923 2456742.643   26 0 
05093508+7020298 J0509+7020  11.563 0.010 10.221 0.022  9.672 0.028  9.422 0.024  0.042  0.00320 2014ApJ...784..156D --     --                      --    -- -0.323     -- 0 0 0 --                  2455867.856 2456946.951  155 0 
05102012+2714032 J0510+2714  13.044 0.017 10.698 0.02   9.965 0.022  9.560 0.018  0.101  0.00160 2009AJ....137.4109L M8.0e  2003AJ....125.1598L  0.511  0.12  0.284     -- 0 0 0 --                  2455855.873 2456739.600 1106 0 
05104796+2410125 J0510+2410  11.714 0.019 10.187 0.022  9.588 0.022  9.333 0.02   0.054  0.00300 2014ApJ...784..156D --     --                      --    -- -0.049     -- 0 0 0 --                  2455853.954 2456946.933   94 0 
05105747+1837359 J0510+1837  11.369 0.008  9.935 0.022  9.333 0.022  9.062 0.018  0.058  0.00100 2014ApJ...784..156D M3.5   1995AJ....110.1838R     --    -- -0.108     -- 0 0 0 --                  2456346.680 2456946.019  953 0 
05132334+5224298 J0513+5224  11.996 0.032 10.704 0.018 10.135 0.018  9.886 0.022  0.026  0.00120 2014ApJ...784..156D --     --                      --    -- -0.221     -- 0 0 0 --                  2455849.795 2456768.636   72 0 
05153094+5911184 J0515+5911  13.502 0.018 11.320 0.025 10.661 0.019 10.319 0.018  0.066  0.00130 2009AJ....137.4109L M7.5   2009AJ....137.4109L     --    --  0.206     -- 0 0 0 --                  2455856.848 2456729.602   26 0 
05160907+2305202 J0516+2305  11.035 0.014  9.776 0.021  9.144 0.023  8.951 0.017  0.035  0.00270 2014ApJ...784..156D --     --                      --    -- -0.210     -- 0 0 0 --                  2455853.914 2456755.669  368 0 
05165345+5640195 J0516+5640  13.253 0.022 11.166 0.025 10.567 0.023 10.194 0.018  0.098  0.00670 2014ApJ...784..156D --     --                      --    -- -0.376     -- 0 0 0 --                  2456188.810 2456409.624 1122 0 
05171875+2320177 J0517+2320  11.807 0.016 10.381 0.02   9.858 0.024  9.602 0.018  0.023  0.00230 2014ApJ...784..156D M3.5   2004AJ....128..463R     --    --  0.140     -- 0 0 0 --                  2455853.914 2456755.669  369 0 
05204073+5847198 J0520+5847S 11.309 0.009  9.926 0.028  9.360 0.034  9.062 0.018  0.043  0.00100 2014ApJ...784..156D M3.5   1995AJ....110.1838R     --    -- -0.017     -- 1 0 0 --                  2455928.750 2456776.650  154 0 
05204138+5847330 J0520+5847N 10.681 0.008  9.295 0.027  8.718 0.034  8.426 0.018  0.041  0.00090 2014ApJ...784..156D M3.5   1995AJ....110.1838R     --    --  0.204     -- 1 0 0 --                  2455928.750 2456776.650  154 0 
05234899+2232397 J0523+2232  12.235 0.014 10.703 0.022 10.191 0.022  9.850 0.017  0.040  0.00270 2014ApJ...784..156D M4.5   1995AJ....110.1838R     --    -- -0.002     -- 1 0 0 --                  2455874.960 2456755.658   22 0 
05262362+1003411 J0526+1003  12.138 0.011 10.468 0.024  9.996 0.038  9.655 0.027  0.035  0.00260 2014ApJ...784..156D --     --                      --    --  0.194     -- 0 0 0 --                  2455853.926 2456664.679   37 0 
05280015+0938382 J0528+0938   9.685 0.022  8.311 0.021  7.840 0.033  7.542 0.017  0.100  0.00230 1995gcts.book.....V M3.5   2002AJ....123.2002H -0.287  0.13 -0.328     -- 0 0 0 --                  2456202.849 2456756.640  723 0 
05281459+0258142 J0528+0258N 10.237 0.013  8.979 0.021  8.496 0.031  8.224 0.024  0.051  0.00170 2014ApJ...784..156D M3     2014MNRAS.443.2561G -0.527  0.17 -0.427     -- 1 0 1 2009ApJ...704..975J 2455854.971 2456946.945  326 0 
05295269+3204524 J0529+3204   9.859 0.012  8.649 0.019  8.057 0.017  7.844 0.023  0.049  0.00220 2014ApJ...784..156D M3     2014MNRAS.443.2561G     --    -- -0.286     -- 0 0 0 --                  2455853.776 2456764.650  165 0 
05301783+2956253 J0530+2956  13.618 0.009 11.633 nan   10.938 0.018 10.552 0.027  0.045  0.00680 2014ApJ...784..156D --     --                      --    --  0.230     -- 1 0 0 --                  2455853.805 2456664.723   26 0 
05304035+6854079 J0530+6854  12.097 0.019 10.552 0.024  9.987 0.028  9.729 0.023  0.038  0.00270 2014ApJ...784..156D --     --                      --    --  0.040     -- 0 0 0 --                  2455848.734 2456946.905 1889 0 
05324393+3815313 J0532+3815  11.694 0.014 10.257 0.02   9.637 0.016  9.396 0.015  0.031  0.00140 2014ApJ...784..156D --     --                      --    --  0.179     -- 0 0 0 --                  2455853.935 2456768.639  216 0 
05325194+3349474 J0532+3349  10.748 0.010  9.391 0.021  8.816 0.029  8.558 0.017  0.076  0.00130 2014ApJ...784..156D M3.5   arXiv:1502.07580v1      --    -- -0.340     -- 0 0 0 --                  2455857.871 2456946.020  574 0 
05381212+5216042 J0538+5216  13.097 0.013 11.305 0.024 10.673 0.015 10.327 0.022  0.038  0.00310 2014ApJ...784..156D M4.5   2003AJ....126.3007R     --    --  0.166     -- 1 0 0 --                  2455848.760 2456946.878  871 0 
05392474+4038437 J0539+4038  13.462 0.019 11.109 0.021 10.446 0.021 10.044 0.018  0.097  0.00380 2014ApJ...784..156D M8.0   2003AJ....125.1598L     --    --  0.045     -- 0 0 0 --                  2456230.744 2456772.638  657 0 
05402570+2448090 J0540+2448  10.945 0.015  8.978 0.02   8.384 0.023  8.039 0.016  0.096  0.00250 1995gcts.book.....V M4     2014MNRAS.443.2561G  0.051  0.12  0.031     -- 1 0 1 1976PUSNO..24c...1D 2455854.924 2456764.621   50 1 
05405390+0854183 J0540+0854  12.158 0.011 10.455 0.024  9.891 0.024  9.589 0.023  0.067  0.00270 2014ApJ...784..156D --     --                   0.056  0.13 -0.048     -- 0 0 0 --                  2456201.854 2456756.664  755 0 
05420897+1229252 J0542+1229   8.595 0.011  7.124 0.021  6.627 0.018  6.389 0.016  0.172  0.00110 2008AJ....136..452G M4     1991ApJS...77..417K     --    -- -0.196     -- 1 0 0 --                  2455858.874 2456755.631  491 0 
05422502+5038414 J0542+5038  11.256 0.012  9.906 0.021  9.295 0.016  9.056 0.016  0.037  0.00200 2014ApJ...784..156D M3.0   arXiv:1502.07580v1      --    -- -0.009     -- 0 0 0 --                  2455867.837 2456946.950  141 0 
05422973+0731093 J0542+0731  11.860 0.012 10.470 0.022  9.912 0.025  9.634 0.025  0.059  0.00200 2014ApJ...784..156D --     --                      --    -- -0.407     -- 1 0 0 --                  2455856.910 2456658.620   78 0 
05430792+4439470 J0543+4439  12.358 0.018 10.819 0.021 10.255 0.028  9.993 0.023  0.034  0.00180 2014ApJ...784..156D --     --                      --    --  0.035     -- 0 0 0 --                  2455853.903 2456764.682   82 0 
05435621+4051069 J0543+4051  11.259 0.009  9.840 0.023  9.201 0.028  8.947 0.024  0.038  0.00130 2014ApJ...784..156D --     --                      --    --  0.196     -- 0 0 0 --                  2455853.929 2456657.898  102 0 
05443899+0537265 J0544+0537  11.443 0.011 10.145 0.026  9.581 0.027  9.345 0.026  0.017  0.00120 2014ApJ...784..156D --     --                  -0.002  0.12  0.049     -- 1 0 0 --                  2455874.910 2456755.662  153 0 
05452421+3032342 J0545+3032  11.121 0.009  9.757 0.021  9.196 0.016  8.935 0.017  0.028  0.00100 2014ApJ...784..156D --     --                      --    --  0.166     -- 1 0 0 --                  2455854.925 2456771.632  117 0 
05463844+4407198 J0546+4407   9.902 0.007  8.459 0.027  7.801 0.027  7.578 0.024  0.048  0.00160 2014ApJ...784..156D M5     2014MNRAS.443.2561G     --    --  0.419     -- 1 0 0 --                  2455853.825 2456768.617  254 0 
05482407+0745388 J0548+0745  11.246 0.012  9.784 0.023  9.136 0.022  8.877 0.019     --       -- --                  M4     1995AJ....110.1838R  0.237  0.12     --  0.728 1 0 0 --                  2455874.981 2456755.623  100 0 
05483220+2119180 J0548+2119  11.172 0.036  9.811 0.023  9.206 0.03   8.992 0.025  0.050  0.00180 2014ApJ...784..156D M3.5   2004AJ....128..463R     --    -- -0.221     -- 1 0 0 --                  2455854.843 2456763.611  151 0 
05501099+0940011 J0550+0940  13.567 0.012 11.585 0.021 11.001 0.024 10.641 0.021  0.066  0.00430 2014ApJ...784..156D --     --                      --    -- -0.318     -- 0 0 0 --                  2455854.909 2456657.848   20 0 
05532295+2212500 J0553+2212  11.356 0.021  9.910 0.02   9.377 0.021  9.087 0.017  0.044  0.00180 2014ApJ...784..156D M4.0   2004AJ....128..463R -0.074  0.12  0.001     -- 0 0 0 --                  2455874.863 2456946.026  701 0 
05544871+8005408 J0554+8005  11.904 0.014 10.306 0.023  9.746 0.026  9.438 0.02   0.057  0.00260 2014ApJ...784..156D --     --                      --    -- -0.009     -- 0 0 0 --                  2455848.740 2456785.658 1041 0 
05553087+0124118 J0555+0124  13.397 0.023 11.693 0.021 11.106 0.021 10.748 0.024  0.032  0.00170 2014ApJ...784..156D --     --                      --    --  0.130     -- 1 0 0 --                  2455856.847 2456742.656   57 0 
05554377+4650585 J0555+4650N 12.527 0.012 11.089 0.022 10.548 0.021 10.274 0.023  0.037  0.00110 1992AJ....103..638M --     --                      --    -- -0.275     -- 0 0 0 --                  2455854.957 2456771.629   38 0 
05565722+1144333 J0556+1144  12.151 0.023 10.369 0.026  9.821 0.026  9.496 0.025  0.076  0.00170 2014ApJ...784..156D M5.5   2003AJ....125.1598L     --    -- -0.030     -- 0 0 0 --                  2455856.945 2456762.639   52 0 
05571864+1708299 J0557+1708W 11.283 0.010  9.990 0.025  9.483 0.023  9.248 0.024  0.043  0.00300 2014ApJ...784..156D M4.0   2004AJ....128..463R     --    -- -0.564     -- 1 0 0 --                  2455854.967 2456762.631  108 0 
05574866+0048025 J0557+0048  13.909 0.037 11.836 0.023 11.281 0.022 10.901 0.021  0.036  0.00600 2014ApJ...784..156D --     --                      --    --  0.212     -- 0 0 0 --                  2455855.834 2456742.640   56 0 
05585333+2121010 J0558+2121  11.717 0.011  9.968 0.019  9.352 0.028  9.066 0.021  0.056  0.00350 2014ApJ...784..156D M5.0   arXiv:1502.07580v1      --    --  0.167     -- 0 0 1 2014ApJ...789..102J 2455874.921 2456762.618   64 0 
05595569+5834155 J0559+5834  10.556 0.009  9.028 0.021  8.458 0.018  8.178 0.018  0.074  0.00164 2007A&A...474..653V M4.2   2009ApJ...699..649S  0.162  0.12  0.084     -- 0 0 0 --                  2455855.900 2456657.876   62 0 
06000351+0242236 J0600+0242   8.356 0.012  6.905 0.02   6.308 0.023  6.042 0.023  0.191  0.00189 2006AJ....132.2360H M3.5   1994AJ....108.1437H  0.118  0.12  0.024     -- 0 0 0 --                  2455853.934 2456727.706  445 0 
06011106+5935508 J0601+5935   8.924 0.012  7.465 0.023  6.949 0.029  6.639 0.018  0.134  0.00250 2014ApJ...784..156D M3.5   1994AJ....108.1437H  0.015  0.12  0.034     -- 0 0 0 --                  2455867.018 2456781.656  502 0 
06022553+6620404 J0602+6620  11.406 0.013  9.855 0.021  9.242 0.019  8.929 0.019  0.058  0.00220 2014ApJ...784..156D M4.5   arXiv:1502.07580v1      --    --  0.118     -- 1 0 0 --                  2455848.758 2456781.678  986 0 
06022918+4951561 J0602+4951  11.056 0.011  9.350 0.023  8.768 0.029  8.435 0.02   0.108  0.00260 1995gcts.book.....V M5.0   arXiv:1502.07580v1   0.026  0.12  0.039     -- 0 0 0 --                  2455857.889 2456780.664  235 0 
06032957+4748155 J0603+4748  11.132 0.009  9.691 0.022  9.154 0.021  8.935 0.02   0.043  0.00110 2014ApJ...784..156D M4     1995AJ....110.1838R     --    -- -0.073     -- 0 0 0 --                  2455853.955 2456657.772   80 0 
06034934+3019208 J0603+3019  11.120 0.020  9.735 0.023  9.128 0.028  8.845 0.022  0.042  0.00100 2014ApJ...784..156D --     --                      --    --  0.110     -- 0 0 0 --                  2455854.890 2456768.664  340 0 
06043887+0741545 J0604+0741  12.335 0.017 10.636 0.021 10.100 0.022  9.784 0.019  0.022  0.00290 2014ApJ...784..156D --     --                   0.194  0.12  0.301     -- 0 0 0 --                  2455854.932 2456762.609   23 0 
06052936+6049231 J0605+6049  10.769 0.015  9.096 0.02   8.464 0.021  8.176 0.016  0.071  0.00220 2014ApJ...784..156D M4.9   2009ApJ...699..649S  0.707  0.14  0.193     -- 0 0 0 --                  2455856.796 2456786.653  148 0 
06073185+4712266 J0607+4712  11.282 0.014  9.723 0.02   9.161 0.023  8.887 0.02   0.045  0.00260 2014ApJ...784..156D M3.5   2007AJ....133.2825R  0.145  0.12  0.193     -- 1 0 0 --                  2455854.894 2456657.762   33 0 
06083043+4902063 J0608+4902  12.322 0.012 10.780 0.025 10.216 0.032  9.988 0.022  0.032  0.00210 2014ApJ...784..156D --     --                      --    --  0.039     -- 0 0 0 --                  2455854.806 2456664.815   28 0 
06101825+7212005 J0610+7212  10.508 0.009  9.272 0.021  8.675 0.016  8.445 0.019  0.039  0.00110 2014ApJ...784..156D M2.5   arXiv:1502.07580v1      --    -- -0.186     -- 0 0 0 --                  2455867.882 2456781.645  309 0 
06102245+2234207 J0610+2234  12.455 0.009 10.644 0.022 10.091 0.023  9.746 0.018  0.044  0.00370 2014ApJ...784..156D --     --                  -0.030  0.13  0.160     -- 0 0 1 2008MNRAS.384..150L 2455858.892 2456771.632  219 0 
06115599+3325505 J0611+3325N 11.770 0.020 10.163 0.019  9.591 0.024  9.345 0.025  0.053  0.00210 2014ApJ...784..156D M3.5   2004AJ....128..463R     --    --  0.019     -- 0 0 1 2013AJ....146..156D 2455854.933 2456946.893   88 0 
06131090+5317546 J0613+5317  12.993 0.013 11.161 0.021 10.565 0.023 10.230 0.018  0.050  0.00250 2014ApJ...784..156D M5.5   2003AJ....126.3007R     --    --  0.117     -- 0 0 0 --                  2455849.780 2456785.653  862 0 
06140240+5140081 J0614+5140  10.257 0.009  8.860 0.02   8.360 0.023  8.122 0.038  0.067  0.00190 2014ApJ...784..156D M3     2014MNRAS.443.2561G     --    -- -0.255     -- 0 0 0 --                  2455850.779 2456764.620 2700 0 
06170531+8353354 J0617+8353  10.379 0.013  8.961 0.021  8.365 0.02   8.110 0.015  0.072  0.00450 2014ApJ...784..156D M4     2014MNRAS.443.2561G     --    -- -0.030     -- 0 0 0 --                  2455853.708 2456781.677 6903 0 
06171064+0507024 J0617+0507  10.529 0.017  9.088 0.023  8.559 0.042  8.267 0.018  0.052  0.00040 2007A&A...474..653V M3.5   arXiv:1502.07580v1      --    --  0.124     -- 1 0 1 2006ApJ...649..389P 2455854.949 2456744.607  175 0 
06180390+4357073 J0618+4357  11.390 0.012  9.972 0.02   9.418 0.015  9.180 0.019  0.045  0.00100 2014ApJ...784..156D M3.5   2004AJ....128..463R     --    -- -0.156     -- 1 0 0 --                  2455854.015 2456657.759   90 0 
06183480+2503064 J0618+2503  11.434 0.010  9.954 0.018  9.328 0.018  9.071 0.017  0.038  0.00100 2014ApJ...784..156D M4.0   arXiv:1502.07580v1      --    --  0.215     -- 0 0 0 --                  2455854.998 2456946.930  168 0 
06195048+6605308 J0619+6605  12.372 0.013 10.861 0.026 10.244 0.032  9.958 0.022  0.035  0.00460 2014ApJ...784..156D --     --                      --    --  0.076     -- 0 0 0 --                  2456258.650 2456787.670 2626 0 
06195743+2022197 J0619+2022  12.253 0.026 10.740 0.022 10.200 0.03   9.885 0.019  0.042  0.00170 2014ApJ...784..156D --     --                      --    -- -0.059     -- 0 0 0 --                  2455849.898 2456768.665   82 0 
06213640+3222390 J0621+3222  12.745 0.025 11.041 0.022 10.433 0.02  10.155 0.018     --       -- --                  --     --                      --    --     --  1.246 0 0 1 2013AJ....146..156D 2455862.946 2456946.914   68 0 
06214389+1619223 J0621+1619  10.240 0.014  9.064 0.021  8.442 0.04   8.223 0.027  0.044  0.00210 2014ApJ...784..156D M2.5   2004AJ....128..463R     --    -- -0.328     -- 0 0 0 --                  2455854.894 2456771.651  419 0 
06235123+4540050 J0623+4540  12.109 0.019 10.348 0.018  9.753 0.015  9.437 0.019  0.054  0.00320 2014ApJ...784..156D M5.0   arXiv:1502.07580v1   0.042  0.13  0.156     -- 0 0 0 --                  2455854.955 2456946.916   99 0 
06244132+2325585 J0624+2325  10.120 0.014  8.662 0.02   8.156 0.061  7.911 0.016  0.119  0.00230 1995gcts.book.....V M4     1991ApJS...77..417K -0.456  0.14 -0.394     -- 0 0 0 --                  2455895.853 2456772.626   43 0 
06255299+5610250 J0625+5610  11.719 0.016 10.257 0.022  9.653 0.026  9.359 0.018  0.060  0.00430 2014ApJ...784..156D M4     1995AJ....110.1838R     --    -- -0.150     -- 0 0 0 --                  2455851.915 2456657.790   61 0 
06293433+1742419 J0629+1742  13.311 0.010 11.755 0.021 11.195 0.016 10.905 0.017  0.037  0.00350 2014ApJ...784..156D --     --                      --    -- -0.244     -- 1 0 0 --                  2455874.949 2456775.620   33 0 
06295663+0934185 J0629+0934  11.768 0.026 10.369 0.025  9.833 0.024  9.547 0.023  0.033  0.00140 2014ApJ...784..156D --     --                      --    -- -0.029     -- 0 0 0 --                  2455854.923 2456768.627  116 0 
06305733+6721177 J0630+6721  12.645 0.013 11.052 0.028 10.452 0.033 10.142 0.02   0.044  0.00310 2014ApJ...784..156D --     --                      --    -- -0.003     -- 0 0 0 --                  2455850.886 2456782.671   38 0 
06315073+4129458 J0631+4129  11.439 0.011  9.680 0.019  9.116 0.015  8.805 0.015  0.036  0.00730 2014ApJ...784..156D M5     1995AJ....110.1838R  0.080  0.12  0.173     -- 0 0 0 --                  2455857.829 2456658.816   23 1 
06323060+6406207 J0632+6406  11.231 0.042  9.811 0.022  9.221 0.021  8.941 0.014  0.047  0.00190 2014ApJ...784..156D M4.0   arXiv:1502.07580v1      --    --  0.035     -- 0 0 0 --                  2455849.783 2456763.632  138 0 
06360639+1137032 J0636+1137  11.261 0.020  9.794 0.022  9.307 0.022  8.994 0.021  0.055  0.00240 1995gcts.book.....V M4.5   1995AJ....110.1838R     --    -- -0.121     -- 1 0 0 --                  2455849.847 2456772.663  735 0 
06363696+0619102 J0636+0619  13.053 0.031 11.242 0.022 10.673 0.027 10.321 0.023  0.053  0.00320 2014ApJ...784..156D --     --                   0.058  0.12  0.031     -- 1 0 0 --                  2455856.883 2456768.623   37 0 
06372430+7406207 J0637+7406  11.572 0.012 10.185 0.025  9.569 0.029  9.351 0.019  0.040  0.00130 2014ApJ...784..156D --     --                      --    -- -0.098     -- 0 0 0 --                  2455848.904 2456781.626  152 0 
06375540+0858594 J0637+0858  12.738 0.018 11.163 0.023 10.554 0.027 10.262 0.023  0.063  0.00400 2014ApJ...784..156D --     --                      --    -- -0.368     -- 0 0 0 --                  2455854.908 2456762.665   38 0 
06383723+3924128 J0638+3924  11.396 0.014 10.031 0.023  9.500 0.029  9.231 0.018  0.035  0.00170 2014ApJ...784..156D --     --                      --    -- -0.096     -- 1 0 0 --                  2455854.909 2456781.650  127 0 
06405199+1543220 J0640+1543  11.036 0.037  9.688 0.022  9.136 0.018  8.859 0.019     --       -- --                  M3.5   2004AJ....128..463R     --    --     --  1.806 1 0 0 --                  2455849.845 2456776.626  144 0 
06405810+4944304 J0640+4944  12.457 0.011 10.743 0.02  10.147 0.02   9.862 0.02   0.034  0.00350 2014ApJ...784..156D --     --                   0.127  0.13  0.186     -- 0 0 0 --                  2455851.798 2456657.805  248 0 
06412818+1545482 J0641+1545  11.005 0.035  9.570 0.021  8.966 0.018  8.667 0.017     --       -- --                  M4     1995AJ....110.1838R     --    --     --  0.682 0 0 0 --                  2455849.845 2456776.626  143 0 
06414119+2640142 J0641+2640  12.756 0.029 11.170 0.023 10.600 0.03  10.374 0.021  0.046  0.00500 2014ApJ...784..156D --     --                      --    -- -0.248     -- 0 0 0 --                  2455854.877 2456779.665   41 0 
06414901+6846395 J0641+6846  10.828 0.011  9.516 0.026  8.930 0.031  8.694 0.026  0.040  0.00160 2014ApJ...784..156D --     --                      --    -- -0.082     -- 0 0 0 --                  2455868.805 2456781.649  118 0 
06415204+2328055 J0641+2328  11.002 0.010  9.721 0.023  9.085 0.023  8.844 0.019  0.034  0.00290 2014ApJ...784..156D --     --                      --    --  0.018     -- 0 0 0 --                  2455849.835 2456768.674  229 0 
06421118+0334527 J0642+0334   9.488 0.016  8.166 0.021  7.615 0.034  7.334 0.031  0.078  0.00280 2014ApJ...784..156D M3     2014MNRAS.443.2561G -0.023  0.13 -0.069     -- 0 0 0 --                  2455924.685 2456946.965  305 0 
06423957+6402372 J0642+6402  11.156 0.011  9.820 0.02   9.166 0.023  8.933 0.016  0.030  0.00150 2014ApJ...784..156D --     --                      --    --  0.192     -- 0 0 0 --                  2455849.011 2456781.690  251 0 
06433477+1641349 J0643+1641  11.352 0.013  9.776 0.022  9.240 0.023  8.888 0.02   0.045  0.00250 2014ApJ...784..156D M4.5   arXiv:1502.07580v1      --    --  0.229     -- 0 0 0 --                  2455856.933 2456768.635   78 0 
06441792+4128179 J0644+4128  12.948 0.032 11.233 0.022 10.623 0.021 10.327 0.019  0.041  0.00260 2014ApJ...784..156D --     --                      --    --  0.087     -- 0 0 0 --                  2455849.822 2456787.651  326 0 
06443003+7206516 J0644+7206  14.397 0.028 12.115 0.023 11.513 0.028 11.114 0.023     --       -- --                  --     --                      --    --     --  1.190 1 0 0 --                  2455850.785 2456798.654  185 0 
06444751+1628181 J0644+1628  11.461 0.013 10.097 0.02   9.497 0.016  9.239 0.019  0.028  0.00690 2014ApJ...784..156D --     --                   0.137  0.12  0.158     -- 0 0 0 --                  2455856.933 2456768.635   78 0 
06461949+1304471 J0646+1304  13.790 0.020 12.056 0.024 11.473 0.032 11.154 0.023  0.031  0.00230 2014ApJ...784..156D --     --                      --    --  0.048     -- 1 0 0 --                  2455856.901 2456772.635   53 0 
06463385+7911508 J0646+7911  12.086 0.011 10.570 0.021 10.051 0.015  9.744 0.022  0.044  0.00230 2014ApJ...784..156D M4.5   2003AJ....126.3007R     --    -- -0.083     -- 1 0 0 --                  2455850.765 2456781.664  155 0 
06472751+0524281 J0647+0524  10.915 0.012  9.453 0.021  8.820 0.025  8.547 0.021  0.045  0.00100 2014ApJ...784..156D M4.0   arXiv:1502.07580v1      --    --  0.263     -- 1 0 0 --                  2455854.942 2456947.006  280 0 
06481555+0326243 J0648+0326  13.526 0.016 11.555 0.023 10.943 0.025 10.585 0.022  0.040  0.00320 2014ApJ...784..156D --     --                      --    --  0.199     -- 1 0 0 --                  2455856.917 2456768.626   35 0 
06484939+3708464 J0648+3708  11.058 0.014  9.811 0.018  9.176 0.021  8.947 0.018  0.047  0.00230 2014ApJ...784..156D M2     1995AJ....110.1838R     --    -- -0.123     -- 0 0 0 --                  2455855.002 2456947.013  102 0 
06485986+3821170 J0648+3821  12.387 0.012 10.833 0.019 10.192 0.018  9.919 0.017  0.033  0.00190 2014ApJ...784..156D --     --                      --    --  0.161     -- 1 0 0 --                  2455854.976 2456947.015   77 0 
06490542+3706533 J0649+3706  10.968 0.013  9.561 0.021  9.053 0.016  8.773 0.017  0.075  0.00220 1995gcts.book.....V M4     1995AJ....110.1838R     --    -- -0.383     -- 1 0 0 --                  2455855.002 2456947.013  102 0 
06503427+5059518 J0650+5059  12.239 0.008 10.723 0.023 10.126 0.032  9.830 0.022  0.056  0.00550 2014ApJ...784..156D --     --                      --    -- -0.174     -- 0 0 0 --                  2455849.857 2456776.680   68 0 
06521660+6246587 J0652+6246  10.775 0.010  9.416 0.022  8.852 0.023  8.575 0.014  0.041  0.00130 2014ApJ...784..156D M3.5   arXiv:1502.07580v1      --    --  0.068     -- 0 0 0 --                  2455848.991 2456781.685  257 0 
06525878+3138599 J0652+3139  11.511 0.013 10.253 0.023  9.684 0.02   9.467 0.018  0.032  0.00120 2014ApJ...784..156D --     --                      --    -- -0.408     -- 0 0 0 --                  2455854.931 2456935.005  499 0 
06540842+3720474 J0654+3720  11.994 0.012 10.626 0.03  10.048 0.03   9.775 0.02   0.022  0.00130 2014ApJ...784..156D --     --                      --    --  0.140     -- 0 0 0 --                  2455848.881 2456782.637   97 0 
06560887+2211380 J0656+2211  13.936 0.017 12.111 0.021 11.508 0.028 11.156 0.02      --       -- --                  --     --                      --    --     --  1.863 0 0 0 --                  2455875.027 2456768.676   61 0 
06562187+0550110 J0656+0550  11.250 0.025 10.011 0.024  9.381 0.026  9.127 0.021     --       -- --                  --     --                   0.066  0.12     --  2.469 0 0 0 --                  2455857.005 2456768.646  230 0 
06563093+4401567 J0656+4401  11.482 0.009  9.923 0.022  9.359 0.023  9.073 0.018  0.047  0.00350 2014ApJ...784..156D M4.5   arXiv:1502.07580v1      --    --  0.139     -- 0 0 0 --                  2455924.802 2456946.968  117 0 
06575703+6219197 J0657+6219  10.242 0.026  8.585 0.018  7.988 0.018  7.690 0.016  0.087  0.00230 1995gcts.book.....V M4.5   1994AJ....108.1437H     --    --  0.207     -- 0 0 1 1999ApJ...512..864H 2455854.889 2456782.675  165 0 
07003840+3334581 J0700+3334  11.089 0.019  9.625 0.022  9.024 0.016  8.761 0.019  0.043  0.00100 2014ApJ...784..156D --     --                      --    --  0.193     -- 0 0 0 --                  2455858.940 2456782.666  196 0 
07015525+4417163 J0701+4417  12.954 0.013 11.285 0.022 10.685 0.022 10.362 0.019  0.035  0.00200 2014ApJ...784..156D --     --                      --    --  0.124     -- 0 0 0 --                  2455853.908 2456768.616   41 0 
07023044+2154310 J0702+2154  12.914 0.012 11.138 0.021 10.571 0.022 10.257 0.021  0.053  0.00160 2014ApJ...784..156D M5.5   2003AJ....125.1598L     --    -- -0.028     -- 0 0 0 --                  2455850.854 2456779.678   49 0 
07032317+3441509 J0703+3441  10.214 0.020  8.773 0.02   8.178 0.017  7.914 0.016  0.073  0.00180 2014ApJ...784..156D M4     2014MNRAS.443.2561G     --    --  0.066     -- 1 0 0 --                  2455893.882 2456787.648  236 0 
07035565+5242075 J0703+5242  10.069 0.013  8.537 0.026  8.094 0.036  7.776 0.021  0.109  0.00180 2010AstL...36..576K M6     2014MNRAS.443.2561G     --    -- -0.160     -- 0 0 1 2004A&A...425..997B 2455874.913 2456783.700  196 0 
07043449+1657273 J0704+1657  12.164 0.013 10.521 0.022  9.965 0.023  9.639 0.016  0.053  0.00180 2014ApJ...784..156D M4.0   2007AJ....133.2825R     --    --  0.039     -- 1 0 0 --                  2455849.967 2456768.684   40 0 
07061240+0627399 J0706+0627  12.076 0.019 10.608 0.022  9.987 0.023  9.719 0.023  0.030  0.00100 2014ApJ...784..156D --     --                      --    --  0.180     -- 1 0 0 --                  2455856.923 2456772.657  116 0 
07064049+2625001 J0706+2624  12.514 0.011 10.847 0.02  10.231 0.02   9.948 0.017     --       -- --                  --     --                   0.278  0.12     --  1.100 0 0 0 --                  2455849.847 2456786.659  568 0 
07065458+7218317 J0706+7218  11.522 0.014 10.066 0.021  9.462 0.017  9.166 0.019  0.039  0.00160 2014ApJ...784..156D M3.5   2004AJ....128..463R     --    --  0.169     -- 0 0 0 --                  2455850.903 2456781.636  207 0 
07073776+4841138 J0707+4841  10.512 0.010  9.106 0.019  8.530 0.016  8.259 0.019  0.092  0.00350 2014ApJ...784..156D M3.5   1995AJ....110.1838R     --    -- -0.264     -- 0 0 0 --                  2455850.819 2456946.031 2030 0 
07093364+0800566 J0709+0800  11.633 0.014 10.147 0.022  9.563 0.022  9.270 0.02   0.039  0.00140 2014ApJ...784..156D --     --                   0.084  0.12  0.152     -- 0 0 0 --                  2455856.876 2456775.654   94 0 
07101359+3740104 J0710+3740S 11.721 0.023 10.297 0.03   9.760 0.03   9.473 0.018  0.042  0.00160 2014ApJ...784..156D M4     1995AJ....110.1838R -0.502  0.14 -0.124     -- 1 0 1 2006ApJ...649..389P 2455849.836 2456781.680  184 0 
07111138+4329590 J0711+4329  11.799 0.015  9.979 0.018  9.467 0.016  9.126 0.018  0.078  0.00300 2009AJ....137.4109L M5.5   arXiv:1502.07580v1  -0.262  0.13  0.086     -- 1 0 1 2006A&A...460L..19M 2455856.906 2456657.833   27 0 
07111478+1027587 J0711+1027  12.777 0.012 11.112 0.027 10.566 0.031 10.215 0.023     --       -- --                  --     --                      --    --     --  1.380 1 0 0 --                  2455856.964 2456764.632   40 0 
07132210+2303582 J0713+2303  11.165 0.011  9.686 0.021  9.001 0.024  8.741 0.021  0.046  0.00170 2014ApJ...784..156D M4.5   2004AJ....128..463R     --    --  0.239     -- 0 0 0 --                  2455850.917 2456775.687  197 0 
07140394+3702459 J0714+3702  14.499 0.020 11.976 0.023 11.252 0.03  10.838 0.019  0.080  0.00480 2014ApJ...784..156D M8     2008AJ....136.1290R     --    --  0.206     -- 1 0 0 --                  2455850.837 2456665.018  937 0 
07150088+0129420 J0715+0129  11.590 0.019 10.227 0.022  9.672 0.029  9.420 0.023  0.029  0.00140 2014ApJ...784..156D --     --                      --    -- -0.023     -- 0 0 0 --                  2455866.847 2456946.981 1598 0 
07165156+2528292 J0716+2528  11.596 0.013 10.190 0.018  9.635 0.017  9.362 0.015  0.046  0.00220 2014ApJ...784..156D --     --                      --    -- -0.177     -- 0 0 0 --                  2455850.877 2456947.000  148 0 
07170893+4545542 J0717+4545  11.805 0.026 10.400 0.02   9.757 0.021  9.483 0.016  0.031  0.00240 2014ApJ...784..156D M4.0   2004AJ....128..463R     --    --  0.174     -- 0 0 0 --                  2455849.832 2456772.634 6346 0 
07221747+0851566 J0722+0851  12.229 0.022 10.603 0.024 10.057 0.024  9.753 0.024  0.041  0.00350 2014ApJ...784..156D --     --                   0.132  0.13  0.101     -- 0 0 0 --                  2455849.886 2456781.660  309 0 
07223179+7305048 J0722+7305  12.002 0.008 10.344 0.022  9.760 0.021  9.445 0.016  0.046  0.00250 2014ApJ...784..156D M4.0   2007AJ....133.2825R     --    --  0.161     -- 0 0 0 --                  2455854.002 2456785.642   73 0 
07224202+3040119 J0722+3040  10.766 0.012  9.506 0.024  8.917 0.032  8.687 0.021  0.042  0.00330 1995gcts.book.....V M3.5   1995AJ....110.1838R -0.317  0.14 -0.259     -- 1 0 0 --                  2455856.925 2456764.679  365 0 
07250517+0637264 J0725+0637  11.771 0.016 10.473 0.022  9.901 0.024  9.630 0.023  0.025  0.00140 2014ApJ...784..156D --     --                      --    -- -0.048     -- 0 0 0 --                  2455858.919 2456772.675  118 0 
07262962+1411331 J0726+1411  11.958 0.014 10.503 0.023  9.962 0.027  9.658 0.021  0.028  0.00150 2014ApJ...784..156D --     --                      --    --  0.164     -- 0 0 0 --                  2455850.970 2456764.621  126 0 
07274829+8020089 J0727+8020  12.247 0.011 10.767 0.022 10.247 0.018  9.965 0.014  0.040  0.00430 2014ApJ...784..156D --     --                      --    -- -0.180     -- 1 0 0 --                  2455862.949 2456808.668 1247 0 
07291278+1723126 J0729+1723  11.445 0.013 10.079 0.021  9.474 0.02   9.193 0.018  0.031  0.00100 2014ApJ...784..156D --     --                      --    --  0.157     -- 0 0 0 --                  2455848.886 2456783.645  122 0 
07291859+7554033 J0729+7554  13.979 0.014 12.040 0.023 11.464 0.023 11.131 0.019  0.053  0.00420 2014ApJ...784..156D M5.5   2004AJ....128..463R     --    -- -0.404     -- 0 0 0 --                  2455850.798 2456807.641 1069 0 
07294823+4113276 J0729+4113  12.115 0.011 10.561 0.022 10.000 0.016  9.699 0.018  0.029  0.00160 2014ApJ...784..156D M4.5   2004AJ....128..463R     --    --  0.239     -- 1 0 0 --                  2455854.942 2456659.892   61 0 
07302916+6247270 J0730+6247  13.027 0.025 11.313 0.023 10.679 0.023 10.321 0.02   0.048  0.00200 2014ApJ...784..156D --     --                      --    --  0.074     -- 1 0 0 --                  2455858.844 2456781.689   50 0 
07304280+4811599 J0730+4811  10.548 0.011  9.141 0.02   8.618 0.024  8.340 0.015  0.091  0.00130 1993AJ....105.1571H M4     1991ApJS...77..417K     --    -- -0.359     -- 0 0 0 --                  2456585.841 2456792.689   65 0 
07312949+0249084 J0731+0249  13.106 0.014 11.166 0.023 10.638 0.025 10.237 0.023  0.073  0.00280 2014ApJ...784..156D --     --                      --    -- -0.193     -- 0 0 0 --                  2455867.004 2456946.974  679 0 
07313844+1644034 J0731+1644  11.720 0.014 10.124 0.02   9.493 0.02   9.206 0.017  0.044  0.00210 2014ApJ...784..156D M4.5   2004AJ....128..463R     --    --  0.197     -- 0 0 0 --                  2455848.972 2456772.681   90 0 
07320173+5755439 J0732+5755  13.756 0.015 11.920 0.025 11.379 0.03  11.092 0.018  0.044  0.00170 2010A&A...514A..84S M6     1995AJ....110.1838R     --    -- -0.228     -- 0 0 0 --                  2455924.804 2456946.024  225 0 
07332208+4354284 J0733+4354  11.757 0.012 10.400 0.021  9.790 0.019  9.549 0.019  0.028  0.00200 2014ApJ...784..156D --     --                      --    --  0.038     -- 0 0 0 --                  2455854.874 2456659.054   47 0 
07332760+4130036 J0733+4130  11.543 0.012 10.171 0.022  9.642 0.021  9.367 0.018  0.046  0.00120 2014ApJ...784..156D --     --                      --    -- -0.296     -- 0 0 0 --                  2456257.737 2456793.666 1726 0 
07335230+6724235 J0733+6724  11.767 0.015 10.427 0.022  9.849 0.022  9.616 0.021  0.034  0.00170 2014ApJ...784..156D --     --                      --    -- -0.231     -- 0 0 0 --                  2455850.878 2456807.651  111 0 
07335273+2223345 J0733+2223  13.120 0.015 11.606 0.019 11.119 0.021 10.880 0.02   0.040  0.00100 1992AJ....103..638M M4.5   1995AJ....110.1838R     --    -- -0.470     -- 0 0 0 --                  2455856.950 2456786.667   34 0 
07355465+3333459 J0735+3333  12.935 0.012 11.309 0.022 10.724 0.021 10.446 0.014  0.031  0.00240 2014ApJ...784..156D M4.5   2003AJ....126.3007R     --    --  0.096     -- 1 0 0 --                  2455856.963 2456658.877  638 0 
07362513+0704431 J0736+0704   9.890 0.012  8.180 0.021  7.611 0.033  7.282 0.02   0.117  0.00097 2006AJ....132.2360H M4.5   1994AJ....108.1437H  0.015  0.12  0.179     -- 0 0 1 1997AJ....114..388H 2455856.886 2456780.622  104 0 
07374384+0554368 J0737+0554  11.349 0.014  9.974 0.026  9.351 0.024  9.078 0.023  0.032  0.00140 2014ApJ...784..156D --     --                   0.353  0.12  0.206     -- 0 0 0 --                  2455857.971 2456780.649  120 0 
07382951+2400088 J0738+2400  10.323 0.014  8.928 0.027  8.346 0.016  8.122 0.018  0.053  0.00250 2012ApJ...758...56S M2.7   2009ApJ...699..649S  0.106  0.13  0.046     -- 0 0 0 --                  2456025.611 2456047.696  552 0 
07384719+4925272 J0738+4925  12.405 0.013 10.632 0.024  9.996 0.03   9.701 0.021  0.048  0.00310 2014ApJ...784..156D --     --                   0.064  0.13  0.160     -- 0 0 1 2008MNRAS.384..150L 2455854.931 2456781.646 1095 0 
07385081+1829205 J0738+1829  12.688 0.012 10.794 0.022 10.149 0.023  9.808 0.018  0.062  0.00290 2014ApJ...784..156D M5.0   2007AJ....133.2825R  0.378  0.12  0.179     -- 0 0 0 --                  2455888.959 2456945.021  186 0 
07410681+1738459 J0741+1738  14.269 0.018 12.011 0.022 11.348 0.022 10.942 0.018  0.064  0.00520 2014ApJ...784..156D M7.0   1997PASP..109..849G     --    -- -0.050     -- 0 0 0 --                  2456188.964 2456414.679  833 0 
07411976+6718444 J0741+6718  12.301 0.010 10.690 0.025 10.056 0.023  9.780 0.016  0.049  0.00210 2014ApJ...784..156D --     --                      --    --  0.047     -- 0 0 0 --                  2455850.881 2456807.660  127 0 
07454039+4931488 J0745+4931W 13.232 0.011 11.404 0.022 10.802 0.03  10.472 0.02   0.031  0.00230 2014ApJ...784..156D --     --                      --    --  0.143     -- 0 0 0 --                  2455850.844 2456787.710 1021 0 
07464203+5726534 J0746+5726  11.265 0.021  9.699 0.023  9.108 0.029  8.823 0.02   0.049  0.00190 2014ApJ...784..156D M4.5   arXiv:1502.07580v1      --    --  0.200     -- 0 0 0 --                  2455849.839 2456781.627  184 0 
07464256+2000321 J0746+2000  14.571 0.034 11.759 0.02  11.007 0.022 10.468 0.022  0.082  0.00030 2002AJ....124.1170D L0.5   2000AJ....120..447K     --    --  0.193     -- 0 0 1 2001AJ....121..489R 2456188.968 2456408.679  798 0 
07470583+7603195 J0747+7603  11.357 0.011  9.976 0.022  9.388 0.019  9.113 0.019  0.051  0.00250 2014ApJ...784..156D M4.0   arXiv:1502.07580v1      --    -- -0.154     -- 0 0 0 --                  2455850.811 2456657.910 4816 0 
07473239+4808438 J0747+4808  11.187 0.008  9.809 0.022  9.185 0.028  8.930 0.021  0.037  0.00110 2014ApJ...784..156D --     --                      --    --  0.137     -- 0 0 0 --                  2455850.994 2456658.875  157 0 
07473462+4807300 J0747+4807  11.688 0.011 10.245 0.024  9.664 0.028  9.412 0.023  0.037  0.00120 2014ApJ...784..156D --     --                      --    --  0.030     -- 0 0 0 --                  2455850.994 2456658.875  157 0 
07492173+0839057 J0749+0839  12.232 0.015 10.796 0.024 10.289 0.025 10.063 0.026  0.018  0.00250 2014ApJ...784..156D --     --                      --    --  0.084     -- 1 0 0 --                  2455848.914 2456787.633   83 0 
07515138+0532572 J0751+0532  11.550 0.012  9.966 0.023  9.404 0.023  9.089 0.021  0.074  0.00270 2014ApJ...784..156D M4.5   1995AJ....110.1838R     --    -- -0.073     -- 0 0 0 --                  2455856.967 2456787.629 1483 0 
07522390+1612157 J0752+1612  12.976 0.015 10.879 0.022 10.197 0.022  9.846 0.019  0.054  0.00100 2009AJ....137..402G M7.0   2009ApJ...699..649S  0.750  0.17  0.102     -- 0 0 0 --                  2455895.887 2456785.643   38 1 
07551206+5257540 J0755+5257  11.433 0.011  9.988 0.019  9.353 0.028  9.060 0.024  0.042  0.00220 2014ApJ...784..156D --     --                      --    --  0.169     -- 0 0 0 --                  2455851.947 2456933.027  951 0 
07555396+8323049 J0755+8323  10.207 0.013  8.744 0.026  8.144 0.018  7.912 0.023  0.080  0.00300 1995gcts.book.....V M4.5:  arXiv:1502.07580v1      --    -- -0.000     -- 0 0 0 --                  2455853.948 2456801.644  432 0 
07580909+0717015 J0758+0717  10.740 0.022  9.272 0.027  8.639 0.044  8.381 0.038  0.083  0.00220 2014ApJ...784..156D M4     1995AJ....110.1838R -0.059  0.12 -0.067     -- 1 0 0 --                  2456210.930 2456413.674  107 0 
07581269+4118134 J0758+4118   9.167 0.016  7.734 0.023  7.133 0.034  6.878 0.031  0.124  0.00300 1995gcts.book.....V M4     2014MNRAS.443.2561G  0.155  0.12  0.016     -- 0 0 0 --                  2455867.906 2456783.674  399 0 
07581803+8757398 J0758+8757  11.297 0.020  9.876 0.022  9.264 0.028  9.020 0.024  0.052  0.00460 2014ApJ...784..156D M4.0   1997PASP..109..849G     --    -- -0.077     -- 0 0 0 --                  2455855.796 2456840.973  264 0 
07582273+4939533 J0758+4939  10.220 0.016  8.706 0.021  8.174 0.033  7.847 0.024  0.072  0.00240 2014ApJ...784..156D M5     2014MNRAS.443.2561G  0.321  0.12  0.178     -- 0 0 0 --                  2455854.894 2456787.711  255 0 
08002100+6455345 J0800+6455  12.124 0.010 10.657 0.022 10.146 0.028  9.885 0.02   0.037  0.00120 2014ApJ...784..156D --     --                      --    -- -0.191     -- 0 0 0 --                  2455854.925 2456658.819   60 0 
08012112+5624042 J0801+5624  13.706 0.016 11.767 0.023 11.158 0.02  10.827 0.018  0.058  0.00320 2014ApJ...784..156D --     --                      --    -- -0.266     -- 0 0 0 --                  2455866.879 2456933.018  340 0 
08021516+0326482 J0802+0326  10.104 0.017  9.048 0.026  8.442 0.036  8.256 0.034  0.025  0.00190 2014ApJ...784..156D --     --                      --    -- -0.439     -- 0 0 0 --                  2455932.696 2456787.649 1938 0 
08022064+0319434 J0802+0319  14.098 0.038 12.224 0.024 11.695 0.027 11.371 0.024  0.031  0.00380 2014ApJ...784..156D M6     1995AJ....110.1838R     --    --  0.066     -- 1 0 0 --                  2455932.696 2456787.649 1938 0 
08022287+0320196 J0802+0320  10.973 0.017  9.627 0.023  9.063 0.022  8.829 0.024  0.035  0.00200 2014ApJ...784..156D M4     1995AJ....110.1838R -0.054  0.12 -0.019     -- 0 0 0 --                  2455932.696 2456787.649 1938 0 
08034469+0827000 J0803+0827W 13.655 0.017 11.831 0.022 11.276 0.028 11.007 0.022  0.047  0.00220 2014ApJ...784..156D --     --                      --    -- -0.278     -- 0 0 0 --                  2455850.991 2456787.624   76 0 
08041456+1116015 J0804+1116  11.444 0.014  9.970 0.023  9.413 0.03   9.151 0.02   0.038  0.00170 2014ApJ...784..156D --     --                   0.192  0.13  0.109     -- 0 0 0 --                  2455944.862 2456787.666  141 0 
08042022+1501447 J0804+1501  12.047 0.008 10.634 0.019 10.092 0.028  9.841 0.02   0.040  0.00320 2014ApJ...784..156D --     --                      --    -- -0.278     -- 0 0 0 --                  2455857.981 2456793.649   88 0 
08055713+0417035 J0805+0417  13.850 0.030 11.882 0.026 11.221 0.024 10.865 0.021  0.047  0.00770 2014ApJ...784..156D --     --                      --    --  0.136     -- 0 0 0 --                  2455856.970 2456935.026  180 0 
08065532+4217333 J0806+4217  11.231 0.009  9.724 0.022  9.140 0.021  8.862 0.02   0.052  0.00120 2014ApJ...784..156D M4.0   arXiv:1502.07580v1   0.107  0.12  0.094     -- 0 0 0 --                  2455895.944 2456798.695  353 0 
08072607+3213101 J0807+3213  14.683 0.023 12.168 0.024 11.455 0.03  11.051 0.025  0.078  0.00520 2014ApJ...784..156D M8     2008AJ....136.1290R     --    --  0.196     -- 0 0 0 --                  2455848.889 2456946.991 1061 0 
08104804+0109118 J0810+0109  12.292 0.015 10.623 0.023 10.060 0.026  9.744 0.023  0.037  0.00210 2014ApJ...784..156D --     --                   0.096  0.12  0.178     -- 0 0 0 --                  2455856.943 2456768.619   51 0 
08105362+0358335 J0810+0358  10.668 0.016  9.238 0.026  8.568 0.023  8.293 0.02   0.048  0.00110 2014ApJ...784..156D M3.5   1995AJ....110.1838R  0.394  0.12  0.290     -- 0 0 0 --                  2455867.020 2456946.955  251 0 
08111529+3607285 J0811+3607  11.314 0.010  9.889 0.019  9.309 0.016  9.055 0.017  0.041  0.00110 2014ApJ...784..156D M4.0   2004AJ....128..463R -0.064  0.13  0.040     -- 0 0 0 --                  2455867.840 2456782.695  106 0 
08114760+5311513 J0811+5311  10.560 0.014  9.293 0.022  8.709 0.02   8.518 0.018  0.029  0.00140 2014ApJ...784..156D M2.5   arXiv:1502.07580v1      --    -- -0.119     -- 0 0 0 --                  2455853.871 2456808.687  211 0 
08115757+0846220 J0811+0846   9.840 0.015  8.424 0.023  7.927 0.042  7.660 0.026  0.146  0.00310 1995gcts.book.....V M4     1994AJ....108.1437H -0.533  0.15 -0.480     -- 1 0 0 --                  2455895.960 2456785.677   50 0 
08121869+2158480 J0812+2158  11.686 0.011 10.183 0.022  9.621 0.023  9.349 0.019     --       -- --                  M4.0   2003AJ....126.3007R     --    --     --  1.377 0 0 0 --                  2455850.999 2456787.680   76 0 
08122656+4309289 J0812+4309  11.423 0.010  9.994 0.021  9.406 0.019  9.130 0.019  0.037  0.00220 2014ApJ...784..156D --     --                      --    --  0.139     -- 0 0 0 --                  2455862.866 2456807.663  166 0 
08134450+7918114 J0813+7918  11.615 0.013 10.011 0.027  9.498 0.032  9.128 0.023  0.072  0.00430 2014ApJ...784..156D M4.5   1997PASP..109..849G     --    -- -0.037     -- 0 0 0 --                  2455854.860 2456814.640   59 0 
08140566+1511283 J0814+1511  12.026 0.007 10.496 0.022  9.884 0.019  9.624 0.019  0.039  0.00190 2014ApJ...784..156D --     --                      --    --  0.094     -- 1 0 0 --                  2455857.986 2456658.892   50 0 
08161025+5704482 J0816+5704  11.827 0.012 10.562 0.022  9.977 0.021  9.719 0.018  0.031  0.00074 2007A&A...474..653V M3.0   2013AJ....145...52M     --    -- -0.297     -- 0 0 0 --                  2455854.978 2456658.901  100 0 
08161874+5002534 J0816+5002  12.036 0.014 10.649 0.022 10.103 0.028  9.807 0.02   0.029  0.00210 2014ApJ...784..156D --     --                      --    -- -0.002     -- 1 0 0 --                  2455850.962 2456808.679  125 0 
08173877+5459401 J0817+5459  11.371 0.013 10.032 0.02   9.403 0.017  9.154 0.015  0.032  0.00150 2014ApJ...784..156D --     --                      --    --  0.101     -- 0 0 0 --                  2455848.867 2456807.648  211 0 
08185301+2127034 J0818+2127  12.252 0.010 10.676 0.021 10.108 0.022  9.832 0.021  0.045  0.00580 2014ApJ...784..156D --     --                      --    -- -0.027     -- 1 0 0 --                  2455851.006 2456781.658   53 0 
08201297+0920152 J0820+0920  12.036 0.022 10.465 0.021  9.851 0.026  9.565 0.022  0.042  0.00220 2014ApJ...784..156D --     --                      --    --  0.128     -- 0 0 0 --                  2455856.919 2456660.795   44 0 
08212368+0749045 J0821+0749  12.275 0.015 10.798 0.021 10.226 0.03   9.934 0.024  0.026  0.00140 2014ApJ...784..156D --     --                      --    --  0.173     -- 0 0 0 --                  2455848.984 2456781.631   94 0 
08212804+5220587 J0821+5220  13.598 0.013 11.759 0.023 11.178 0.028 10.847 0.025  0.045  0.00210 2014ApJ...784..156D --     --                      --    -- -0.042     -- 0 0 0 --                  2455850.868 2456657.744  849 0 
08215702+1748558 J0821+1748  12.437 0.013 10.902 0.02  10.317 0.022 10.037 0.02   0.062  0.00300 2014ApJ...784..156D M5.0   1997PASP..109..849G     --    -- -0.337     -- 0 0 0 --                  2455851.010 2456787.658   71 0 
08233688+6413378 J0823+6413  12.426 0.022 10.826 0.023 10.268 0.033  9.957 0.021  0.045  0.00190 2014ApJ...784..156D --     --                      --    -- -0.010     -- 0 0 0 --                  2455888.812 2456809.660   44 0 
08241203+0919590 J0824+0919  11.531 0.022 10.091 0.021  9.549 0.024  9.311 0.023     --       -- --                  --     --                      --    --     --  1.973 0 0 0 --                  2455848.929 2456775.708  258 0 
08242681+2555366 J0824+2555  12.192 0.023 10.618 0.019  9.991 0.026  9.705 0.022  0.053  0.00300 2014ApJ...784..156D --     --                      --    -- -0.011     -- 0 0 0 --                  2455848.905 2456947.017  739 0 
08243096+3900539 J0824+3900  12.918 0.013 11.088 0.023 10.488 0.021 10.137 0.016  0.050  0.00350 2014ApJ...784..156D M5.5   2003AJ....126.3007R     --    --  0.147     -- 0 0 0 --                  2455853.912 2456805.657  192 0 
08243458+3855232 J0824+3855  10.724 0.010  9.617 0.022  9.002 0.031  8.766 0.014  0.029  0.00350 2014ApJ...784..156D --     --                      --    -- -0.400     -- 1 0 0 --                  2455853.912 2456805.657  196 0 
08252497+0623437 J0825+0623  12.188 0.025 10.644 0.023 10.026 0.025  9.767 0.023  0.026  0.00220 2014ApJ...784..156D --     --                      --    --  0.284     -- 0 0 0 --                  2455848.938 2456947.023  125 0 
08255285+6902016 J0825+6902  11.908 0.019 10.078 0.021  9.496 0.019  9.161 0.014  0.088  0.00310 2014ApJ...784..156D M5.5   1995AJ....110.1838R -0.278  0.12  0.058     -- 0 0 0 --                  2455856.985 2456816.701  110 0 
08264732+0250119 J0826+0250  11.604 0.030 10.226 0.026  9.662 0.024  9.390 0.021  0.040  0.00140 2014ApJ...784..156D --     --                      --    -- -0.125     -- 0 0 0 --                  2455859.006 2456781.693  119 0 
08281269+2008228 J0828+2008  10.662 0.014  9.397 0.021  8.866 0.021  8.681 0.017  0.043  0.00180 2014ApJ...784..156D M2.5   1995AJ....110.1838R -0.543  0.16 -0.566     -- 0 0 0 --                  2455856.995 2456660.793  144 0 
08294949+2646348 J0829+2646  10.323 0.016  8.235 0.021  7.617 0.018  7.260 0.024  0.276  0.00300 1995gcts.book.....V M6.5   1991ApJS...77..417K     --    --  0.075     -- 0 0 0 --                  2455893.924 2456804.677 2105 0 
08301023+5552503 J0830+5552  12.234 0.010 10.650 0.021 10.054 0.019  9.772 0.015     --       -- --                  --     --                      --    --     --  1.269 0 0 0 --                  2456188.946 2456448.678 2405 0 
08303256+0947153 J0830+0947  13.969 0.175 11.890 0.022 11.165 0.021 10.756 0.023  0.064  0.00115 2010AJ....140..897R M6.0   2010AJ....140..897R     --    -- -0.027     -- 1 0 0 --                  2455857.012 2456660.754   23 0 
08313011+7303459 J0831+7303  10.190 0.015  8.780 0.026  8.243 0.031  8.004 0.024  0.067  0.00360 2014ApJ...784..156D M5     2014MNRAS.443.2561G     --    -- -0.104     -- 0 0 0 --                  2455849.849 2456804.675 7752 0 
08330310+3706083 J0833+3706  14.675 0.020 12.281 0.026 11.632 0.031 11.227 0.018  0.043  0.00440 2014ApJ...784..156D --     --                      --    --  0.296     -- 0 0 0 --                  2455850.891 2456933.015  937 0 
08332512+1831459 J0833+1831  11.764 0.008 10.263 0.023  9.779 0.025  9.513 0.02   0.051  0.00220 2014ApJ...784..156D M4.5   1995AJ....110.1838R     --    -- -0.254     -- 0 0 0 --                  2455858.001 2456658.897   35 0 
08344190+4529069 J0834+4529  11.907 0.012 10.415 0.019  9.849 0.03   9.557 0.025  0.047  0.00310 2014ApJ...784..156D --     --                      --    -- -0.062     -- 0 0 0 --                  2455851.015 2456808.684   78 0 
08351992+1408333 J0835+1408  10.784 0.014  9.163 0.021  8.578 0.031  8.282 0.038  0.042  0.00140 2014ApJ...784..156D M4.5   arXiv:1502.07580v1   0.450  0.12  0.361     -- 0 0 0 --                  2455874.970 2456781.698   75 0 
08362953+2254446 J0836+2254  12.090 0.015 10.642 0.025 10.047 0.023  9.739 0.022  0.036  0.00420 2014ApJ...784..156D --     --                      --    --  0.047     -- 0 0 0 --                  2455850.914 2456798.674   98 0 
08372285+2612245 J0837+2612  11.263 0.012  9.783 0.021  9.197 0.016  8.942 0.017  0.023  0.00310 2014ApJ...784..156D M4.0   2005A&A...442..211S     --    --  0.451     -- 0 0 0 --                  2455895.904 2456781.622   89 0 
08373021+0333458 J0837+0333  11.386 0.011  9.853 0.024  9.248 0.022  8.973 0.019  0.055  0.00190 2014ApJ...784..156D M4.0   arXiv:1502.07580v1   0.152  0.12  0.076     -- 0 0 0 --                  2455856.934 2456787.643 1481 0 
08385166+5029445 J0838+5029  11.439 0.011 10.085 0.022  9.493 0.022  9.219 0.014  0.027  0.00310 2014ApJ...784..156D --     --                      --    --  0.184     -- 0 0 0 --                  2455849.883 2456814.668  143 0 
08392523+2953177 J0839+2953  11.786 0.012 10.310 0.02   9.761 0.021  9.492 0.018  0.059  0.00200 2014ApJ...784..156D M3.5   2004AJ....128..463R     --    -- -0.264     -- 0 0 0 --                  2455868.026 2456946.029  180 0 
08400503+0709161 J0840+0709  11.903 0.034 10.407 0.023  9.832 0.03   9.566 0.022  0.038  0.00180 2014ApJ...784..156D --     --                      --    --  0.048     -- 0 0 0 --                  2455867.972 2456947.008  382 0 
08401597+3127068 J0840+3127   9.520 0.015  8.122 0.021  7.561 0.04   7.302 0.021  0.090  0.00180 2014ApJ...784..156D M4     2014MNRAS.443.2561G     --    -- -0.023     -- 0 0 0 --                  2455848.909 2456804.663 5233 0 
08402975+1824091 J0840+1824  13.197 0.017 11.053 0.022 10.419 0.023 10.046 0.018  0.071  0.00100 1995gcts.book.....V M6.0   2009ApJ...699..649S  0.230  0.12  0.223     -- 0 0 0 --                  2456560.982 2456801.681  495 0 
08410385+6739388 J0841+6739  11.761 0.024 10.290 0.022  9.720 0.021  9.411 0.016  0.043  0.00210 2014ApJ...784..156D M4     1995AJ....110.1838R     --    --  0.040     -- 0 0 0 --                  2455849.863 2456801.656 2248 0 
08412013+5929505 J0841+5929  11.352 0.014  9.615 0.023  8.996 0.028  8.668 0.021  0.109  0.00230 2014ApJ...784..156D M5.5   1995AJ....110.1838R  0.022  0.13  0.015     -- 0 0 0 --                  2455848.880 2456808.656 1058 0 
08412779+6422281 J0841+6422  12.884 0.010 11.159 0.02  10.608 0.016 10.269 0.016     --       -- --                  --     --                      --    --     --  1.299 0 0 0 --                  2455924.788 2456809.690   45 0 
08421686+0114526 J0842+0114  12.256 0.034 10.715 0.022 10.220 0.022  9.935 0.019  0.030  0.00160 2014ApJ...784..156D --     --                      --    --  0.075     -- 0 0 0 --                  2455856.979 2456772.679   94 0 
08444536+1813072 J0844+1813  10.334 0.011  8.942 0.026  8.322 0.02   8.088 0.021  0.042  0.00340 2014ApJ...784..156D M4     2014MNRAS.443.2561G     --    --  0.269     -- 0 0 0 --                  2455857.998 2456787.676   81 0 
08460547+3813518 J0846+3813  12.001 0.015 10.529 0.018  9.978 0.016  9.722 0.018     --       -- --                  --     --                      --    --     --  2.033 0 0 0 --                  2455850.916 2456946.958  141 0 
08462980+2645574 J0846+2645  11.452 0.008 10.151 0.021  9.568 0.021  9.310 0.019  0.035  0.00160 2014ApJ...784..156D --     --                      --    -- -0.178     -- 0 0 0 --                  2455857.907 2456801.696  151 0 
08481345+2206506 J0848+2206  12.728 0.011 11.133 0.027 10.590 0.03  10.297 0.022     --       -- --                  --     --                      --    --     --  1.901 0 0 0 --                  2455851.013 2456781.705   52 0 
08482967+6109057 J0848+6109  12.076 0.014 10.608 0.023 10.028 0.028  9.767 0.022  0.062  0.00290 2014ApJ...784..156D M4.5   1995AJ....110.1838R     --    -- -0.356     -- 0 0 0 --                  2456254.768 2456821.672  942 0 
08490865+3936263 J0849+3936  12.335 0.013 10.584 0.026 10.021 0.03   9.640 0.02      --       -- --                  M5.5   2003AJ....126.3007R -0.053  0.13     --  0.501 0 0 0 --                  2455895.827 2456807.657   30 0 
08500681+5217307 J0850+5217  11.813 0.016 10.399 0.02   9.818 0.019  9.557 0.018  0.033  0.00160 2014ApJ...784..156D --     --                      --    --  0.020     -- 0 0 0 --                  2455888.918 2456809.695  153 0 
08505062+5253462 J0850+5253  12.294 0.020 10.677 0.018 10.082 0.015  9.803 0.016  0.036  0.00210 2014ApJ...784..156D M4.5   1995AJ....110.1838R  0.096  0.12  0.165     -- 0 0 0 --                  2455854.972 2456809.682   55 0 
08511763+4606023 J0851+4606  12.983 0.013 11.363 0.031 10.796 0.029 10.496 0.018  0.057  0.00330 2014ApJ...784..156D M5.0   2003AJ....126.3007R     --    -- -0.365     -- 0 0 0 --                  2455893.890 2456803.684   60 0 
08522515+3809245 J0852+3809  11.263 0.015  9.909 0.021  9.362 0.022  9.087 0.017  0.043  0.00150 2014ApJ...784..156D --     --                      --    -- -0.157     -- 0 0 0 --                  2455851.985 2456809.641  189 0 
08524084+2818589 J0852+2818  10.145 0.013  8.560 0.027  7.933 0.04   7.666 0.023  0.081  0.00075 2007A&A...474..653V M4.5   arXiv:1502.07580v1      --    --  0.225     -- 1 0 0 --                  2455868.976 2456808.682  460 0 
08550658+5251283 J0855+5251  12.636 0.010 11.037 0.027 10.431 0.028 10.153 0.022     --       -- --                  --     --                   0.072  0.13     --  1.544 1 0 0 --                  2455849.892 2456809.686  155 0 
08555454+4630541 J0855+4630W 10.973 0.044 10.030 0.02   9.469 0.027  9.264 0.021  0.022  0.00210 2014ApJ...784..156D --     --                      --    -- -0.578     -- 1 0 0 --                  2455867.008 2456781.689  223 0 
08561956+1239500 J0856+1239  11.152 0.037  9.585 0.021  9.033 0.022  8.708 0.017     --       -- --                  M4.5   2005A&A...442..211S -0.033  0.12     --  0.241 1 0 1 2014ApJ...789..102J 2455856.971 2456781.652   69 0 
08563034+4336037 J0856+4336  12.424 0.012 10.867 0.021 10.388 0.024 10.091 0.016  0.050  0.00240 2014ApJ...784..156D M5.0   2003AJ....126.3007R     --    -- -0.280     -- 0 0 0 --                  2455857.903 2456817.665 1134 0 
08571541+1924177 J0857+1924  10.802 0.021  9.447 0.025  8.866 0.024  8.606 0.018  0.029  0.00340 2014ApJ...784..156D M3.5   arXiv:1502.07580v1      --    --  0.239     -- 0 0 0 --                  2455848.941 2456946.995 5623 0 
08581267+1943486 J0858+1943  11.958 0.022 10.560 0.023 10.045 0.021  9.741 0.02   0.035  0.00240 2014ApJ...784..156D --     --                  -0.184  0.12 -0.144     -- 0 0 0 --                  2455848.941 2456946.995 5623 0 
08581519+1945470 J0858+1945a  9.714 0.020  7.791 0.023  7.244 0.026  6.889 0.023  0.191  0.00250 1995gcts.book.....V M5.5   1994AJ....108.1437H -0.031  0.12  0.168     -- 0 1 0 --                  2455848.941 2456946.995 5623 0 
08583481+0758555 J0858+0758  13.502 0.017 11.643 0.023 11.079 0.029 10.713 0.021  0.050  0.00410 2014ApJ...784..156D --     --                      --    -- -0.048     -- 0 0 0 --                  2455856.955 2456781.659   58 0 
08585112+3844260 J0858+3844  11.547 0.010 10.116 0.02   9.517 0.02   9.280 0.017  0.052  0.00210 2014ApJ...784..156D --     --                      --    -- -0.171     -- 0 0 0 --                  2455854.897 2456946.014  710 0 
08592936+2918186 J0859+2918  12.573 0.012 10.775 0.02  10.177 0.021  9.836 0.016  0.043  0.00290 2014ApJ...784..156D M5.5   2003AJ....126.3007R     --    --  0.155     -- 0 0 1 2008MNRAS.384..150L 2455874.930 2456808.651   50 0 
08593592+5343505 J0859+5343  10.413 0.025  9.014 0.039  8.365 0.029  8.128 0.024  0.058  0.00200 2014ApJ...784..156D M3.5   arXiv:1502.07580v1  -0.036  0.12  0.128     -- 0 0 0 --                  2455849.894 2456814.647 4908 0 
08595559+0610052 J0859+0610  11.583 0.019 10.047 0.023  9.461 0.03   9.170 0.024  0.047  0.00170 2014ApJ...784..156D --     --                      --    --  0.122     -- 0 0 0 --                  2455866.009 2456947.011   78 0 
08595604+7257364 J0859+7257  11.200 0.010  9.731 0.021  9.239 0.017  8.975 0.015  0.074  0.00250 2014ApJ...784..156D M4     1995AJ....110.1838R     --    -- -0.371     -- 1 0 0 --                  2455893.940 2456830.660   93 0 
09002359+2150054 J0900+2150  11.569 0.017  9.436 0.02   8.836 0.023  8.437 0.021  0.157  0.00267 2006AJ....132.2360H M6.0   2004AJ....128.2460H     --    --  0.164     -- 0 0 0 --                  2455874.964 2456787.630   51 0 
09003254+4635117 J0900+4635  10.187 0.012  8.604 0.023  8.031 0.018  7.741 0.02   0.101  0.00220 2014ApJ...784..156D M5     2014MNRAS.443.2561G     --    --  0.088     -- 0 0 0 --                  2455875.002 2456819.669  767 0 
09005208+4825248 J0900+4825  11.446 0.011 10.080 0.023  9.551 0.027  9.320 0.02   0.053  0.00220 2014ApJ...784..156D M3.5   1995AJ....110.1838R     --    -- -0.476     -- 0 0 0 --                  2456208.923 2456454.639 1131 0 
09014988+0905110 J0901+0905  11.979 0.013 10.417 0.022  9.803 0.022  9.530 0.019  0.043  0.00230 2014ApJ...784..156D --     --                      --    --  0.113     -- 0 0 0 --                  2455851.004 2456660.756 1247 0 
09020690+0033195 J0902+0033  14.281 0.032 12.106 0.024 11.538 0.023 11.161 0.021  0.050  0.00380 2014ApJ...784..156D M6     1995AJ....109..797K     --    -- -0.018     -- 0 0 0 --                  2455849.970 2456792.687 1256 0 
09025284+6803464 J0902+6803   9.884 0.011  8.453 0.029  7.985 0.023  7.711 0.018  0.085  0.00380 2007A&A...464..787S M4     2014MNRAS.443.2561G     --    -- -0.204     -- 0 0 0 --                  2455856.864 2456827.670  174 0 
09032096+0540145 J0903+0540  12.698 0.029 10.766 0.024 10.243 0.024  9.832 0.021     --       -- --                  --     --                  -0.059  0.13     --  0.408 0 0 0 --                  2455856.946 2456781.650   39 0 
09034295+5202526 J0903+5202  10.341 0.020  8.964 0.03   8.384 0.024  8.156 0.02   0.059  0.00180 2014ApJ...784..156D M4     2014MNRAS.443.2561G     --    -- -0.066     -- 0 0 0 --                  2455868.971 2456816.680  352 0 
09061408+1251347 J0906+1251  10.587 0.032  9.243 0.023  8.636 0.044  8.352 0.027     --       -- --                  M3.5   1995AJ....110.1838R     --    --     --  0.916 0 0 0 --                  2455888.978 2456781.644  364 0 
09084885+1151411 J0908+1151  12.244 0.020 10.739 0.026 10.170 0.023  9.899 0.023  0.054  0.00200 2014ApJ...784..156D --     --                      --    -- -0.257     -- 0 0 0 --                  2455849.954 2456793.695  137 0 
09085078+5407183 J0908+5407  12.046 0.009 10.530 0.025  9.953 0.028  9.671 0.021  0.029  0.00210 2014ApJ...784..156D --     --                      --    --  0.217     -- 0 0 0 --                  2455849.900 2456821.652 1801 0 
09092391+4006059 J0909+4006  11.570 0.034 10.135 0.021  9.624 0.019  9.305 0.019  0.046  0.00340 1995gcts.book.....V M4     1995AJ....110.1838R     --    -- -0.100     -- 0 0 0 --                  2455866.940 2456786.633   87 0 
09092591+4939295 J0909+4939  13.660 0.016 11.721 0.022 11.164 0.024 10.804 0.018  0.049  0.00290 2014ApJ...784..156D --     --                      --    --  0.010     -- 0 0 0 --                  2455849.910 2456804.693  878 0 
09093872+0826162 J0909+0826  12.175 0.012 10.668 0.024 10.072 0.022  9.796 0.023  0.026  0.00220 2014ApJ...784..156D --     --                      --    --  0.260     -- 0 0 0 --                  2455851.993 2456781.670 1464 0 
09100074+0901381 J0910+0901  12.196 0.017 10.597 0.022 10.069 0.023  9.765 0.019  0.048  0.00220 2014ApJ...784..156D --     --                      --    -- -0.030     -- 0 0 0 --                  2455849.959 2456801.634  215 0 
09111270+0127347 J0911+0127N 11.629 0.042 10.147 0.024  9.524 0.023  9.216 0.021  0.033  0.00200 2014ApJ...784..156D --     --                   0.370  0.12  0.289     -- 0 0 0 --                  2455866.967 2456781.634  381 0 
09111312+0127181 J0911+0127S 11.226 0.036  9.817 0.023  9.186 0.024  8.888 0.023  0.033  0.00190 2014ApJ...784..156D --     --                   0.398  0.12  0.311     -- 0 0 0 --                  2455866.967 2456781.634  381 0 
09132302+0340424 J0913+0340  11.519 0.010 10.135 0.027  9.541 0.024  9.253 0.025  0.051  0.00150 2014ApJ...784..156D --     --                      --    -- -0.161     -- 0 0 0 --                  2455868.027 2456798.639  101 0 
09133995+1859142 J0913+1859  12.574 0.015 10.997 0.024 10.392 0.022 10.087 0.023  0.029  0.00310 2014ApJ...784..156D --     --                      --    --  0.197     -- 0 0 0 --                  2455868.005 2456807.652   60 0 
09140220+4820417 J0914+4820  13.179 0.041 11.454 0.018 10.877 0.02  10.582 0.015  0.035  0.00230 2014ApJ...784..156D --     --                      --    --  0.097     -- 0 0 0 --                  2455866.991 2456781.674   63 0 
09160520+2919451 J0916+2919  10.090 0.011  8.915 0.026  8.322 0.02   8.113 0.016  0.025  0.00180 2014ApJ...784..156D M2     2014MNRAS.443.2561G     --    -- -0.280     -- 0 0 0 --                  2455850.934 2456801.676 4706 0 
09160758+2908150 J0916+2908  11.446 0.012 10.050 0.023  9.529 0.023  9.275 0.016  0.018  0.00170 2014ApJ...784..156D --     --                      --    --  0.224     -- 0 0 0 --                  2455850.934 2456801.676 4704 0 
09170753+2007549 J0917+2007  11.827 0.013 10.335 0.02   9.833 0.022  9.602 0.021  0.067  0.00360 2014ApJ...784..156D --     --                      --    -- -0.459     -- 0 0 0 --                  2455924.870 2456946.973   84 0 
09172729+5601179 J0917+5601  12.380 0.010 10.866 0.023 10.271 0.02  10.034 0.02   0.050  0.00770 2014ApJ...784..156D M4.5   2003AJ....126.3007R -0.227  0.14 -0.253     -- 0 0 0 --                  2455849.904 2456825.647  831 0 
09174599+5825224 J0917+5825  11.898 0.014 10.261 0.022  9.698 0.023  9.402 0.02   0.071  0.00280 2014ApJ...784..156D M4.5   1995AJ....110.1838R -0.041  0.12 -0.103     -- 0 0 0 --                  2455854.902 2456822.671   79 0 
09182301+6037310 J0918+6037W 12.573 0.015 11.002 0.025 10.391 0.022 10.101 0.019  0.035  0.00150 2014ApJ...784..156D --     --                   0.041  0.12  0.104     -- 0 0 0 --                  2455888.945 2456818.696   70 0 
09191895+3831159 J0919+3831S 11.382 0.024  9.924 0.021  9.378 0.023  9.059 0.026  0.049  0.00270 1995gcts.book.....V M4     1995AJ....110.1838R  0.084  0.12  0.014     -- 1 0 0 --                  2455854.992 2456817.645   74 0 
09191904+3831233 J0919+3831N 11.479 0.021 10.048 0.02   9.439 0.029  9.150 0.026  0.049  0.00270 1995gcts.book.....V M4     1995AJ....110.1838R  0.091  0.12 -0.005     -- 1 0 0 --                  2455854.992 2456817.645   74 0 
09192021+2154324 J0919+2154  14.087 0.019 12.225 0.022 11.637 0.024 11.349 0.022  0.044  0.00340 2014ApJ...784..156D --     --                      --    -- -0.344     -- 0 0 0 --                  2455848.948 2456813.667 1034 0 
09202135+3221478 J0920+3221  10.956 0.009  9.579 0.018  8.966 0.018  8.682 0.014  0.030  0.00140 2014ApJ...784..156D --     --                      --    --  0.342     -- 0 0 0 --                  2455867.963 2456809.684  272 0 
09202188+2643434 J0920+2643  12.525 0.013 11.073 0.025 10.571 0.023 10.290 0.02   0.053  0.00380 2014ApJ...784..156D M4.5   1995AJ....110.1838R -0.658  0.17 -0.477     -- 0 0 0 --                  2455855.006 2456804.657   31 0 
09205794+0322064 J0920+0322  10.674 0.011  9.363 0.023  8.798 0.046  8.520 0.025  0.054  0.00200 2014ApJ...784..156D M3.5   1995AJ....110.1838R -0.299  0.14 -0.188     -- 0 0 0 --                  2455855.013 2456775.738   95 0 
09211954+7306387 J0921+7306  11.910 0.014 10.365 0.02   9.798 0.019  9.522 0.02   0.089  0.00300 2014ApJ...784..156D M4.5   1995AJ....110.1838R     --    -- -0.444     -- 0 0 0 --                  2455856.870 2456808.753   61 0 
09214911+4330284 J0921+4330  10.952 0.044  9.431 0.02   8.799 0.016  8.490 0.014  0.046  0.00180 2014ApJ...784..156D M4     1995AJ....110.1838R  0.316  0.12  0.295     -- 0 0 1 2008MNRAS.384..150L 2455888.988 2456819.662  184 0 
09245082+3041373 J0924+3041  10.843 0.013  9.490 0.021  8.918 0.027  8.667 0.018  0.035  0.00120 2014ApJ...784..156D M3.5   arXiv:1502.07580v1      --    --  0.088     -- 0 0 0 --                  2455868.015 2456814.665  268 0 
09254032+6329196 J0925+6329  11.322 0.014  9.818 0.022  9.233 0.021  8.942 0.018  0.053  0.00250 2014ApJ...784..156D M4.5   arXiv:1502.07580v1      --    --  0.074     -- 0 0 1 2014ApJ...789..102J 2455854.972 2456831.671   86 0 
09264503+0857421 J0926+0857  11.957 0.016 10.350 0.03   9.787 0.023  9.436 0.019     --       -- --                  --     --                      --    --     --  0.717 0 0 0 --                  2455857.999 2456947.028   81 0 
09291113+2558095 J0929+2558  12.731 0.019 10.906 0.023 10.310 0.023  9.958 0.018  0.057  0.00100 2009AJ....137..402G M5.0   2005A&A...442..211S     --    --  0.126     -- 0 0 0 --                  2455849.948 2456809.678  838 0 
09301445+2630250 J0930+2630  10.243 0.011  8.866 0.02   8.284 0.024  8.020 0.021  0.043  0.00110 2014ApJ...784..156D M4     2014MNRAS.443.2561G  0.289  0.12  0.235     -- 0 0 0 --                  2455888.957 2456809.702  309 0 
09304457+0019214 J0930+0019   9.073 0.014  7.697 0.02   7.182 0.029  6.871 0.024  0.091  0.00290 2014ApJ...784..156D M3.0   2002AJ....123.2002H     --    --  0.071     -- 0 0 0 --                  2455854.990 2456787.684  602 0 
09321690+2209406 J0932+2209  12.355 0.013 10.862 0.023 10.298 0.025 10.001 0.017  0.033  0.00280 2014ApJ...784..156D --     --                      --    --  0.044     -- 0 0 0 --                  2455850.952 2456805.634  681 0 
09322561+7650427 J0932+7650  11.183 0.036  9.789 0.02   9.140 0.019  8.880 0.015  0.022  0.00140 2014ApJ...784..156D --     --                      --    --  0.465     -- 0 0 0 --                  2455853.939 2456839.663  284 0 
09324827+2659443 J0932+2659E 12.107 0.011 10.356 0.021  9.858 0.024  9.472 0.018  0.056  0.00060 2007A&A...474..653V M5.5   arXiv:1502.07580v1      --    --  0.129     -- 0 0 0 --                  2455893.988 2456813.680   39 0 
09332037+7847027 J0933+7847  11.107 0.012  9.773 0.026  9.200 0.028  8.957 0.02   0.042  0.00220 2014ApJ...784..156D --     --                      --    -- -0.161     -- 1 0 0 --                  2455850.878 2456946.018 1062 0 
09332186+1829160 J0933+1829  12.017 0.014 10.636 0.023 10.133 0.025  9.894 0.019  0.030  0.00220 2014ApJ...784..156D --     --                      --    -- -0.287     -- 1 0 0 --                  2455856.968 2456809.669  101 0 
09351507+1520463 J0935+1520  13.380 0.044 11.812 0.023 11.223 0.022 10.931 0.018  0.012  0.00350 2014ApJ...784..156D M4.5   2003AJ....126.3007R     --    --  0.395     -- 0 0 0 --                  2455858.016 2456741.651   40 0 
09370355+4034389 J0937+4034  11.195 0.013  9.766 0.023  9.173 0.022  8.883 0.018  0.052  0.00100 2014ApJ...784..156D M4     1995AJ....110.1838R     --    --  0.019     -- 0 0 0 --                  2455854.963 2456803.636  147 0 
09373184+2838094 J0937+2838  10.354 0.012  9.384 0.032  8.724 0.035  8.478 0.025  0.023  0.00606 2007A&A...474..653V --     --                      --    -- -0.442     -- 0 0 1 1997HIP...C......0E 2455866.958 2456814.650  143 0 
09392335+2943271 J0939+2943E 14.097 0.015 11.984 0.021 11.416 0.027 11.071 0.022  0.062  0.00300 2014ApJ...784..156D M6.5   2003AJ....126.3007R     --    -- -0.416     -- 0 0 0 --                  2455858.003 2456660.888   43 0 
09395610+4356577 J0939+4356  11.858 0.011 10.452 0.02   9.869 0.016  9.620 0.013  0.027  0.00140 2014ApJ...784..156D --     --                      --    --  0.098     -- 0 0 0 --                  2455850.992 2456823.643  105 0 
09410199+2201291 J0941+2201  11.143 0.012  9.627 0.021  9.088 0.021  8.813 0.021  0.079  0.00380 1995gcts.book.....V M4.5   1995AJ....110.1838R -0.396  0.13 -0.204     -- 0 0 0 --                  2455854.976 2456814.638   45 0 
09411195+3315060 J0941+3315S 13.467 0.017 11.838 0.025 11.267 0.028 10.984 0.023  0.032  0.00230 2014ApJ...784..156D --     --                      --    -- -0.063     -- 1 0 0 --                  2455853.937 2456809.659   85 0 
09422327+5559015 J0942+5559   9.798 0.020  8.374 0.02   7.805 0.02   7.530 0.02   0.059  0.00320 2014ApJ...784..156D M3     2014MNRAS.443.2561G  0.162  0.12  0.259     -- 0 0 0 --                  2455857.005 2456832.665  269 0 
09441580+4725546 J0944+4725  12.140 0.030 10.615 0.021 10.045 0.03   9.788 0.023  0.017  0.00190 2014ApJ...784..156D --     --                   0.423  0.12  0.453     -- 0 0 0 --                  2455849.932 2456826.670 1535 0 
09450508+3833278 J0945+3833  11.906 0.034 10.505 0.022  9.919 0.019  9.683 0.019  0.033  0.00120 2014ApJ...784..156D --     --                      --    -- -0.070     -- 0 0 0 --                  2455866.935 2456818.650  125 0 
09450859+7144511 J0945+7144  12.382 0.013 10.678 0.023 10.070 0.017  9.769 0.022  0.041  0.00290 2014ApJ...784..156D M4.5   2007AJ....133.2825R     --    --  0.166     -- 0 0 0 --                  2455874.943 2456838.669   89 0 
09455090+3521390 J0945+3521  11.761 0.011 10.333 0.018  9.730 0.016  9.481 0.02   0.038  0.00220 2014ApJ...784..156D M4.0   2004AJ....128..463R     --    -- -0.008     -- 0 0 0 --                  2455867.019 2456823.649  250 0 
09473481+1256390 J0947+1256  10.664 0.009  9.267 0.021  8.724 0.029  8.451 0.021  0.049  0.00280 2014ApJ...784..156D M4     1995AJ....110.1838R     --    --  0.018     -- 0 0 0 --                  2455849.978 2456808.678 2974 0 
09500916+3052140 J0950+3052  12.404 0.019 10.708 0.02  10.116 0.018  9.870 0.013     --       -- --                  --     --                      --    --     --  1.123 0 0 1 This work           2455858.020 2456819.685   84 0 
09510459+3558098 J0951+3558  12.240 0.011 10.577 0.021  9.960 0.019  9.690 0.019  0.034  0.00190 2014ApJ...784..156D M4.5   2009ApJ...699..649S     --    --  0.212     -- 0 0 0 --                  2455867.011 2456814.698  136 0 
09513574+4043342 J0951+4043  12.950 0.017 11.326 0.023 10.733 0.027 10.462 0.022  0.031  0.00290 2014ApJ...784..156D --     --                      --    --  0.083     -- 0 0 0 --                  2455853.935 2456946.977  124 0 
09520231+4055442 J0952+4055  12.016 0.018 10.665 0.018 10.099 0.016  9.840 0.018  0.026  0.00300 2014ApJ...784..156D --     --                      --    -- -0.049     -- 0 0 0 --                  2455853.935 2456946.977  124 0 
09533208+5115080 J0953+5115  10.962 0.020  9.693 0.026  9.188 0.03   8.955 0.019  0.029  0.00110 2014ApJ...784..156D --     --                      --    -- -0.303     -- 0 0 0 --                  2455857.017 2456830.661  220 0 
09535523+2056460 J0953+2056  10.763 0.012  9.208 0.022  8.600 0.021  8.326 0.018  0.108  0.00230 2006AJ....132.2360H M4.0   2006AJ....132.2360H     --    -- -0.125     -- 0 0 0 --                  2455857.989 2456946.014  188 0 
09535785+2236475 J0953+2236  13.841 0.015 12.032 0.022 11.458 0.02  11.153 0.017  0.038  0.00290 2014ApJ...784..156D --     --                      --    -- -0.052     -- 0 0 0 --                  2455850.966 2456660.942  734 0 
09562699+2239015 J0956+2239  11.196 0.018  9.621 0.023  9.030 0.022  8.724 0.019     --       -- --                  M4     1995AJ....110.1838R  0.204  0.12     --  0.186 0 0 0 --                  2455854.986 2456947.026   57 0 
09575798+1148287 J0957+1148  11.659 0.014 10.092 0.026  9.460 0.025  9.176 0.023     --       -- --                  M4     1995AJ....110.1838R  0.234  0.12     --  0.567 0 0 0 --                  2455853.978 2456809.697 1293 0 
09585650+0558000 J0958+0558  11.499 0.015  9.937 0.023  9.394 0.027  9.039 0.021  0.068  0.00240 2014ApJ...784..156D M4.5   arXiv:1502.07580v1  -0.024  0.12 -0.010     -- 0 0 0 --                  2455858.022 2456814.659 2024 0 
09591880+4350256 J0959+4350W 11.113 0.015  9.682 0.022  9.126 0.023  8.859 0.016  0.040  0.00180 2014ApJ...784..156D M3.5   1995AJ....110.1838R  0.346  0.13  0.102     -- 0 0 0 --                  2455855.019 2456831.655  215 0 
09594595+4712114 J0959+4712  11.211 0.015  9.756 0.025  9.199 0.021  8.922 0.016  0.047  0.00180 2014ApJ...784..156D M4     1995AJ....110.1838R  0.027  0.12  0.039     -- 0 0 0 --                  2455854.956 2456831.650  128 0 
09595217+0246494 J0959+0246  11.359 0.012  9.992 0.024  9.427 0.024  9.133 0.021  0.055  0.00250 2014ApJ...784..156D --     --                      --    -- -0.234     -- 0 0 0 --                  2455858.014 2456809.672  169 0 
09595607+2002347 J0959+2002  14.401 0.034 12.232 0.02  11.609 0.022 11.194 0.021     --       -- --                  M6.5   2007AJ....133..439C     --    --     --  1.361 0 0 0 --                  2455848.979 2456946.022  808 0 
10005030+3155459 J1000+3155  12.331 0.025 10.261 0.018  9.643 0.016  9.275 0.018  0.070  0.00240 2014ApJ...784..156D M6.0   arXiv:1502.07580v1      --    --  0.144     -- 0 0 0 --                  2455856.948 2456786.631  162 1 
10011109+8109226 J1001+8109  11.956 0.009 10.291 0.027  9.715 0.032  9.410 0.021  0.060  0.00370 2014ApJ...784..156D M4.5   1997PASP..109..849G     --    --  0.049     -- 0 0 0 --                  2455854.945 2456840.675   75 0 
10020580+6945294 J1002+6945  11.278 0.028  9.768 0.018  9.183 0.017  8.897 0.022  0.070  0.00170 2014ApJ...784..156D M4.0   arXiv:1502.07580v1      --    -- -0.078     -- 0 0 0 --                  2455868.985 2456935.022  319 0 
10020745+4957438 J1002+4957  13.536 0.014 11.506 0.021 10.883 0.015 10.505 0.015  0.045  0.00570 2014ApJ...784..156D M5.5   2005AJ....130.1871B     --    --  0.225     -- 0 0 0 --                  2455850.959 2456946.982 1067 0 
10024246+1459127 J1002+1459  11.203 0.009  9.649 0.026  9.084 0.03   8.803 0.018  0.077  0.00380 2014ApJ...784..156D M4     1995AJ....110.1838R     --    -- -0.090     -- 0 0 0 --                  2455858.009 2456808.638   65 0 
10024936+4827333 J1002+4827  11.737 0.015  9.963 0.019  9.333 0.016  9.005 0.015  0.060  0.00230 2014ApJ...784..156D M5.5   arXiv:1502.07580v1   0.341  0.12  0.150     -- 0 0 0 --                  2455928.854 2456830.662   85 0 
10030191+3433197 J1003+3433  11.643 0.033 10.162 0.018  9.596 0.021  9.340 0.018  0.034  0.00130 2014ApJ...784..156D M3.5   2004AJ....128..463R     --    --  0.132     -- 0 0 0 --                  2455867.968 2456946.987  296 0 
10034606+5154485 J1003+5154  13.532 0.020 11.722 0.023 11.118 0.023 10.824 0.018  0.048  0.00510 2014ApJ...784..156D M5.5   2005AJ....130.1871B     --    -- -0.133     -- 0 0 0 --                  2456201.976 2456470.703 2300 0 
10043109+3947154 J1004+3947  13.934 0.016 12.123 0.019 11.523 0.022 11.199 0.02      --       -- --                  --     --                      --    --     --  1.987 0 0 0 --                  2455854.983 2456947.020   58 0 
10043793+2656457 J1004+2656  11.067 0.035  9.696 0.021  9.108 0.016  8.847 0.018  0.046  0.00120 2014ApJ...784..156D --     --                      --    -- -0.048     -- 0 0 0 --                  2455867.015 2456819.651  236 0 
10051641+1703264 J1005+1703  12.733 0.051 11.130 0.021 10.563 0.021 10.256 0.016  0.041  0.00280 2014ApJ...784..156D --     --                  -0.038  0.12 -0.017     -- 1 0 0 --                  2455858.000 2456801.696   53 0 
10054982+3759046 J1005+3759  13.835 0.016 11.996 0.021 11.445 0.022 11.103 0.02   0.039  0.00310 2014ApJ...784..156D --     --                      --    -- -0.028     -- 0 0 0 --                  2455854.945 2456657.862  227 0 
10070422+3526564 J1007+3526  13.170 0.015 11.433 0.023 10.867 0.029 10.532 0.02      --       -- --                  --     --                      --    --     --  1.512 0 0 0 --                  2455854.950 2456946.989 2469 0 
10073465+1514162 J1007+1514  12.544 0.023 11.285 0.023 10.721 0.032 10.482 0.019     --       -- --                  --     --                      --    --     --     -- 0 0 0 --                  2455857.985 2456819.657   44 0 
10075949+6914458 J1007+6914  11.508 0.013 10.096 0.023  9.575 0.023  9.302 0.016  0.059  0.00400 2014ApJ...784..156D M4     1995AJ....110.1838R     --    -- -0.337     -- 0 0 0 --                  2455854.983 2456828.722   65 0 
10092996+5117197 J1009+5117  10.677 0.018  9.299 0.026  8.714 0.023  8.523 0.021  0.075  0.00320 1995gcts.book.....V M4     1995AJ....110.1838R     --    -- -0.402     -- 0 0 0 --                  2455855.000 2456837.673  162 0 
10111362+3704003 J1011+3704  12.884 0.015 11.342 0.022 10.717 0.021 10.448 0.019  0.029  0.00160 2014ApJ...784..156D --     --                      --    --  0.082     -- 0 0 0 --                  2455850.959 2456827.664  780 0 
10114392+3518447 J1011+3518  11.510 0.039 10.112 0.022  9.523 0.022  9.233 0.016  0.057  0.00200 2014ApJ...784..156D M4     1995AJ....110.1838R     --    -- -0.200     -- 1 0 0 --                  2455857.003 2456826.645   68 0 
10125845+2113212 J1012+2113  13.097 0.017 11.914 0.028 11.475 0.037 11.152 0.025  0.036  0.00400 2014ApJ...784..156D --     --                      --    -- -0.697     -- 0 0 1 This work           2455857.006 2456659.894   40 0 
10132098+4647259 J1013+4647  12.662 0.037 10.873 0.023 10.309 0.021  9.982 0.016  0.057  0.00290 2014ApJ...784..156D M5.5   2003AJ....126.3007R     --    --  0.044     -- 0 0 0 --                  2455856.935 2456836.665  827 0 
10134420+0000395 J1013+0000E 12.068 0.019 10.600 0.027  9.985 0.022  9.733 0.024  0.033  0.00270 2014ApJ...784..156D --     --                   0.155  0.12  0.090     -- 0 0 0 --                  2455861.988 2456660.863   58 0 
10145315+2123464 J1014+2123  11.304 0.019  9.725 0.02   9.166 0.022  8.881 0.017  0.054  0.00210 2014ApJ...784..156D M4.5   arXiv:1502.07580v1      --    --  0.124     -- 0 0 0 --                  2455857.021 2456825.646   72 0 
10151073+2841474 J1015+2841  12.273 0.046 10.737 0.022 10.093 0.02   9.823 0.017  0.037  0.00230 2014ApJ...784..156D --     --                      --    --  0.122     -- 0 0 0 --                  2455857.018 2456826.655   70 0 
10151387+4054386 J1015+4054  11.020 0.019  9.703 0.018  9.097 0.016  8.891 0.019  0.037  0.00160 2014ApJ...784..156D --     --                      --    -- -0.107     -- 0 0 0 --                  2455857.003 2456819.726  123 0 
10155390+1729271 J1015+1729  10.130 0.012  8.696 0.02   8.147 0.046  7.861 0.023     --       -- --                  M4     2014MNRAS.443.2561G     --    --     --  0.242 0 0 0 --                  2455895.907 2456822.671  223 0 
10163470+2751497 J1016+2751  14.301 0.035 11.987 0.019 11.331 0.022 10.955 0.018  0.058  0.00290 2014ApJ...784..156D M8     1995AJ....109..797K     --    --  0.109     -- 0 0 0 --                  2455856.987 2456823.682   37 0 
10191695+6549570 J1019+6549  12.203 0.011 10.751 0.023 10.256 0.027 10.021 0.021  0.046  0.00180 2014ApJ...784..156D --     --                      --    -- -0.444     -- 0 0 0 --                  2456208.951 2456469.708 2563 0 
10200087+2857131 J1020+2857  10.489 0.009  9.159 0.02   8.631 0.016  8.361 0.018     --       -- --                  M3.0   arXiv:1502.07580v1      --    --     --  1.670 0 0 0 --                  2455867.030 2456801.689  290 0 
10204406+0814234 J1020+0814  11.816 0.015 10.354 0.022  9.764 0.021  9.470 0.021  0.026  0.00150 2012ApJ...758...56S M5.9   2009ApJ...699..649S  0.480  0.12  0.297     -- 0 0 0 --                  2455859.005 2456664.900   39 0 
10211908+0804268 J1021+0804  12.466 0.017 10.789 0.022 10.233 0.022  9.934 0.021  0.035  0.00210 2014ApJ...784..156D --     --                   0.058  0.12  0.165     -- 0 0 0 --                  2455859.005 2456664.900   39 0 
10233542+5301584 J1023+5301  11.778 0.014 10.624 0.02   9.959 0.021  9.758 0.016  0.022  0.00230 2014ApJ...784..156D --     --                      --    -- -0.312     -- 0 0 0 --                  2455849.015 2456840.671   98 0 
10235185+4353332 J1023+4353  11.845 0.021 10.039 0.022  9.431 0.026  9.127 0.02   0.064  0.00320 2014ApJ...784..156D M5.0   arXiv:1502.07580v1      --    --  0.161     -- 0 0 0 --                  2455855.005 2456947.029   92 0 
10252645+0512391 J1025+0512  13.761 0.017 11.715 0.027 11.141 0.026 10.788 0.024  0.046  0.00460 2014ApJ...784..156D --     --                      --    --  0.174     -- 0 0 0 --                  2455862.024 2456624.898  399 0 
10253034+2623184 J1025+2623  10.476 0.025  9.030 0.027  8.410 0.026  8.134 0.021     --       -- --                  M3.5   1995AJ....110.1838R  0.397  0.12     --  0.126 0 0 0 --                  2455865.943 2456819.713  363 0 
10260265+5027090 J1026+5027S 10.713 0.018  9.268 0.021  8.670 0.026  8.403 0.019     --       -- --                  M4     1995AJ....110.1838R     --    --     --  0.551 1 0 0 --                  2455857.011 2456839.665  290 0 
10260331+5027220 J1026+5027N 10.879 0.017  9.404 0.021  8.791 0.018  8.547 0.019     --       -- --                  M4     1995AJ....110.1838R     --    --     --  0.575 1 0 0 --                  2455857.011 2456839.665  290 0 
10265964+5506530 J1026+5506  11.437 0.011  9.973 0.027  9.431 0.033  9.117 0.02   0.040  0.00250 2014ApJ...784..156D --     --                      --    --  0.125     -- 0 0 0 --                  2455867.988 2456828.720  126 0 
10313075+5705179 J1031+5705  11.380 0.013  9.738 0.024  9.190 0.028  8.885 0.02   0.056  0.00132 2007A&A...474..653V M4.5   1995AJ....110.1838R -0.138  0.13  0.156     -- 0 0 0 --                  2455857.022 2456839.653  119 0 
10323297+0630074 J1032+0630  12.348 0.024 10.507 0.024  9.901 0.022  9.544 0.019  0.055  0.00990 2014ApJ...784..156D --     --                   0.433  0.12  0.165     -- 0 0 0 --                  2455893.997 2456814.690   29 0 
10342590+4618226 J1034+4618W 12.948 0.032 11.265 0.023 10.644 0.021 10.324 0.02   0.050  0.00140 2014ApJ...784..156D M4.5   1995AJ....110.1838R     --    -- -0.022     -- 0 0 0 --                  2455853.961 2456840.654  396 0 
10343020+4618090 J1034+4618E 10.530 0.030  9.195 0.02   8.729 0.055  8.344 0.023  0.049  0.00180 2014ApJ...784..156D M3     1995AJ....110.1838R  0.137  0.12  0.001     -- 0 0 0 --                  2455853.961 2456840.654  396 0 
10360869+1923314 J1036+1923  13.361 0.016 11.304 0.021 10.710 0.022 10.344 0.017  0.065  0.00410 2014ApJ...784..156D M6.5   2003AJ....126.3007R     --    --  0.063     -- 0 0 0 --                  2455857.003 2456822.678   67 0 
10364812+5055041 J1036+5055  11.431 0.036  9.866 0.021  9.327 0.023  9.018 0.019  0.050  0.00130 2014ApJ...784..156D M4.5   arXiv:1502.07580v1   0.164  0.12  0.120     -- 0 0 0 --                  2455854.014 2456837.667  105 0 
10372897+3011117 J1037+3011  13.678 0.019 11.790 0.021 11.286 0.022 10.966 0.02   0.050  0.00320 2014ApJ...784..156D M6.5   2005PASP..117..676R     --    -- -0.278     -- 0 0 0 --                  2455856.971 2456832.668  799 0 
10382981+4831449 J1038+4831  10.814 0.011  9.495 0.021  8.839 0.021  8.587 0.017     --       -- --                  M3     1995AJ....110.1838R  0.385  0.12     --  1.216 0 0 0 --                  2455854.994 2456838.664  318 0 
10413809+3736397 J1041+3736  10.019 0.013  8.493 0.027  8.005 0.038  7.714 0.024  0.097  0.00230 1995gcts.book.....V M5     2014MNRAS.443.2561G -0.299  0.14 -0.046     -- 0 0 0 --                  2455924.883 2456839.669   99 0 
10441882+1225117 J1044+1225  10.831 0.016  9.422 0.022  8.782 0.019  8.552 0.023  0.037  0.00190 2014ApJ...784..156D M3.5   arXiv:1502.07580v1      --    --  0.267     -- 0 0 0 --                  2455868.972 2456827.672  232 0 
10443421+0043150 J1044+0043  11.968 0.036 10.622 0.024 10.025 0.022  9.758 0.025  0.038  0.00140 2014ApJ...784..156D --     --                      --    -- -0.225     -- 0 0 0 --                  2455889.020 2456801.716  102 0 
10444608+0638478 J1044+0638  11.982 0.013 10.538 0.028  9.956 0.024  9.670 0.019     --       -- --                  --     --                      --    --     --  1.804 0 0 0 --                  2455882.985 2456821.646   73 0 
10445269+3224411 J1044+3224W 10.888 0.014  9.494 0.02   8.922 0.016  8.678 0.018  0.026  0.00370 2014ApJ...784..156D M3     1995AJ....110.1838R     --    --  0.288     -- 0 0 1 This work           2455856.993 2456814.670  311 0 
10445504+3224233 J1044+3224E 13.422 0.017 11.875 0.019 11.285 0.029 10.995 0.021  0.025  0.00570 2014ApJ...784..156D M4.5   1995AJ....110.1838R     --    --  0.026     -- 0 0 0 --                  2455856.993 2456814.670  311 0 
10451481+4941301 J1045+4941  12.707 0.013 11.125 0.023 10.536 0.026 10.219 0.021     --       -- --                  --     --                      --    --     --  1.610 0 0 0 --                  2455867.006 2456836.689  107 0 
10463343+1906373 J1046+1906W 11.358 0.013 10.218 0.021  9.600 0.019  9.372 0.018  0.018  0.00110 2014ApJ...784..156D --     --                      --    -- -0.244     -- 0 0 0 --                  2455858.987 2456659.979  134 0 
10471265+4026437 J1047+4026W 13.417 0.015 11.384 0.022 10.777 0.019 10.399 0.018     --       -- --                  M6.5   2000MNRAS.311..385G     --    --     --  0.772 0 0 1 2003ApJ...587..407C 2455856.965 2456840.643   33 0 
10471381+4026493 J1047+4026E 15.004 0.029 12.436 0.022 11.696 0.019 11.254 0.018     --       -- --                  M9     2011AJ....141...97W     --    --     --     -- 0 0 0 --                  2455856.965 2456840.643   33 0 
10473304+2007386 J1047+2007W 10.090 0.018  9.559 0.023  8.968 0.022  8.700 0.02      --       -- --                  M3.0   2003AJ....126.3007R     --    --     --     -- 1 0 0 --                  2455859.005 2456830.652  230 0 
10473327+2007406 J1047+2007E 10.096 0.022  9.439 0.048  8.844 0.052  8.602 0.046     --       -- --                  --     --                      --    --     --     -- 1 0 0 --                  2455859.005 2456830.652  230 0 
10483255+1909022 J1048+1909  10.836 0.013  9.491 0.024  8.925 0.022  8.677 0.02      --       -- --                  M3     1995AJ....110.1838R -0.092  0.13     --  1.743 0 0 0 --                  2455858.998 2456830.646  308 0 
10490068+4745541 J1049+4745  12.720 0.013 11.112 0.022 10.528 0.024 10.205 0.02   0.037  0.00230 2014ApJ...784..156D --     --                      --    --  0.082     -- 0 0 0 --                  2455858.017 2456840.685 1873 0 
10494561+3532515 J1049+3532  10.057 0.013  8.537 0.023  8.042 0.023  7.743 0.021  0.103  0.00320 1995gcts.book.....V M5     2014MNRAS.443.2561G -0.406  0.15 -0.082     -- 0 0 1 2004A&A...425..997B 2455854.992 2456840.664   78 0 
10503825+5145016 J1050+5145  11.269 0.033  9.828 0.022  9.247 0.021  9.015 0.018  0.049  0.00130 2014ApJ...784..156D M4.1   2013AJ....145...52M     --    -- -0.069     -- 0 0 0 --                  2455854.011 2456834.644  158 0 
10512059+3607255 J1051+3607  10.818 0.017  9.422 0.021  8.820 0.019  8.564 0.017  0.031  0.00230 2014ApJ...784..156D M3     1995AJ....110.1838R  0.402  0.12  0.317     -- 0 0 0 --                  2455924.802 2456834.660  289 0 
10520094+0405572 J1052+0405  12.013 0.012 10.625 0.026 10.061 0.024  9.815 0.023     --       -- --                  --     --                      --    --     --  2.621 0 0 0 --                  2455868.012 2456821.643   74 0 
10520326+0032383 J1052+0032  10.883 0.014  9.426 0.026  8.811 0.047  8.512 0.031     --       -- --                  M4.8   2010ApJ...716.1522S  0.314  0.12     --  0.363 0 0 1 2010ApJ...716.1522S 2455874.985 2456822.644  112 0 
10520440+1359509 J1052+1359  10.009 0.014  8.607 0.023  8.064 0.021  7.795 0.026  0.073  0.00260 2014ApJ...784..156D M3     2014MNRAS.443.2561G -0.178  0.13 -0.038     -- 0 0 0 --                  2455862.997 2456830.667  219 0 
10521423+0555098 J1052+0555  11.460 0.013  9.834 0.024  9.279 0.023  8.941 0.023  0.086  0.00190 2014ApJ...784..156D M5     1995AJ....110.1838R     --    -- -0.067     -- 0 0 0 --                  2455867.003 2456624.986  113 0 
10531056+4155387 J1053+4155  12.995 0.038 11.459 0.021 10.867 0.015 10.580 0.016  0.035  0.00140 2014ApJ...784..156D --     --                      --    -- -0.090     -- 0 0 0 --                  2455854.016 2456836.691  250 0 
10531134+4147073 J1053+4147  11.308 0.042 10.063 0.018  9.529 0.016  9.319 0.019  0.029  0.00090 2014ApJ...784..156D --     --                      --    -- -0.453     -- 0 0 0 --                  2455854.016 2456836.691  248 0 
10540048+1606059 J1054+1606  13.416 0.025 11.606 0.021 11.077 0.021 10.731 0.022  0.045  0.00310 2014ApJ...784..156D --     --                      --    -- -0.033     -- 0 0 0 --                  2455868.976 2456830.662   35 0 
10562886+0700527 J1056+0700   9.279 0.020  7.085 0.024  6.482 0.042  6.084 0.017  0.419  0.00210 1995gcts.book.....V M6     1991ApJS...77..417K  0.300  0.12  0.268     -- 0 0 0 --                  2456229.996 2456461.679 1416 0 
10564633+3246278 J1056+3246  12.250 0.015 10.653 0.018 10.096 0.016  9.817 0.018  0.053  0.00310 2014ApJ...784..156D --     --                      --    -- -0.112     -- 0 0 0 --                  2456254.891 2456469.696 1097 0 
10565972+0319332 J1056+0319  12.377 0.011 10.828 0.023 10.264 0.022 10.019 0.021  0.030  0.00180 2014ApJ...784..156D --     --                  -0.051  0.13  0.095     -- 0 0 0 --                  2455868.993 2456823.677  750 0 
10570380+2217203 J1057+2217  13.079 0.020 11.287 0.021 10.693 0.02  10.350 0.022  0.044  0.00250 2014ApJ...784..156D M5.0   2003AJ....126.3007R  0.302  0.12  0.128     -- 0 0 0 --                  2456224.004 2456836.681  877 0 
10574650+0453319 J1057+0453  12.829 0.015 11.134 0.026 10.533 0.023 10.238 0.023     --       -- --                  --     --                      --    --     --  1.329 0 0 0 --                  2455869.002 2456822.655  798 0 
10580571+0633563 J1058+0633N 11.852 0.022 10.537 0.025  9.954 0.031  9.700 0.029     --       -- --                  --     --                      --    --     --  2.824 1 0 0 --                  2455868.024 2456624.988   25 0 
10580575+0633476 J1058+0633S 12.050 0.018 10.598 0.022 10.087 0.027  9.759 0.023     --       -- --                  --     --                      --    --     --  1.999 1 0 0 --                  2455868.024 2456624.988   25 0 
10590638+3015129 J1059+3015  12.184 0.019 10.543 0.021  9.940 0.019  9.651 0.018  0.045  0.00260 2014ApJ...784..156D M4.5   1995AJ....110.1838R  0.187  0.12  0.124     -- 0 0 0 --                  2455856.986 2456836.676  189 0 
11000752+2114505 J1100+2114  12.642 0.018 11.107 0.022 10.505 0.021 10.251 0.017  0.023  0.00350 2014ApJ...784..156D --     --                   0.155  0.12  0.221     -- 0 0 0 --                  2455868.991 2456814.637   45 0 
11001604+1757058 J1100+1757  12.483 0.035 11.088 0.021 10.502 0.02  10.261 0.018     --       -- --                  --     --                  -0.118  0.13     --  2.896 0 0 0 --                  2455869.018 2456833.656   52 0 
11002033+5101418 J1100+5101  11.675 0.019 10.317 0.022  9.722 0.021  9.489 0.02   0.028  0.00160 2014ApJ...784..156D --     --                      --    --  0.020     -- 0 0 0 --                  2455857.004 2456624.927   50 0 
11003568+3728508 J1100+3728  12.243 0.015 10.659 0.022 10.041 0.021  9.746 0.015  0.040  0.00170 2014ApJ...784..156D --     --                   0.153  0.12  0.129     -- 0 0 0 --                  2456234.947 2456838.719  966 0 
11005043+1204108 J1100+1204  12.377 0.012 10.676 0.024 10.117 0.022  9.782 0.021  0.051  0.00330 2014ApJ...784..156D M5     1995AJ....110.1838R     --    --  0.085     -- 0 0 0 --                  2455875.029 2456830.679   41 0 
11011965+0300171 J1101+0300  11.149 0.013  9.708 0.027  9.230 0.026  8.907 0.021  0.072  0.00310 1995gcts.book.....V M4     1995AJ....110.1838R -0.275  0.13 -0.311     -- 0 0 0 --                  2455925.942 2456821.641   38 0 
11031000+3639085 J1103+3639  10.905 0.026  9.464 0.02   8.909 0.022  8.631 0.017  0.042  0.00150 2014ApJ...784..156D M3.5   1995AJ....110.1838R  0.253  0.12  0.176     -- 0 0 0 --                  2455854.994 2456839.672  274 0 
11032125+1337571 J1103+1337  10.178 0.012  8.759 0.034  8.181 0.047  7.914 0.033  0.065  0.00300 2012ApJ...758...56S M3.0   2009ApJ...699..649S     --    --  0.090     -- 0 0 0 --                  2455866.984 2456832.686 3955 0 
11035418+2417483 J1103+2417  13.274 0.020 11.430 0.022 10.831 0.022 10.502 0.018     --       -- --                  M5.5   2003AJ....126.3007R  0.075  0.12     --  1.229 0 0 0 --                  2455868.978 2456833.647   68 0 
11052425+5005414 J1105+5005  12.413 0.012 10.824 0.022 10.203 0.021  9.936 0.02   0.036  0.00230 2014ApJ...784..156D --     --                   0.287  0.12  0.120     -- 0 0 0 --                  2455856.994 2456661.004   29 0 
11053133+4331170 J1105+4331E 10.557 0.011  8.742 0.026  8.177 0.024  7.839 0.026  0.206  0.00100 2007A&A...474..653V M5.5   1994AJ....108.1437H     --    -- -0.243     -- 1 0 0 --                  2455857.024 2456839.655  263 0 
11053346+3213525 J1105+3213  13.139 0.042 11.408 0.019 10.808 0.017 10.498 0.018  0.058  0.00240 2014ApJ...784..156D --     --                      --    -- -0.258     -- 0 0 0 --                  2455858.015 2456840.685  973 0 
11071955+0136016 J1107+0136  11.533 0.012 10.209 0.024  9.660 0.023  9.394 0.023  0.029  0.00170 2014ApJ...784..156D --     --                      --    -- -0.066     -- 1 0 0 --                  2455881.967 2456659.996 3177 0 
11084947+3955129 J1108+3955  12.499 0.012 10.747 0.022 10.170 0.016  9.842 0.018  0.043  0.00320 2014ApJ...784..156D M4.5   2003AJ....126.3007R     --    --  0.159     -- 1 0 0 --                  2455893.953 2456830.643  939 0 
11095997+2133231 J1109+2133  11.697 0.016 10.250 0.018  9.630 0.016  9.365 0.018  0.038  0.00230 2014ApJ...784..156D M4.0   2003AJ....126.3007R  0.322  0.12  0.102     -- 0 0 0 --                  2455863.001 2456833.696  132 0 
11105149+4757021 J1110+4757  11.570 0.014 10.082 0.024  9.533 0.032  9.271 0.02      --       -- --                  M4     1995AJ....110.1838R -0.119  0.13     --  1.476 0 0 0 --                  2455888.909 2456840.645  101 0 
11115176+3332111 J1111+3332W  9.654 0.036  8.297 0.029  7.758 0.029  7.497 0.021  0.074  0.00220 2014ApJ...784..156D M4     2014MNRAS.443.2561G -0.033  0.12 -0.074     -- 0 0 0 --                  2455859.009 2456839.689  268 0 
11123864+0338455 J1112+0338  12.764 0.015 11.098 0.024 10.551 0.022 10.243 0.019  0.040  0.00260 2014ApJ...784..156D --     --                  -0.094  0.13  0.037     -- 0 0 0 --                  2455893.998 2456660.015   22 0 
11124232+7626563 J1112+7626  12.051 0.011 10.591 0.023  9.989 0.021  9.728 0.019  0.028  0.00370 2014ApJ...784..156D --     --                      --    --  0.171     -- 0 0 1 2011ApJ...742..123I 2455857.022 2456827.706   81 0 
11130059+1025059 J1113+1025  11.501 0.019 10.032 0.021  9.489 0.025  9.199 0.023  0.041  0.00270 2014ApJ...784..156D M3.0   2009ApJ...699..649S     --    --  0.058     -- 0 0 0 --                  2455869.003 2456830.670   96 0 
11134200+1147116 J1113+1147  12.189 0.019 10.722 0.023 10.081 0.024  9.811 0.026  0.024  0.00500 2014ApJ...784..156D --     --                      --    --  0.284     -- 0 0 0 --                  2455868.003 2456830.670   92 0 
11161124+1125472 J1116+1125  13.659 0.017 11.969 0.023 11.443 0.024 11.094 0.023  0.035  0.00230 2014ApJ...784..156D --     --                      --    -- -0.080     -- 0 0 0 --                  2455881.956 2456830.642   88 0 
11202775+1953286 J1120+1953  12.688 0.012 11.157 0.022 10.655 0.022 10.377 0.02      --       -- --                  --     --                      --    --     --  2.511 0 0 0 --                  2455944.817 2456838.651   56 0 
11210854+2126274 J1121+2126  13.556 0.018 11.681 0.022 11.105 0.023 10.764 0.02      --       -- --                  --     --                      --    --     --  1.451 0 0 0 --                  2455894.023 2456836.651   49 0 
11212951+2531281 J1121+2531  11.557 0.013 10.161 0.022  9.642 0.023  9.382 0.015  0.032  0.00240 2014ApJ...784..156D --     --                      --    -- -0.052     -- 0 0 0 --                  2455893.945 2456836.683  140 0 
11213847+0608256 J1121+0608  11.039 0.009  9.766 0.024  9.264 0.024  8.969 0.023  0.054  0.00420 1995gcts.book.....V M3.5   1997AJ....113..806G -0.575  0.15 -0.530     -- 0 0 0 --                  2455875.008 2456831.658  138 0 
11215542+2649511 J1121+2649  11.418 0.009  9.931 0.023  9.367 0.018  9.122 0.015     --       -- --                  --     --                      --    --     --  1.354 0 0 0 --                  2455863.004 2456044.740   42 0 
11223629+3546189 J1122+3546  11.731 0.016 10.243 0.022  9.614 0.02   9.346 0.018  0.044  0.00140 2014ApJ...784..156D --     --                      --    --  0.085     -- 0 0 0 --                  2455867.000 2456660.999  114 0 
11224274+3755484 J1122+3755  13.251 0.017 11.284 0.022 10.643 0.02  10.323 0.021  0.066  0.00250 2014ApJ...784..156D M5.5   2003AJ....126.3007R  0.101  0.13 -0.040     -- 0 0 0 --                  2455858.991 2456828.706   39 0 
11230800+2553370 J1123+2553  11.935 0.016 10.294 0.02   9.745 0.017  9.459 0.022  0.067  0.00320 2014ApJ...784..156D M5     1995AJ....110.1838R     --    -- -0.109     -- 0 0 0 --                  2455875.009 2456836.685   43 0 
11250052+4319393 J1125+4319  11.933 0.025 10.377 0.03   9.866 0.033  9.470 0.018  0.048  0.00000 2014ApJ...784..156D M4.5   1997PASP..109..849G  0.159  0.12  0.081     -- 0 0 0 --                  2455858.018 2456837.728   66 0 
11280167+3254524 J1128+3254  13.845 0.014 11.972 0.023 11.386 0.021 11.050 0.017     --       -- --                  --     --                      --    --     --  1.737 0 0 0 --                  2455861.991 2456660.050  881 0 
11280702+0141304 J1128+0141  13.275 0.012 11.545 0.024 10.992 0.022 10.632 0.021     --       -- --                  --     --                      --    --     --  1.602 0 0 0 --                  2455881.980 2456830.662   93 0 
11285624+1010395 J1128+1010   9.852 0.017  8.478 0.032  7.994 0.038  7.671 0.023  0.064  0.01090 1995gcts.book.....V M4     2014MNRAS.443.2561G -0.238  0.13  0.019     -- 0 0 0 --                  2455874.988 2456836.678  459 0 
11293177+0941136 J1129+0941  12.491 0.014 10.954 0.022 10.382 0.023 10.072 0.019     --       -- --                  --     --                      --    --     --  1.711 0 0 0 --                  2455874.988 2456836.648  877 0 
11300628+4848234 J1130+4848  13.973 0.013 12.085 0.021 11.490 0.019 11.146 0.02   0.044  0.00380 2014ApJ...784..156D --     --                      --    -- -0.100     -- 0 0 0 --                  2455856.984 2456616.033  964 0 
11312315+1637146 J1131+1637  11.786 0.030 10.331 0.022  9.694 0.03   9.421 0.022  0.022  0.00160 2014ApJ...784..156D --     --                      --    --  0.424     -- 0 0 0 --                  2455924.944 2456840.659  222 0 
11345670+1817081 J1134+1817  12.163 0.008 10.533 0.021  9.991 0.022  9.703 0.018     --       -- --                  --     --                      --    --     --  1.200 0 0 0 --                  2455894.021 2456839.692   71 0 
11361611+5624017 J1136+5624  11.801 0.015 10.233 0.023  9.675 0.023  9.375 0.018  0.057  0.00170 2014ApJ...784..156D M4.0   2007AJ....133.2825R     --    -- -0.030     -- 0 0 0 --                  2455856.982 2456839.712   92 0 
11400642+1006445 J1140+1006  11.894 0.010 10.535 0.026  9.989 0.025  9.711 0.021  0.024  0.00620 2014ApJ...784..156D --     --                      --    --  0.060     -- 0 0 0 --                  2455893.957 2456659.873   67 0 
11421839+2301365 J1142+2301   9.681 0.011  8.649 0.026  8.002 0.021  7.805 0.024  0.031  0.00277 2007A&A...474..653V M1     2014MNRAS.443.2561G     --    -- -0.439     -- 0 0 0 --                  2455868.993 2456834.718  154 0 
11422124+2303139 J1142+2303  11.734 0.012 10.355 0.02   9.788 0.02   9.569 0.017  0.031  0.00277 2007A&A...474..653V --     --                      --    -- -0.116     -- 0 0 0 --                  2455868.993 2456834.718  154 0 
11432359+2518137 J1143+2518  11.007 0.019  9.507 0.018  8.886 0.021  8.638 0.018  0.032  0.00200 2014ApJ...784..156D M4     1995AJ....110.1838R  0.389  0.12  0.419     -- 0 0 0 --                  2455869.004 2456827.702  740 0 
11451191+1820587 J1145+1820  10.588 0.008  9.162 0.022  8.530 0.021  8.260 0.016     --       -- --                  M4.0   arXiv:1502.07580v1      --    --     --  0.323 0 0 0 --                  2455926.966 2456839.677  227 0 
11463371+1530431 J1146+1530  11.334 0.012  9.878 0.021  9.277 0.02   9.016 0.022     --       -- --                  M3.0   2007AJ....133.2825R     --    --     --  1.126 0 0 0 --                  2455893.974 2456658.889   85 0 
11470543+7001588 J1147+7001  10.740 0.013  9.309 0.026  8.659 0.024  8.411 0.022     --       -- --                  M4     1995AJ....110.1838R     --    --     --  0.474 0 0 0 --                  2455866.962 2456840.721 4746 0 
11472143+1505534 J1147+1505  11.445 0.011 10.143 0.021  9.542 0.024  9.285 0.021  0.031  0.00130 2014ApJ...784..156D --     --                      --    -- -0.030     -- 0 0 0 --                  2455894.001 2456658.995  152 0 
11474074+0015201 J1147+0015W 10.428 0.016  8.991 0.035  8.399 0.049  8.098 0.029  0.050  0.00280 2014ApJ...784..156D M4     2014MNRAS.443.2561G  0.377  0.12  0.276     -- 0 0 0 --                  2455947.905 2456831.655  574 0 
11474440+0048164 J1147+0048   8.026 0.016  6.505 0.023  5.945 0.024  5.654 0.024  0.298  0.00170 1995gcts.book.....V M4     1994AJ....108.1437H     --    -- -0.065     -- 0 0 0 --                  2456428.664 2456836.681  404 0 
11475067+7426430 J1147+7426  12.931 0.019 11.259 0.023 10.676 0.027 10.364 0.021  0.058  0.00340 2014ApJ...784..156D --     --                      --    -- -0.253     -- 0 0 0 --                  2455855.010 2456837.725  175 0 
11475245+1742399 J1147+1742  11.848 0.014 10.406 0.021  9.893 0.023  9.609 0.021  0.044  0.00180 2014ApJ...784..156D --     --                      --    -- -0.208     -- 0 0 0 --                  2455893.979 2456657.964   64 0 
11483548+0741403 J1148+0741  10.862 0.013  9.476 0.024  8.882 0.022  8.600 0.021  0.039  0.00210 2014ApJ...784..156D M3.5   2009ApJ...699..649S  0.085  0.14  0.210     -- 0 0 0 --                  2455947.898 2456838.648  208 0 
11484727+5305096 J1148+5305  11.621 0.015 10.131 0.023  9.556 0.027  9.283 0.024     --       -- --                  --     --                  -0.182  0.13     --  1.298 0 0 0 --                  2455858.997 2456838.653  172 0 
11484948+1856542 J1148+1856  12.463 0.013 10.876 0.021 10.320 0.022 10.030 0.019     --       -- --                  --     --                      --    --     --  1.634 0 0 0 --                  2455894.027 2456840.689   33 0 
11505787+4822395 J1150+4822  10.105 0.014  8.488 0.029  7.952 0.027  7.637 0.017  0.122  0.00290 1995gcts.book.....V M5     2014MNRAS.443.2561G -0.013  0.13  0.035     -- 0 0 0 --                  2455869.019 2456840.717  231 0 
11525791+2428454 J1152+2428  11.501 0.013  9.937 0.022  9.308 0.018  9.016 0.015     --       -- --                  M4.5   1995AJ....110.1838R  0.137  0.12     --  0.407 0 0 0 --                  2455893.988 2456839.661   75 0 
11535267+0659561 J1153+0659  13.471 0.042 11.256 0.022 10.660 0.027 10.262 0.022  0.070  0.00270 1992AJ....103..638M M6     1995AJ....110.1838R  0.086  0.12  0.179     -- 0 0 0 --                  2455882.004 2456840.686  328 0 
11573418+7927024 J1157+7927  13.694 0.015 11.912 0.02  11.360 0.022 11.052 0.023     --       -- --                  M6.0   2004AJ....128..463R     --    --     --  2.022 0 0 0 --                  2455857.985 2456840.744   45 0 
11595905+2105029 J1159+2105  13.144 0.035 11.417 0.022 10.921 0.021 10.641 0.016  0.058  0.00210 2014ApJ...784..156D --     --                      --    -- -0.465     -- 1 0 0 --                  2455874.997 2456834.711  327 0 
12003292+2048513 J1200+2048  15.186 0.077 12.862 0.021 12.261 0.023 11.861 0.022  0.035  0.00620 2014ApJ...784..156D M8     2011AJ....141...97W     --    --  0.221     -- 0 0 0 --                  2455874.997 2456834.711  327 0 
12004474+2050497 J1200+2050  10.272 0.039  9.108 0.02   8.515 0.021  8.296 0.015  0.033  0.00220 2014ApJ...784..156D --     --                  -0.241  0.13 -0.313     -- 0 0 0 --                  2455874.997 2456834.711  327 0 
12021818+2835142 J1202+2835  10.365 0.017  9.132 0.018  8.607 0.02   8.393 0.017  0.061  0.00330 2014ApJ...784..156D sdM3.5 1997AJ....113..806G -0.873  0.28 -0.726     -- 0 0 1 1998AJ....115.2053G 2455925.997 2456836.709  248 0 
12031768+3852478 J1203+3852  11.802 0.036 10.329 0.02   9.762 0.016  9.477 0.019  0.043  0.00120 2014ApJ...784..156D --     --                      --    -- -0.014     -- 0 0 0 --                  2455924.974 2456834.672  110 0 
12033627+7907005 J1203+7907  14.183 0.019 12.275 0.021 11.675 0.023 11.341 0.023     --       -- --                  M6.0   2004AJ....128..463R     --    --     --  1.947 0 0 0 --                  2455857.985 2456840.744   45 0 
12041256+0514128 J1204+0514  11.931 0.015 10.217 0.023  9.636 0.023  9.317 0.021  0.037  0.00310 2014ApJ...784..156D --     --                      --    --  0.192     -- 0 0 0 --                  2455883.037 2456838.668   80 0 
12044200+7603423 J1204+7603  13.584 0.018 11.806 0.021 11.244 0.028 10.869 0.025  0.042  0.00230 2014ApJ...784..156D M2.0   2005PASP..117..676R     --    -- -0.014     -- 1 0 0 --                  2455854.015 2456838.785  814 0 
12052974+6932227 J1205+6932  10.193 0.030  8.740 0.029  8.164 0.021  7.895 0.024  0.067  0.00370 2014ApJ...784..156D M5     2014MNRAS.443.2561G  0.057  0.13  0.125     -- 0 0 0 --                  2455856.983 2456836.778 5433 0 
12053636+5623456 J1205+5623  12.610 0.012 10.755 0.021 10.162 0.023  9.847 0.019  0.052  0.00430 2014ApJ...784..156D --     --                   0.389  0.12  0.162     -- 0 0 0 --                  2455866.972 2456840.650  831 0 
12075799+7715009 J1207+7715  10.856 0.015  9.514 0.023  9.012 0.024  8.756 0.016  0.049  0.00200 2014ApJ...784..156D M3.5   1997PASP..109..849G     --    -- -0.330     -- 0 0 0 --                  2455867.026 2456840.726  226 0 
12090660+4736053 J1209+4736  11.761 0.012 10.239 0.025  9.641 0.028  9.346 0.023  0.054  0.00200 2014ApJ...784..156D M4.0   2004AJ....128..463R     --    -- -0.003     -- 0 0 0 --                  2456237.006 2456703.041  159 0 
12090663+4735348 J1209+4735  12.673 0.009 11.095 0.023 10.519 0.028 10.225 0.021  0.052  0.00200 2014ApJ...784..156D M5.0   2003AJ....126.3007R     --    -- -0.212     -- 0 0 0 --                  2456237.006 2456703.041  159 0 
12125146+1125556 J1212+1125  13.252 0.016 11.553 0.022 10.982 0.024 10.658 0.019     --       -- --                  --     --                      --    --     --  1.736 0 0 0 --                  2455882.029 2456838.709   56 0 
12125862+7416486 J1212+7416  11.251 0.018  9.905 0.023  9.373 0.023  9.087 0.014  0.051  0.00130 2014ApJ...784..156D --     --                      --    -- -0.305     -- 0 0 0 --                  2455858.015 2456837.724  253 0 
12141654+0037263 J1214+0037  10.159 0.015  8.456 0.026  7.860 0.049  7.540 0.027  0.119  0.00350 1995gcts.book.....V M6     2014MNRAS.443.2561G  0.315  0.12  0.157     -- 0 0 1 2013A&A...549A.109B 2455889.043 2456838.647  295 0 
12172228+1148217 J1217+1148  11.582 0.043 10.204 0.024  9.574 0.024  9.314 0.025  0.032  0.00130 2014ApJ...784..156D --     --                      --    --  0.128     -- 0 0 0 --                  2455882.024 2456834.692  239 0 
12184716+2944488 J1218+2944  12.795 0.016 11.021 0.028 10.403 0.03  10.089 0.022     --       -- --                  --     --                      --    --     --  0.925 0 0 0 --                  2455926.892 2456838.687   33 0 
12185939+1107338 J1218+1107  10.249 0.017  8.525 0.027  7.880 0.029  7.570 0.031  0.153  0.00300 1995gcts.book.....V M5     1994AJ....108.1437H  0.025  0.12  0.110     -- 0 0 0 --                  2455883.019 2456837.648   49 0 
12211284+0031320 J1221+0031  13.388 0.019 12.063 0.027 11.509 0.028 11.281 0.026     --       -- --                  --     --                      --    --     --  4.769 0 0 0 --                  2455889.033 2456838.694   51 0 
12212942+5408072 J1221+5408  11.884 0.014 10.413 0.021  9.846 0.018  9.599 0.02   0.028  0.00150 2014ApJ...784..156D M4.0   1997PASP..109..849G     --    --  0.152     -- 0 0 0 --                  2455867.014 2456839.721  112 0 
12232063+2529441 J1223+2529  12.189 0.034 10.827 0.019 10.234 0.018  9.985 0.019     --       -- --                  --     --                      --    --     --  2.755 0 0 0 --                  2455882.034 2456837.665   76 0 
12250105+2323175 J1225+2323  13.050 0.044 11.456 0.02  10.917 0.022 10.619 0.017  0.050  0.00210 2014ApJ...784..156D M5     1995AJ....110.1838R -0.268  0.13 -0.346     -- 0 0 0 --                  2455882.031 2456836.712   39 0 
12265737+2700536 J1226+2700  11.724 0.018 10.197 0.024  9.607 0.029  9.320 0.022  0.037  0.00090 2007A&A...474..653V M4.5   2004AJ....128..463R     --    --  0.203     -- 0 0 0 --                  2455881.982 2456833.678  133 0 
12282993+0938226 J1228+0938  11.939 0.014 10.578 0.024  9.970 0.024  9.698 0.021  0.025  0.00160 2014ApJ...784..156D --     --                      --    --  0.130     -- 0 0 0 --                  2455889.024 2456836.664  104 0 
12291427+5333060 J1229+5333  14.175 0.024 12.202 0.022 11.697 0.021 11.369 0.016  0.040  0.00100 1995gcts.book.....V M6     1995AJ....110.1838R     --    -- -0.126     -- 0 0 0 --                  2455869.000 2456836.666  123 0 
12291453+5332448 J1229+5332  11.375 0.015  9.983 0.023  9.499 0.021  9.223 0.014  0.040  0.00100 1995gcts.book.....V M3.5   1995AJ....110.1838R     --    -- -0.208     -- 0 0 0 --                  2455869.000 2456836.666  123 0 
12292712+2259467 J1229+2259  11.258 0.018  9.823 0.024  9.268 0.034  9.003 0.021  0.041  0.00250 2014ApJ...784..156D M4     1995AJ....110.1838R  0.012  0.12  0.044     -- 0 0 0 --                  2455881.988 2456834.649  518 0 
12294530+0752379 J1229+0752  14.069 0.021 12.064 0.026 11.468 0.026 11.090 0.021     --       -- --                  --     --                      --    --     --  1.514 0 0 0 --                  2455889.007 2456840.731 2315 0 
12305061+5122053 J1230+5122E 12.140 0.018 10.703 0.022 10.130 0.023  9.852 0.014  0.039  0.00250 2014ApJ...784..156D --     --                      --    -- -0.127     -- 0 0 0 --                  2455869.005 2456834.688   88 0 
12322037+3135593 J1232+3135  10.708 0.015  9.374 0.022  8.780 0.021  8.492 0.018  0.034  0.00200 2014ApJ...784..156D M3     1995AJ....110.1838R     --    --  0.225     -- 0 0 0 --                  2455894.005 2456660.058  147 0 
12334609+6500050 J1233+6500  12.189 0.015 10.732 0.027 10.203 0.032  9.904 0.02      --       -- --                  M4.5   2004AJ....128..463R     --    --     --  2.179 0 0 0 --                  2455865.988 2456834.651 2060 0 
12340501+1345458 J1234+1345  12.744 0.021 11.217 0.022 10.686 0.024 10.373 0.019  0.031  0.00240 2014ApJ...784..156D --     --                      --    -- -0.001     -- 0 0 0 --                  2455889.019 2456836.701   65 0 
12344826+5127360 J1234+5127  12.522 0.015 11.072 0.021 10.492 0.023 10.241 0.022  0.019  0.00140 2014ApJ...784..156D --     --                      --    --  0.208     -- 0 0 0 --                  2455904.894 2456838.680   79 0 
12351726+1318054 J1235+1318  13.274 0.019 11.225 0.021 10.628 0.025 10.365 0.022     --       -- --                  M6.0   2007AJ....133.2825R     --    --     --  0.880 0 0 1 2012ApJ...754...44J 2455889.040 2456836.713   37 0 
12355134+0645255 J1235+0645  11.776 0.017 10.365 0.023  9.809 0.022  9.537 0.019  0.024  0.00170 2014ApJ...784..156D --     --                      --    --  0.199     -- 0 0 0 --                  2455889.041 2456836.734  165 0 
12362870+3512007 J1236+3512  10.666 0.013  9.113 0.02   8.542 0.018  8.261 0.015  0.088  0.00170 2014ApJ...784..156D M4.5   arXiv:1502.07580v1   0.065  0.12 -0.012     -- 0 0 0 --                  2455882.977 2456840.643 3642 0 
12364198+5454268 J1236+5454  11.823 0.016 10.388 0.021  9.854 0.025  9.593 0.024     --       -- --                  --     --                      --    --     --  2.190 0 0 0 --                  2455869.024 2456840.743  114 0 
12383621+0521384 J1238+0521  12.185 0.016 10.768 0.024 10.229 0.023  9.891 0.023  0.045  0.00230 2014ApJ...784..156D --     --                      --    -- -0.214     -- 0 0 0 --                  2455889.005 2456838.642   63 0 
12384789+0958041 J1238+0958  11.725 0.045 10.282 0.024  9.668 0.022  9.394 0.021  0.039  0.00250 2014ApJ...784..156D --     --                      --    --  0.073     -- 0 0 0 --                  2455889.027 2456836.721   75 0 
12394353+2530457 J1239+2530  11.730 0.020 10.242 0.023  9.634 0.029  9.394 0.019  0.037  0.00380 2014ApJ...784..156D M4.5   1995AJ....110.1838R  0.114  0.12  0.119     -- 0 0 0 --                  2455928.022 2456836.723   76 0 
12394672+0410471 J1239+0410  13.038 0.016 11.066 0.023 10.436 0.023 10.042 0.019     --       -- --                  --     --                   0.389  0.12     --  0.437 0 0 0 --                  2455896.041 2456839.653   33 0 
12401879+1946118 J1240+1946  11.884 0.027 10.564 0.026  9.955 0.032  9.718 0.021     --       -- --                  --     --                  -0.264  0.14     --  2.736 0 0 0 --                  2455882.999 2456836.729  899 0 
12404113+1955241 J1240+1955  12.129 0.026 10.629 0.026 10.007 0.033  9.688 0.021     --       -- --                  --     --                   0.273  0.12     --  1.256 0 0 0 --                  2455882.999 2456836.729  899 0 
12412898+1905012 J1241+1905  11.918 0.016 10.368 0.022  9.792 0.026  9.477 0.018  0.047  0.00410 2014ApJ...784..156D M4.5   2003AJ....126.3007R  0.192  0.12  0.064     -- 0 0 0 --                  2455889.026 2456839.689   45 0 
12422747+1341401 J1242+1341  13.164 0.009 11.532 0.024 10.933 0.022 10.586 0.023  0.029  0.00230 2014ApJ...784..156D --     --                      --    --  0.153     -- 0 0 0 --                  2455893.012 2456659.060   29 0 
12422964+2503423 J1242+2503  12.352 0.017 10.734 0.022 10.051 0.02   9.790 0.019  0.029  0.00200 2014ApJ...784..156D M4.5   2003AJ....126.3007R     --    --  0.233     -- 0 0 0 --                  2455927.873 2456837.669  365 0 
12433607+2506219 J1243+2506  10.323 0.016  8.972 0.026  8.405 0.018  8.129 0.017  0.043  0.00270 2014ApJ...784..156D M4     2014MNRAS.443.2561G     --    --  0.151     -- 0 0 0 --                  2455927.873 2456837.669  366 0 
12434758+0003203 J1243+0003  11.861 0.011 10.420 0.024  9.824 0.024  9.529 0.023     --       -- --                  --     --                      --    --     --  1.557 0 0 0 --                  2455894.009 2456836.710   96 0 
12442278+0421233 J1244+0421  12.432 0.015 10.788 0.023 10.255 0.022  9.958 0.019     --       -- --                  --     --                      --    --     --  1.400 0 0 0 --                  2455894.035 2456838.687   56 0 
12454707+5255186 J1245+5255  11.525 0.038 10.068 0.022  9.485 0.021  9.203 0.016  0.040  0.00160 2014ApJ...784..156D M3.5   1995AJ....110.1838R     --    --  0.103     -- 0 0 0 --                  2455874.983 2456839.706  105 0 
12460027+1834578 J1246+1834  12.598 0.015 11.092 0.02  10.529 0.022 10.234 0.017  0.031  0.00230 2014ApJ...784..156D --     --                   0.273  0.12  0.017     -- 0 0 0 --                  2455892.979 2456659.063   31 0 
12460939+0706248 J1246+0706  13.660 0.018 11.636 0.023 11.015 0.025 10.635 0.019     --       -- --                  --     --                      --    --     --  0.999 0 0 0 --                  2455896.039 2456836.646  114 0 
12485709+6624231 J1248+6624  11.466 0.008 10.094 0.022  9.498 0.025  9.247 0.02   0.035  0.00200 2014ApJ...784..156D --     --                      --    --  0.012     -- 0 0 0 --                  2455866.995 2456609.043  159 0 
12503457+2655230 J1250+2655  11.351 0.028  9.947 0.019  9.391 0.028  9.141 0.023     --       -- --                  M3.5   1995AJ....110.1838R     --    --     --  1.868 0 0 0 --                  2455947.864 2456840.740  572 0 
12510399+2917567 J1251+2917  11.977 0.020 10.533 0.022  9.926 0.027  9.689 0.023  0.055  0.00210 2014ApJ...784..156D --     --                      --    -- -0.291     -- 0 0 0 --                  2456260.966 2456838.762 2515 0 
12512893+2416356 J1251+2416  12.234 0.011 10.753 0.021 10.068 0.027  9.810 0.019  0.041  0.00360 2014ApJ...784..156D --     --                      --    --  0.044     -- 0 0 0 --                  2455883.003 2456837.759   75 0 
12520898+5405318 J1252+5405  12.936 0.019 11.531 0.02  10.940 0.017 10.684 0.017     --       -- --                  --     --                      --    --     --  3.159 0 0 0 --                  2455924.961 2456836.737   60 0 
12521285+2908568 J1252+2908  10.546 0.019  9.290 0.021  8.633 0.015  8.425 0.016  0.019  0.00140 2014ApJ...784..156D M2     2006AJ....132..866R     --    --  0.033     -- 0 0 0 --                  2456260.966 2456838.762 2513 0 
12534836+5411109 J1253+5411  12.974 0.018 11.289 0.02  10.658 0.018 10.387 0.02      --       -- --                  M4.5   2003AJ....126.3007R     --    --     --  1.479 0 0 0 --                  2455924.961 2456836.737   60 0 
12543209+4459351 J1254+4459  12.520 0.011 10.874 0.021 10.301 0.026  9.986 0.02   0.062  0.00300 2014ApJ...784..156D M5.0   2003AJ....126.3007R     --    -- -0.182     -- 1 0 0 --                  2455896.038 2456838.677   40 0 
12545079+1159143 J1254+1159  12.258 0.019 10.509 0.022  9.997 0.028  9.621 0.023     --       -- --                  M5.5   2003AJ....126.3007R -0.019  0.12     --  0.608 0 0 0 --                  2455889.044 2456814.665   29 0 
12551793+4431260 J1255+4431  11.287 0.037 10.069 0.019  9.435 0.027  9.242 0.022  0.029  0.00120 2014ApJ...784..156D --     --                      --    -- -0.271     -- 0 0 0 --                  2455882.038 2456839.669  223 0 
12555681+5055219 J1255+5055  11.715 0.011 10.380 0.019  9.880 0.027  9.605 0.024  0.048  0.00200 2014ApJ...784..156D M3.5   1995AJ....110.1838R -0.551  0.14 -0.519     -- 0 0 0 --                  2455875.012 2456814.756   51 0 
12575085+3759506 J1257+3759  12.523 0.038 10.948 0.02  10.353 0.016 10.002 0.018  0.052  0.00220 2014ApJ...784..156D M4.5   2003AJ....126.3007R     --    -- -0.055     -- 0 0 0 --                  2455882.005 2456834.661   37 0 
12592403+0743551 J1259+0743  12.450 0.011 10.740 0.022 10.165 0.023  9.838 0.021     --       -- --                  M5     1995AJ....110.1838R  0.017  0.12     --  0.878 0 0 0 --                  2455924.962 2456828.714   26 0 
12594090+3558134 J1259+3558  11.657 0.016 10.170 0.022  9.556 0.02   9.283 0.017     --       -- --                  --     --                   0.320  0.12     --  1.128 0 0 0 --                  2455881.998 2456836.661  121 0 
12595013+1610331 J1259+1610  11.932 0.017 10.412 0.021  9.888 0.022  9.583 0.017  0.046  0.00140 2014ApJ...784..156D --     --                      --    -- -0.063     -- 0 0 0 --                  2455889.040 2456833.659   86 0 
13000747+3038560 J1300+3038  13.776 0.014 11.890 0.022 11.297 0.02  11.011 0.019     --       -- --                  M6.5   2005PASP..117..676R     --    --     --  1.738 0 0 0 --                  2455926.030 2456838.769   42 0 
13003350+0541081 J1300+0541  10.176 0.013  8.553 0.035  7.966 0.047  7.660 0.031  0.123  0.00290 2014ApJ...784..156D M1     2014MNRAS.443.2561G  0.118  0.12  0.071     -- 0 0 0 --                  2455894.038 2456840.686  349 0 
13014449+2620304 J1301+2620  11.557 0.032 10.163 0.026  9.588 0.03   9.359 0.02   0.041  0.00170 2014ApJ...784..156D --     --                      --    -- -0.173     -- 0 0 0 --                  2455888.993 2456839.696  139 0 
13021649+8706581 J1302+8706  11.496 0.036 10.110 0.02   9.531 0.017  9.287 0.02   0.046  0.00220 2014ApJ...784..156D --     --                      --    -- -0.207     -- 0 0 0 --                  2455888.843 2456840.901 2551 0 
13022083+3227103 J1302+3227  14.004 0.015 12.230 0.022 11.641 0.02  11.312 0.018  0.032  0.00056 2007A&A...474..653V M6     2011AJ....141...97W     --    --  0.024     -- 0 0 0 --                  2455883.035 2456658.007   25 0 
13045989+2416375 J1304+2416  12.635 0.015 11.129 0.022 10.531 0.027 10.264 0.023  0.031  0.00210 2014ApJ...784..156D --     --                      --    --  0.015     -- 0 0 0 --                  2455888.996 2456833.746   53 0 
13053667+1934566 J1305+1934  13.971 0.028 12.126 0.021 11.511 0.021 11.143 0.023  0.043  0.00410 2014ApJ...784..156D M6.5   2007AJ....133.2825R     --    -- -0.049     -- 1 0 0 --                  2455889.038 2456839.678   36 0 
13065025+3050549 J1306+3050  11.939 0.040 10.226 0.022  9.619 0.016  9.315 0.017  0.055  0.00440 2014ApJ...784..156D M5     1995AJ....110.1838R -0.047  0.12  0.150     -- 0 0 0 --                  2456615.999 2456736.998  517 0 
13065573+4947511 J1306+4947  11.705 0.036 10.258 0.022  9.649 0.019  9.394 0.02   0.033  0.00090 2014ApJ...784..156D --     --                      --    --  0.146     -- 0 0 0 --                  2455881.994 2456838.652  204 0 
13093495+2859065 J1309+2859  11.019 0.014  9.476 0.027  8.912 0.031  8.612 0.019  0.080  0.00130 2014ApJ...784..156D M4.8   2009ApJ...699..649S  0.046  0.13 -0.049     -- 0 0 0 --                  2455888.990 2456838.654  280 0 
13101268+4745190 J1310+4745  11.229 0.019  9.584 0.02   8.995 0.017  8.687 0.016  0.076  0.00260 2014ApJ...784..156D M5.0   arXiv:1502.07580v1   0.134  0.12  0.093     -- 0 0 0 --                  2455895.985 2456839.673 1254 0 
13112163+2832419 J1311+2832  12.491 0.026 10.841 0.021 10.270 0.015  9.966 0.02      --       -- --                  M5     1995AJ....110.1838R     --    --     --  1.239 0 0 0 --                  2455889.005 2456823.736   40 0 
13115179+2520507 J1311+2520  12.423 0.018 10.736 0.022 10.162 0.028  9.843 0.02      --       -- --                  M5     1995AJ....110.1838R     --    --     --  0.954 0 0 0 --                  2455889.030 2456836.671   36 0 
13140583+0353587 J1314+0353  10.815 0.013  9.490 0.024  8.912 0.027  8.590 0.021  0.051  0.00170 2014ApJ...784..156D M3     1995AJ....110.1838R     --    -- -0.026     -- 0 0 0 --                  2455903.010 2456838.660  209 0 
13142039+1320011 J1314+1320  11.729 0.015  9.754 0.022  9.175 0.032  8.794 0.018  0.061  0.00280 2009AJ....137.4109L M6.0   arXiv:1502.07580v1  -0.066  0.13 -0.135     -- 0 0 1 2006MNRAS.368.1917L 2455945.034 2456838.734  695 1 
13142389+6622328 J1314+6622  13.380 0.014 11.429 0.022 10.833 0.021 10.508 0.017  0.060  0.00300 2014ApJ...784..156D M5.5   2004AJ....128..463R     --    -- -0.082     -- 0 0 0 --                  2455875.019 2456836.753   51 0 
13142945+4846407 J1314+4846  10.885 0.044  9.642 0.022  9.054 0.028  8.816 0.022  0.027  0.00130 2014ApJ...784..156D --     --                  -0.175  0.12 -0.067     -- 0 0 0 --                  2455883.040 2456834.705  255 0 
13155111+4006086 J1315+4006  12.259 0.008 10.696 0.022 10.104 0.019  9.841 0.018  0.039  0.00480 2014ApJ...784..156D --     --                   0.188  0.12  0.053     -- 0 0 0 --                  2455883.037 2456658.035   25 0 
13163284+2752297 J1316+2752  10.593 0.014  9.267 0.019  8.728 0.029  8.444 0.02   0.064  0.00190 2014ApJ...784..156D M3.5   1995AJ....110.1838R -0.317  0.14 -0.295     -- 1 0 0 --                  2455894.040 2456834.768  141 0 
13180180+0214011 J1318+0214  10.173 0.013  8.787 0.026  8.211 0.031  7.924 0.026  0.047  0.00250 2014ApJ...784..156D M4     2014MNRAS.443.2561G     --    --  0.247     -- 0 0 0 --                  2455903.001 2456818.642  199 0 
13183907+2349207 J1318+2349  12.114 0.016 10.774 0.021 10.201 0.023  9.949 0.022  0.012  0.00180 2014ApJ...784..156D --     --                      --    --  0.212     -- 0 0 0 --                  2455889.027 2456830.734   82 0 
13185441+2250053 J1318+2250  12.142 0.017 10.743 0.023 10.122 0.028  9.830 0.024  0.050  0.00470 2014ApJ...784..156D --     --                      --    -- -0.231     -- 0 0 0 --                  2455889.035 2456833.743   95 0 
13213814+3959489 J1321+3959  12.186 0.017 10.608 0.022 10.012 0.019  9.767 0.017  0.044  0.00460 2014ApJ...784..156D --     --                      --    -- -0.001     -- 0 0 0 --                  2455884.017 2456659.025   23 0 
13220965+4144432 J1322+4144  10.871 0.029  9.520 0.021  8.976 0.021  8.681 0.018  0.037  0.00120 2014ApJ...784..156D --     --                      --    --  0.091     -- 0 0 0 --                  2455883.032 2456837.690  193 0 
13221937+3902389 J1322+3902  13.479 0.015 11.635 0.021 11.044 0.016 10.730 0.017  0.051  0.00290 2014ApJ...784..156D M5.5   2003AJ....126.3007R     --    -- -0.106     -- 0 0 0 --                  2456254.983 2456469.796  906 0 
13224492+6441334 J1322+6441N 11.319 0.015  9.806 0.023  9.341 0.034  9.090 0.027  0.035  0.00180 2014ApJ...784..156D --     --                      --    --  0.071     -- 1 1 0 --                  2455883.034 2456838.746  279 0 
13225126+7422571 J1322+7422  11.520 0.011 10.231 0.023  9.682 0.027  9.404 0.022  0.033  0.00160 2014ApJ...784..156D --     --                      --    -- -0.214     -- 0 0 0 --                  2455953.865 2456609.022   90 0 
13225673+2428034 J1322+2428  10.148 0.018  8.728 0.021  8.162 0.051  7.957 0.033  0.073  0.00270 1995gcts.book.....V M4     2014MNRAS.443.2561G -0.296  0.15 -0.138     -- 0 0 0 --                  2455889.032 2456828.710  173 0 
13244086+0059327 J1324+0059  11.444 0.017  9.976 0.022  9.347 0.021  9.091 0.021  0.038  0.00260 2014ApJ...784..156D --     --                      --    --  0.198     -- 1 0 0 --                  2455903.007 2456818.670  273 0 
13251057+0353527 J1325+0353  11.228 0.014  9.800 0.023  9.144 0.021  8.896 0.02   0.035  0.00230 2014ApJ...784..156D --     --                      --    --  0.282     -- 0 0 0 --                  2455903.038 2456830.759  155 0 
13265801+1505436 J1326+1505  12.753 0.014 11.079 0.021 10.492 0.02  10.166 0.017  0.038  0.00380 2014ApJ...784..156D M5.0   2003AJ....126.3007R  0.107  0.13  0.126     -- 1 0 0 --                  2456324.845 2456469.781  654 0 
13290989+1118372 J1329+1118  11.909 0.014 10.452 0.032  9.790 0.025  9.485 0.026     --       -- --                  --     --                      --    --     --  1.124 0 0 0 --                  2455929.029 2456836.735  115 0 
13303106+1909340 J1330+1909  11.611 0.013 10.065 0.022  9.543 0.032  9.221 0.022  0.069  0.00440 1995gcts.book.....V M4.5   1995AJ....110.1838R -0.206  0.14 -0.153     -- 0 0 0 --                  2455894.036 2456838.700   61 0 
13314666+2916368 J1331+2916   9.073 0.015  7.561 0.024  7.002 0.023  6.720 0.018  0.056  0.00238 2014AJ....147...85R M4     1994AJ....108.1437H  0.347  0.12  0.552     -- 0 0 1 2004A&A...425..997B 2455963.830 2456836.725  363 0 
13320007+6636005 J1332+6636  11.300 0.014  9.916 0.022  9.362 0.024  9.060 0.016  0.043  0.00130 2014ApJ...784..156D --     --                      --    -- -0.026     -- 0 0 0 --                  2455883.030 2456830.715  205 0 
13323908+3059065 J1332+3059  11.171 0.032  9.620 0.027  9.081 0.034  8.762 0.023  0.049  0.00270 2014ApJ...784..156D M4.5   arXiv:1502.07580v1   0.145  0.12  0.194     -- 0 0 1 2015ApJS..216....7B 2455889.040 2456840.711   87 0 
13324830+4240274 J1332+4240  13.275 0.032 11.523 0.021 10.949 0.019 10.646 0.018  0.057  0.00140 2014ApJ...784..156D --     --                      --    -- -0.347     -- 0 0 0 --                  2455889.024 2456840.787  781 0 
13331584+6225380 J1333+6225  11.733 0.010 10.293 0.022  9.633 0.023  9.379 0.019  0.043  0.00320 2014ApJ...784..156D --     --                      --    --  0.044     -- 0 0 0 --                  2455882.017 2456837.659   88 0 
13343293+1412167 J1334+1412  11.562 0.016 10.113 0.022  9.556 0.029  9.288 0.021     --       -- --                  M4.0   2005A&A...442..211S     --    --     --  1.634 0 0 0 --                  2455929.046 2456836.751  132 0 
13344934+2011387 J1334+2011  11.063 0.013  9.671 0.02   9.096 0.019  8.849 0.018     --       -- --                  M3.5   1995AJ....110.1838R     --    --     --  1.548 0 0 0 --                  2455894.032 2456836.650  202 0 
13353006+2042303 J1335+2042  11.900 0.013 10.541 0.023  9.970 0.021  9.718 0.018     --       -- --                  --     --                      --    --     --  2.630 0 0 0 --                  2455894.029 2456828.732  112 0 
13353311+3014208 J1335+3014  11.577 0.020 10.237 0.022  9.657 0.027  9.381 0.022  0.022  0.00180 2014ApJ...784..156D --     --                      --    --  0.208     -- 0 0 0 --                  2455889.021 2456838.707  107 0 
13354014+6051459 J1335+6051  11.319 0.041  9.898 0.025  9.391 0.034  9.101 0.02   0.052  0.00100 2014ApJ...784..156D --     --                      --    -- -0.216     -- 0 0 0 --                  2455882.007 2456836.709  206 0 
13360622+2647346 J1336+2647  11.812 0.021 10.352 0.025  9.790 0.026  9.509 0.022  0.031  0.00150 2014ApJ...784..156D --     --                      --    --  0.156     -- 0 0 0 --                  2455904.977 2456838.783  272 0 
13370954+2644335 J1337+2644  11.301 0.017 10.015 0.023  9.427 0.03   9.186 0.021  0.029  0.00130 2014ApJ...784..156D --     --                      --    -- -0.070     -- 0 0 0 --                  2455904.977 2456838.783  273 0 
13371941+1532173 J1337+1532  11.761 0.013 10.364 0.021  9.823 0.019  9.563 0.019     --       -- --                  --     --                      --    --     --  2.369 0 0 0 --                  2455929.049 2456836.703  109 0 
13373320+0834545 J1337+0834  11.540 0.015 10.159 0.023  9.565 0.026  9.299 0.024  0.025  0.00150 2014ApJ...784..156D --     --                      --    --  0.234     -- 0 0 0 --                  2455904.030 2456827.758  161 0 
13374043+4807542 J1337+4807  11.540 0.014 10.122 0.021  9.587 0.019  9.302 0.02   0.050  0.00110 2014ApJ...784..156D M4     1995AJ....110.1838R     --    -- -0.208     -- 1 0 0 --                  2455889.038 2456838.697   76 0 
13382714+2827313 J1338+2827  11.465 0.023 10.144 0.022  9.593 0.03   9.297 0.02   0.016  0.00160 2014ApJ...784..156D --     --                      --    --  0.218     -- 0 0 0 --                  2455905.035 2456830.693  187 0 
13384003+2303574 J1338+2303  12.588 0.007 11.070 0.021 10.469 0.021 10.208 0.019     --       -- --                  --     --                      --    --     --  2.024 0 0 0 --                  2455894.027 2456828.778   46 0 
13391591+0922369 J1339+0922  12.113 0.036 10.526 0.023  9.918 0.022  9.629 0.021     --       -- --                  --     --                   0.284  0.12     --  1.020 1 0 0 --                  2455923.007 2456834.670   73 0 
13395455+5348524 J1339+5348  12.524 0.012 11.004 0.023 10.451 0.027 10.184 0.023  0.044  0.00440 2014ApJ...784..156D --     --                      --    -- -0.218     -- 0 0 0 --                  2456411.642 2456840.822  723 0 
13401891+4712296 J1340+4712  12.257 0.044 10.685 0.021 10.152 0.016  9.864 0.014  0.046  0.00230 2014ApJ...784..156D M4.5   1995AJ....110.1838R     --    -- -0.082     -- 0 0 0 --                  2455889.037 2456840.801   47 0 
13411167+3001259 J1341+3001  12.710 0.031 11.184 0.021 10.742 0.019 10.478 0.019  0.048  0.00190 1995gcts.book.....V M4.5   1995AJ....110.1838R     --    -- -0.476     -- 0 0 0 --                  2455893.996 2456830.790  994 0 
13412765+4854458 J1341+4854  10.369 0.013  9.002 0.027  8.455 0.023  8.185 0.024     --       -- --                  M3.5   arXiv:1502.07580v1      --    --     --  1.088 0 0 0 --                  2455888.988 2456840.771  252 0 
13412775+3227219 J1341+3227  11.575 0.015 10.162 0.022  9.594 0.019  9.338 0.017  0.040  0.00150 2014ApJ...784..156D M4.0   2005A&A...442..211S     --    -- -0.074     -- 0 0 0 --                  2455926.049 2456838.674   84 0 
13413291+0805048 J1341+0805  14.205 0.025 12.148 0.026 11.513 0.027 11.131 0.021  0.026  0.00580 2014ApJ...784..156D --     --                      --    -- -0.032     -- 0 0 0 --                  2455976.843 2456838.754  100 1 
13433878+0825436 J1343+0825  14.163 0.016 12.188 0.024 11.531 0.021 11.221 0.023  0.038  0.00320 2014ApJ...784..156D --     --                      --    --  0.139     -- 0 0 0 --                  2455904.045 2456665.050  774 0 
13451104+2852012 J1345+2852  11.180 0.014  9.882 0.022  9.311 0.021  9.054 0.016  0.030  0.00170 2014ApJ...784..156D --     --                      --    -- -0.025     -- 0 0 0 --                  2455926.020 2456838.671  163 0 
13455527+2723131 J1345+2723  12.102 0.019 10.652 0.02  10.076 0.021  9.787 0.016  0.032  0.00140 2014ApJ...784..156D --     --                      --    --  0.065     -- 1 0 0 --                  2455894.006 2456836.785   95 0 
13460932+3108396 J1346+3108  11.031 0.017  9.726 0.021  9.094 0.016  8.882 0.017  0.020  0.00150 2014ApJ...784..156D --     --                      --    --  0.174     -- 0 0 0 --                  2455893.029 2456660.980  108 0 
13461659+3109244 J1346+3109  11.223 0.015  9.873 0.021  9.279 0.016  9.034 0.017  0.021  0.00150 2014ApJ...784..156D --     --                      --    --  0.256     -- 0 0 0 --                  2455893.029 2456660.980  108 0 
13461853+0713382 J1346+0713  12.303 0.013 10.726 0.026 10.123 0.021  9.792 0.02   0.047  0.00250 2014ApJ...784..156D --     --                      --    --  0.059     -- 0 0 0 --                  2455905.008 2456659.033   60 0 
13480916+0429169 J1348+0429  12.415 0.015 10.746 0.027 10.175 0.022  9.839 0.019     --       -- --                  --     --                   0.325  0.12     --  0.970 0 0 0 --                  2455976.831 2456839.689   61 0 
13481341+2336486 J1348+2336  11.805 0.014 10.082 0.024  9.506 0.031  9.179 0.021  0.083  0.00220 1995gcts.book.....V M5.5   1995AJ....110.1838R -0.139  0.12 -0.011     -- 0 0 0 --                  2455896.035 2456836.741   44 0 
13484861+0406022 J1348+0406  11.255 0.010  9.755 0.023  9.162 0.022  8.882 0.019  0.069  0.00250 2014ApJ...784..156D M4     1995AJ....110.1838R     --    -- -0.073     -- 0 0 0 --                  2455979.929 2456818.695   52 0 
13503579+0330379 J1350+0330  12.272 0.014 10.685 0.023 10.095 0.022  9.789 0.019     --       -- --                  --     --                      --    --     --  1.180 0 0 0 --                  2455927.022 2456838.662   78 0 
13505181+3644168 J1350+3644  10.744 0.015  9.299 0.02   8.697 0.024  8.422 0.017  0.063  0.00300 2014ApJ...784..156D M3.5   1995AJ....110.1838R  0.041  0.12  0.042     -- 0 0 0 --                  2455889.008 2456839.745 2021 0 
13525060+6649064 J1352+6649  12.248 0.041 10.539 0.02   9.954 0.015  9.647 0.019  0.070  0.00130 2014ApJ...784..156D M5     1995AJ....110.1838R  0.021  0.12 -0.079     -- 0 0 0 --                  2455925.014 2456837.841  128 0 
13531086+5528329 J1353+5528  12.030 0.055 10.400 0.02   9.792 0.021  9.491 0.019  0.043  0.00180 2014ApJ...784..156D M4.5   2004AJ....128..463R     --    --  0.165     -- 0 0 0 --                  2455889.011 2456836.661   64 0 
13533877+7737083 J1353+7737  10.065 0.012  8.635 0.019  8.056 0.017  7.795 0.021  0.083  0.00300 2014ApJ...784..156D M4     2014MNRAS.443.2561G     --    -- -0.030     -- 0 0 0 --                  2455927.052 2456839.763  243 0 
13564148+4342587 J1356+4342  14.026 0.021 11.709 0.023 11.043 0.021 10.650 0.018     --       -- --                  M7.0   2003AJ....126.3007R     --    --     --  0.726 0 0 0 --                  2455889.032 2456830.678   53 0 
13570124+0830060 J1357+0830  13.815 0.016 11.996 0.023 11.472 0.027 11.139 0.024  0.036  0.00100 1992AJ....103..638M --     --                      --    -- -0.030     -- 0 0 0 --                  2455979.930 2456830.693   41 0 
13582069+1100496 J1358+1100  12.554 0.019 10.830 0.024 10.278 0.023  9.988 0.023     --       -- --                  --     --                      --    --     --  1.140 0 0 0 --                  2455904.043 2456819.833   75 0 
13584500+3140179 J1358+3140  11.710 0.014 10.254 0.023  9.696 0.023  9.405 0.023  0.035  0.00100 2014ApJ...784..156D M4.0   2007AJ....133.2825R     --    --  0.106     -- 0 0 1 2012ApJ...754...44J 2455953.967 2456661.055   93 0 
13593541+2635316 J1359+2635  12.956 0.013 11.266 0.021 10.753 0.021 10.469 0.017     --       -- --                  --     --                      --    --     --  1.860 0 0 0 --                  2456333.897 2456840.794  600 0 
14022347+4300591 J1402+4300  12.631 0.021 11.037 0.023 10.415 0.021 10.126 0.016  0.047  0.00520 2014ApJ...784..156D --     --                      --    -- -0.042     -- 0 0 0 --                  2455889.033 2456839.741   36 0 
14024416+3007461 J1402+3007  12.010 0.019 10.607 0.022 10.057 0.024  9.811 0.02   0.035  0.00300 2014ApJ...784..156D --     --                      --    -- -0.203     -- 0 0 0 --                  2455896.023 2456834.708   57 0 
14032232+3007547 J1403+3007  15.156 0.033 12.684 0.023 12.000 0.023 11.602 0.021  0.041  0.00370 2014ApJ...784..156D M9     2011AJ....141...97W     --    --  0.268     -- 0 0 0 --                  2455896.023 2456834.708   57 0 
14065146+3133473 J1406+3133  12.478 0.017 10.893 0.027 10.352 0.023 10.038 0.018  0.044  0.00310 2014ApJ...784..156D --     --                      --    -- -0.040     -- 0 0 0 --                  2456264.999 2456466.816 1583 0 
14074802+5711452 J1407+5711  11.322 0.010  9.875 0.021  9.313 0.019  9.045 0.019  0.046  0.00190 2014ApJ...784..156D --     --                      --    -- -0.001     -- 0 0 0 --                  2455893.002 2456659.028   51 0 
14084272+2919039 J1408+2919  11.015 0.016  9.755 0.023  9.307 0.038  8.979 0.024  0.027  0.00210 2014ApJ...784..156D --     --                      --    -- -0.192     -- 0 0 1 this work           2455903.046 2456838.656  224 0 
14085027+7316300 J1408+7316N 12.351 0.032 10.875 0.02  10.386 0.019 10.118 0.021  0.043  0.00170 2014ApJ...784..156D --     --                      --    -- -0.348     -- 0 1 0 --                  2455883.030 2456834.737  589 0 
14093200+4138080 J1409+4138  12.469 0.014 10.706 0.02  10.187 0.016  9.848 0.016     --       -- --                  M5.5   2003AJ....126.3007R -0.053  0.13     --  0.858 0 0 0 --                  2455894.020 2456830.647   48 0 
14095169+0724258 J1409+0724E 12.800 0.017 11.087 0.032 10.466 0.031 10.140 0.03   0.046  0.00250 2014ApJ...784..156D --     --                      --    --  0.101     -- 0 1 0 --                  2455931.011 2456834.762   25 0 
14130286+0506321 J1413+0506W 11.361 0.014  9.884 0.023  9.215 0.022  8.986 0.023  0.031  0.00450 2014ApJ...784..156D --     --                   0.353  0.12  0.346     -- 1 0 0 --                  2455959.038 2456838.783  116 0 
14132052+0023047 J1413+0023  12.345 0.011 10.741 0.023 10.202 0.023  9.880 0.019  0.036  0.00290 2014ApJ...784..156D --     --                  -0.152  0.13  0.128     -- 0 0 0 --                  2455927.014 2456819.641  700 0 
14141521+2847249 J1414+2847  12.652 0.017 10.935 0.022 10.377 0.031 10.075 0.021  0.037  0.00190 2014ApJ...784..156D M5.0   2003AJ....126.3007R     --    --  0.142     -- 0 0 0 --                  2455904.044 2456658.998   24 0 
14153253+0439312 J1415+0439  11.035 0.013  9.433 0.026  8.936 0.022  8.618 0.025  0.072  0.00340 1995gcts.book.....V M5     1995AJ....110.1838R -0.416  0.15  0.027     -- 0 0 0 --                  2455944.920 2456840.672  640 0 
14153966+7224132 J1415+7224  13.295 0.023 11.397 0.023 10.784 0.028 10.462 0.025  0.027  0.00300 2014ApJ...784..156D --     --                      --    -- -0.005     -- 0 0 0 --                  2455883.001 2456839.691  173 1 
14154574+0625058 J1415+0625  12.237 0.013 10.681 0.022 10.074 0.025  9.771 0.022     --       -- --                  --     --                      --    --     --  1.233 0 0 0 --                  2455927.027 2456828.712   58 0 
14170294+3142472 J1417+3142  10.027 0.016  8.443 0.026  7.888 0.026  7.609 0.026  0.060  0.00220 2014ApJ...784..156D M4.5   1995AJ....109..797K     --    --  0.357     -- 0 0 1 1999A&A...344..897D 2455958.982 2456837.646   93 0 
14171954+4124239 J1417+4124  11.369 0.015 10.021 0.021  9.428 0.019  9.189 0.018  0.031  0.00120 2014ApJ...784..156D M3.0   2007AJ....133.2825R     --    --  0.037     -- 0 0 0 --                  2455953.988 2456661.029   66 0 
14174125+4327522 J1417+4327  12.370 0.012 10.920 0.022 10.268 0.021 10.023 0.017     --       -- --                  --     --                      --    --     --  1.987 0 0 0 --                  2455894.012 2456840.825   75 0 
14180798+4939510 J1418+4939  11.619 0.018 10.180 0.021  9.568 0.024  9.310 0.021  0.038  0.00100 2014ApJ...784..156D --     --                      --    --  0.092     -- 0 0 0 --                  2455905.002 2456830.653  171 0 
14184045+1812080 J1418+1812S 11.775 0.014 10.458 0.02   9.843 0.022  9.592 0.015  0.023  0.00370 2014ApJ...784..156D --     --                      --    --  0.094     -- 1 0 0 --                  2455984.901 2456830.649 1228 0 
14184107+1812205 J1418+1812N 10.559 0.015  9.272 0.02   8.609 0.02   8.383 0.018  0.024  0.00370 2014ApJ...784..156D M3.0   2005A&A...442..211S  0.309  0.12  0.237     -- 1 0 0 --                  2455984.901 2456830.649 1228 0 
14192958+0254365 J1419+0254  11.662 0.014  9.954 0.024  9.362 0.021  9.072 0.021  0.035  0.00520 2014ApJ...784..156D M5.0   arXiv:1502.07580v1   0.073  0.13  0.230     -- 0 0 0 --                  2455928.014 2456836.756   56 1 
14194304+0758254 J1419+0758  12.594 0.012 10.938 0.024 10.381 0.024 10.034 0.019     --       -- --                  --     --                      --    --     --  1.206 0 0 0 --                  2455927.024 2456840.732   47 0 
14203649+3130045 J1420+3130  12.464 0.027 10.786 0.023 10.178 0.019  9.907 0.018  0.027  0.00420 2014ApJ...784..156D M4.5   2003AJ....126.3007R     --    --  0.239     -- 0 0 0 --                  2455903.034 2456830.841   70 0 
14203946+4602342 J1420+4602  11.985 0.038 10.455 0.021  9.940 0.022  9.661 0.017  0.063  0.00330 2014ApJ...784..156D --     --                      --    -- -0.316     -- 0 0 0 --                  2455894.009 2456826.644   66 0 
14205309+3657167 J1420+3657  12.692 0.014 11.054 0.021 10.553 0.023 10.254 0.019  0.050  0.00300 2007A&A...464..787S M5     1991AJ....101..662B     --    -- -0.210     -- 0 0 0 --                  2455968.903 2456836.662  846 0 
14205545+1218068 J1420+1218  12.438 0.015 10.912 0.023 10.323 0.024 10.036 0.018     --       -- --                  --     --                      --    --     --  1.748 0 0 0 --                  2455968.991 2456840.693   39 0 
14213290+8256596 J1421+8256  12.372 0.024 10.793 0.018 10.211 0.019  9.946 0.021  0.044  0.00270 2014ApJ...784..156D --     --                      --    -- -0.037     -- 1 0 0 --                  2455924.924 2456838.797   95 0 
14213789+5627180 J1421+5627  13.069 0.029 11.467 0.019 10.895 0.026 10.647 0.023  0.049  0.00250 2014ApJ...784..156D sdM5   2004AJ....128..463R     --    -- -0.348     -- 0 0 0 --                  2455893.993 2456840.768  918 0 
14222009+2352351 J1422+2352  12.138 0.014 10.516 0.021  9.911 0.015  9.647 0.016  0.046  0.00290 2014ApJ...784..156D M4.5   2003AJ....126.3007R  0.313  0.12  0.077     -- 0 0 0 --                  2455903.022 2456830.647   41 0 
14222031+3540567 J1422+3540  11.669 0.014 10.216 0.023  9.685 0.022  9.423 0.018  0.031  0.00130 2014ApJ...784..156D M3.5   2005A&A...442..211S     --    --  0.092     -- 0 0 0 --                  2455903.028 2456827.824  194 0 
14224340+1624464 J1422+1624  11.904 0.015 10.303 0.024  9.743 0.031  9.452 0.019  0.041  0.00430 2014ApJ...784..156D M5.0   arXiv:1502.07580v1   0.200  0.12  0.147     -- 0 0 0 --                  2455926.031 2456840.678   34 0 
14230252+5146303 J1423+5146  14.036 0.021 11.885 0.021 11.300 0.017 10.950 0.023     --       -- --                  --     --                      --    --     --  1.238 0 0 0 --                  2455894.038 2456840.790   64 0 
14231683+1318096 J1423+1318  13.542 0.021 11.632 0.024 11.055 0.031 10.664 0.021  0.039  0.00270 2014ApJ...784..156D --     --                      --    --  0.189     -- 0 0 1 2006MNRAS.368.1917L 2455927.018 2456838.652   47 0 
14234378+1426515 J1423+1426  13.222 0.013 11.218 0.023 10.655 0.034 10.256 0.02      --       -- --                  --     --                      --    --     --  0.695 0 0 0 --                  2455959.041 2456839.673   45 0 
14252416+2131506 J1425+2131  12.730 0.012 11.034 0.027 10.409 0.027 10.144 0.022  0.030  0.00490 2014ApJ...784..156D --     --                      --    --  0.186     -- 0 0 0 --                  2455922.959 2456838.727  635 0 
14265760+1317282 J1426+1317  11.985 0.019 10.616 0.022 10.079 0.023  9.794 0.018  0.032  0.00190 2014ApJ...784..156D --     --                      --    -- -0.148     -- 0 0 0 --                  2455927.039 2456837.696   52 0 
14280419+1356137 J1428+1356  13.126 0.016 11.014 0.021 10.390 0.015 10.026 0.02   0.083  0.00410 2009AJ....137.4109L M7.5e  2009AJ....137.4109L  0.005  0.12 -0.001     -- 0 0 0 --                  2455926.990 2456840.680   31 0 
14281839+6349009 J1428+6349E 11.476 0.015 10.140 0.018  9.574 0.015  9.335 0.019  0.027  0.00160 2014ApJ...784..156D --     --                      --    -- -0.019     -- 0 0 0 --                  2455904.973 2456838.684  129 0 
14283182+4554326 J1428+4554  13.205 0.033 11.336 0.021 10.746 0.018 10.434 0.012  0.045  0.00550 1995gcts.book.....V M5     1995AJ....110.1838R     --    --  0.133     -- 0 0 0 --                  2455923.016 2456840.799   41 0 
14283953+7739186 J1428+7739  11.523 0.015 10.183 0.019  9.641 0.015  9.407 0.02   0.036  0.00190 2014ApJ...784..156D --     --                      --    -- -0.285     -- 0 0 0 --                  2455928.000 2456817.705  244 0 
14295956+2934028 J1429+2934  11.600 0.018 10.072 0.021  9.471 0.017  9.238 0.016  0.037  0.00190 2014ApJ...784..156D M4     1995AJ....110.1838R     --    --  0.188     -- 0 0 0 --                  2455904.035 2456830.657   94 0 
14303787+5943249 J1430+5943  13.039 0.019 10.790 0.018 10.140 0.02   9.788 0.02   0.104  0.00140 1992AJ....103..638M M6.5   2005PASP..117..676R -0.150  0.14 -0.083     -- 0 0 0 --                  2455889.039 2456840.718  883 0 
14305591+0858023 J1430+0858  13.504 0.030 11.679 0.025 11.036 0.022 10.739 0.023  0.041  0.00320 2014ApJ...784..156D --     --                      --    --  0.103     -- 0 0 0 --                  2455927.022 2456840.818  834 0 
14305866+0925521 J1430+0925  12.607 0.013 11.102 0.026 10.536 0.024 10.249 0.024     --       -- --                  --     --                      --    --     --  2.171 0 0 0 --                  2455928.025 2456837.645   44 0 
14311348+7526423 J1431+7526  11.262 0.012  9.792 0.018  9.252 0.015  8.961 0.022  0.069  0.00310 2014ApJ...784..156D M4.0   arXiv:1502.07580v1      --    -- -0.203     -- 0 0 0 --                  2455888.988 2456840.882 1719 0 
14313039+1717579 J1431+1717  14.272 0.035 12.231 0.021 11.567 0.021 11.228 0.019  0.026  0.00240 2014ApJ...784..156D M6.5   2003AJ....126.2421C     --    --  0.040     -- 0 0 0 --                  2455927.046 2456839.703   53 1 
14320849+0811313 J1432+0811  11.948 0.017 10.108 0.024  9.529 0.022  9.166 0.021     --       -- --                  M5.0   1997PASP..109..849G  0.170  0.12     -- -0.127 0 0 0 --                  2455968.888 2456837.675   56 0 
14321453+4939058 J1432+4939  10.629 0.017  9.277 0.027  8.782 0.053  8.561 0.02   0.058  0.00160 2014ApJ...784..156D M3.5   1995AJ....110.1838R     --    -- -0.465     -- 0 0 0 --                  2455928.026 2456837.646  143 0 
14332569+5633341 J1433+5633  12.193 0.012 10.736 0.026 10.119 0.032  9.850 0.023  0.023  0.00160 2014ApJ...784..156D --     --                      --    --  0.283     -- 0 0 0 --                  2455926.052 2456836.720  122 0 
14333985+0920094 J1433+0920E 11.585 0.017 10.233 0.024  9.666 0.022  9.414 0.021  0.031  0.00134 2007A&A...474..653V M3.5   arXiv:1502.07580v1      --    -- -0.052     -- 0 0 0 --                  2455954.002 2456660.037  115 0 
14351526+5023415 J1435+5023  11.259 0.017  9.923 0.02   9.357 0.019  9.082 0.016  0.032  0.00150 2014ApJ...784..156D --     --                      --    --  0.030     -- 0 0 0 --                  2455896.004 2456837.651  184 0 
14361247+3114349 J1436+3114  13.380 0.015 11.537 0.023 10.900 0.029 10.619 0.025  0.029  0.00310 2014ApJ...784..156D --     --                      --    --  0.144     -- 0 0 0 --                  2455903.042 2456830.645   69 0 
14362895+3922352 J1436+3922  11.771 0.012 10.338 0.022  9.809 0.023  9.521 0.019  0.024  0.00340 2014ApJ...784..156D --     --                      --    --  0.210     -- 0 0 1 This work           2455903.001 2456830.792   68 0 
14384825+5925014 J1438+5925  12.511 0.017 11.077 0.022 10.446 0.021 10.203 0.018  0.022  0.00210 2014ApJ...784..156D --     --                      --    --  0.169     -- 0 0 0 --                  2455905.014 2456839.692   78 0 
14385800+1327388 J1438+1327  11.425 0.024 10.184 0.021  9.525 0.016  9.307 0.018     --       -- --                  --     --                      --    --     --  2.681 0 0 0 --                  2455927.057 2456833.722  183 0 
14394991+4201188 J1439+4201  11.518 0.016 10.190 0.022  9.587 0.03   9.354 0.021  0.024  0.00110 2014ApJ...784..156D --     --                      --    --  0.093     -- 0 0 0 --                  2455904.014 2456830.657  130 0 
14412571+2839269 J1441+2839  11.374 0.012  9.969 0.022  9.367 0.022  9.118 0.016  0.030  0.00170 2014ApJ...784..156D --     --                      --    --  0.210     -- 0 0 0 --                  2455905.019 2456660.045   87 0 
14420474+0155127 J1442+0155  11.719 0.015 10.225 0.024  9.580 0.021  9.341 0.028  0.035  0.00170 2014ApJ...784..156D --     --                      --    --  0.207     -- 1 0 0 --                  2455931.033 2456839.650  101 0 
14435452+4335470 J1443+4335  11.502 0.014 10.213 0.022  9.670 0.019  9.439 0.017  0.024  0.00190 2014ApJ...784..156D --     --                      --    -- -0.169     -- 0 0 0 --                  2455903.016 2456838.650  233 0 
14441717+3002145 J1444+3002  14.070 0.018 11.671 0.02  11.017 0.021 10.616 0.018  0.075  0.00380 2014ApJ...784..156D M8.0   2000AJ....120.1085G     --    --  0.079     -- 0 0 0 --                  2456274.000 2456469.858  482 0 
14442542+5817130 J1444+5817  12.504 0.035 10.927 0.022 10.409 0.024 10.061 0.018     --       -- --                  M4.5   2004AJ....128..463R     --    --     --  1.606 0 0 0 --                  2455926.998 2456839.643  709 0 
14460062+4633251 J1446+4633  11.675 0.009 10.138 0.021  9.592 0.02   9.308 0.017  0.061  0.00330 2014ApJ...784..156D --     --                      --    -- -0.127     -- 0 0 0 --                  2455929.947 2456838.644   41 0 
14511044+3106406 J1451+3106   9.818 0.032  8.408 0.02   7.853 0.023  7.566 9.995  0.080  0.00300 2014ApJ...784..156D M4     2014MNRAS.443.2561G     --    --  0.036     -- 1 0 0 --                  2455927.043 2456837.740  435 0 
14511760+3337466 J1451+3337  13.404 0.021 11.601 0.021 10.999 0.019 10.682 0.02   0.056  0.00390 2014ApJ...784..156D M5.5   2003AJ....126.3007R     --    -- -0.235     -- 0 0 0 --                  2455905.043 2456839.673   37 0 
14512912+0856423 J1451+0856  11.600 0.016 10.274 0.026  9.634 0.022  9.369 0.021     --       -- --                  --     --                      --    --     --  1.962 0 0 0 --                  2455928.047 2456837.654  114 0 
14515703+6307588 J1451+6307  11.825 0.016 10.220 0.026  9.668 0.031  9.373 0.022  0.050  0.00800 2014ApJ...784..156D --     --                      --    --  0.074     -- 0 0 0 --                  2455926.993 2456830.646   50 0 
14531363+0553578 J1453+0553  11.566 0.028 10.134 0.026  9.549 0.025  9.253 0.023  0.030  0.00220 2014ApJ...784..156D --     --                      --    --  0.250     -- 0 0 0 --                  2455922.008 2456840.646  155 0 
14533718+1134124 J1453+1134  12.121 0.019 10.577 0.028  9.974 0.023  9.652 0.019  0.053  0.00410 1995gcts.book.....V M4.5   1995AJ....110.1838R  0.045  0.12 -0.024     -- 0 0 0 --                  2455933.040 2456838.682   25 0 
14542520+1102158 J1454+1102  11.567 0.018 10.177 0.024  9.586 0.024  9.281 0.023  0.033  0.00150 2014ApJ...784..156D --     --                      --    --  0.147     -- 0 0 0 --                  2455933.051 2456833.718  163 0 
14545496+4108480 J1454+4108  11.737 0.015 10.249 0.019  9.639 0.021  9.370 0.016  0.013  0.00190 2014ApJ...784..156D M4.5   1995AJ....110.1838R     --    --  0.673     -- 0 0 0 --                  2455904.026 2456827.663   85 0 
14562713+1755001 J1456+1754  12.433 0.013 10.742 0.025 10.150 0.03   9.852 0.02   0.057  0.00134 2010AJ....140..897R M4.5   1995AJ....110.1838R -0.078  0.13 -0.011     -- 1 0 0 --                  2455927.047 2456836.648  744 0 
14562776+1755090 J1456+1755  14.185 0.020 11.981 0.025 11.302 0.03  10.919 0.018  0.056  0.00135 2010AJ....140..897R M7.0   2003AJ....126.3007R     --    --  0.135     -- 1 0 0 --                  2455927.047 2456836.648  743 0 
14565021+1245060 J1456+1245E 11.034 0.021  9.773 0.022  9.189 0.046  8.967 0.021  0.028  0.00140 2014ApJ...784..156D --     --                      --    -- -0.126     -- 0 0 0 --                  2455933.047 2456830.685  232 0 
14572055+1458545 J1457+1458  11.905 0.016 10.483 0.023  9.901 0.031  9.658 0.022  0.040  0.00340 1995gcts.book.....V M3.5   1995AJ....110.1838R     --    -- -0.151     -- 0 0 0 --                  2455980.986 2456833.655   63 0 
14575374+5639242 J1457+5639  11.923 0.012 10.207 0.029  9.635 0.029  9.269 0.02   0.089  0.00460 1995gcts.book.....V M5.5   1995AJ....110.1838R -0.140  0.12 -0.081     -- 0 0 0 --                  2455902.994 2456839.738 1114 0 
14581678+5921314 J1458+5921  12.592 0.016 11.056 0.024 10.428 0.028 10.157 0.023     --       -- --                  --     --                      --    --     --  1.740 0 0 0 --                  2455923.021 2456839.654   63 0 
14592508+3618321 J1459+3618W 11.834 0.020 10.257 0.018  9.647 0.016  9.377 0.016     --       -- --                  --     --                      --    --     --  0.874 0 0 0 --                  2455926.039 2456839.646   68 0 
15001334+7919392 J1500+7919  12.518 0.017 11.078 0.026 10.482 0.031 10.175 0.019  0.027  0.00260 2014ApJ...784..156D --     --                      --    --  0.104     -- 1 0 0 --                  2455889.003 2456830.751   90 0 
15012274+8202252 J1501+8202  12.313 0.012 10.795 0.023 10.215 0.03   9.937 0.021  0.029  0.00180 2014ApJ...784..156D --     --                      --    --  0.144     -- 0 0 0 --                  2455853.581 2456838.653 1643 0 
15020759+7527526 J1502+7527  12.707 0.017 10.782 0.021 10.156 0.019  9.837 0.016  0.058  0.00250 2014ApJ...784..156D --     --                      --    --  0.185     -- 0 0 0 --                  2455854.580 2456836.717   42 0 
15033500+8438267 J1503+8438  11.462 0.020 10.071 0.022  9.555 0.021  9.313 0.017  0.051  0.00160 2014ApJ...784..156D --     --                      --    -- -0.400     -- 0 0 0 --                  2455881.989 2456839.792  226 0 
15034161+3152125 J1503+3152  13.304 0.023 12.045 0.022 11.531 0.02  11.309 0.02      --       -- --                  --     --                      --    --     --     -- 0 0 0 --                  2455927.047 2456836.648   39 0 
15040626+4858538 J1504+4858  11.635 0.019 10.167 0.024  9.536 0.032  9.307 0.02      --       -- --                  --     --                      --    --     --  1.370 0 0 0 --                  2455931.008 2456836.665   89 0 
15081017+7342041 J1508+7342E 11.393 0.037 10.292 0.021  9.719 0.019  9.482 0.019     --       -- --                  --     --                      --    --     --     -- 1 0 0 --                  2455854.580 2456837.700  116 0 
15081193+6221535 J1508+6221  10.664 0.017  9.296 0.025  8.689 0.016  8.425 0.018     --       -- --                  M4.0   arXiv:1502.07580v1      --    --     --  0.971 0 0 0 --                  2455930.938 2456840.756  276 0 
15090689+3254449 J1509+3254  11.648 0.015 10.181 0.022  9.572 0.016  9.290 0.017     --       -- --                  M4.0   2004AJ....128..463R     --    --     --  1.212 0 0 0 --                  2455927.030 2456839.651  206 0 
15100481+1921286 J1510+1921  10.518 0.027  9.056 0.022  8.517 0.026  8.250 0.017  0.059  0.00270 2014ApJ...784..156D M4     1995AJ....110.1838R     --    --  0.057     -- 0 0 0 --                  2455921.997 2456840.829 2458 0 
15101199+4624066 J1510+4624  12.150 0.015 10.629 0.02  10.116 0.021  9.810 0.019  0.045  0.00260 2014ApJ...784..156D M4.5   1997PASP..109..849G     --    -- -0.119     -- 0 0 0 --                  2455905.026 2456836.654   59 0 
15115144+3933024 J1511+3933  11.144 0.018  9.873 0.021  9.276 0.016  9.069 0.018  0.033  0.00076 2007A&A...474..653V M2.5   arXiv:1502.07580v1      --    -- -0.229     -- 0 0 0 --                  2455929.020 2456840.663  303 0 
15115602+1757175 J1511+1757  10.898 0.020  9.556 0.02   9.064 0.027  8.768 0.02   0.043  0.00310 1995gcts.book.....V M3.5   1995AJ....110.1838R -0.324  0.13 -0.160     -- 0 0 0 --                  2455928.046 2456834.675  214 0 
15123818+4543464 J1512+4543  10.431 0.028  8.977 0.02   8.392 0.02   8.108 0.019  0.054  0.00340 2014ApJ...784..156D M5     2014MNRAS.443.2561G     --    --  0.224     -- 0 0 1 2001AJ....121.3259M 2455921.964 2456834.731  643 0 
15144680+6433439 J1514+6433  11.180 0.042  9.785 0.02   9.237 0.017  8.965 0.016  0.057  0.00090 2014ApJ...784..156D M3.5   arXiv:1502.07580v1      --    -- -0.238     -- 0 0 0 --                  2455922.992 2456792.844  186 0 
15163731+5355457 J1516+5355  12.374 0.021 10.759 0.019 10.191 0.028  9.934 0.023  0.047  0.00260 2014ApJ...784..156D --     --                      --    -- -0.059     -- 0 0 0 --                  2455903.023 2456814.785   47 0 
15164073+3910486 J1516+3910  12.919 0.029 10.796 0.021 10.188 0.016  9.813 0.018  0.064  0.00270 2014ApJ...784..156D M5.5   2003AJ....126.3007R -0.259  0.14  0.237     -- 0 0 0 --                  2455926.997 2456840.875  982 0 
15170299+6951497 J1517+6951  11.935 0.013 10.412 0.02   9.836 0.017  9.569 0.02   0.046  0.00130 2014ApJ...784..156D --     --                      --    -- -0.030     -- 0 0 0 --                  2455851.585 2456828.696  122 0 
15175567+5553269 J1517+5553  12.362 0.015 10.843 0.022 10.274 0.021  9.984 0.02   0.043  0.00280 2014ApJ...784..156D M4.0   2004AJ....128..463R     --    -- -0.086     -- 0 0 0 --                  2455903.020 2456838.664   62 0 
15185835+2147521 J1518+2147  12.348 0.014 10.815 0.02  10.257 0.022 10.005 0.018  0.028  0.00210 2014ApJ...784..156D M3     2006AJ....132..866R     --    --  0.125     -- 0 0 0 --                  2455927.022 2456839.744   71 0 
15191869+6751171 J1519+6751  10.885 0.015  9.568 0.021  8.990 0.019  8.773 0.02      --       -- --                  M3     1995AJ....110.1838R     --    --     --  2.215 0 0 0 --                  2455923.038 2456836.657  190 0 
15192126+3403431 J1519+3403E 12.146 0.021 10.460 0.021  9.837 0.023  9.537 0.019     --       -- --                  --     --                      --    --     --  0.588 0 0 0 --                  2455953.003 2456660.061   21 0 
15193634+1828405 J1519+1828  11.804 0.014 10.458 0.021  9.828 0.021  9.571 0.017  0.019  0.00120 2014ApJ...784..156D --     --                      --    --  0.286     -- 0 0 0 --                  2455954.046 2456658.023  105 0 
15204853+2453477 J1520+2453  11.700 0.010 10.248 0.019  9.733 0.03   9.411 0.025  0.034  0.00160 2014ApJ...784..156D --     --                      --    --  0.100     -- 0 0 0 --                  2455954.044 2456466.722   41 0 
15210103+5053230 J1521+5053  14.517 0.031 12.014 0.024 11.327 0.015 10.922 0.019  0.047  0.00450 2014ApJ...784..156D M8.0   2007AJ....133.2825R     --    --  0.175     -- 0 0 0 --                  2455926.043 2456839.644   47 1 
15210182+1151335 J1521+1151  11.291 0.012  9.887 0.023  9.330 0.026  9.073 0.026     --       -- --                  --     --                      --    --     --  1.737 0 0 0 --                  2455929.033 2456818.710 3586 0 
15211607+3945164 J1521+3945  12.690 0.018 10.732 0.023 10.082 0.02   9.745 0.016  0.045  0.00130 2014ApJ...784..156D --     --                      --    --  0.002     -- 0 0 0 --                  2455928.046 2456838.645   39 1 
15212687+1915583 J1521+1915  11.756 0.016 10.423 0.02   9.828 0.02   9.559 0.017  0.027  0.00210 2014ApJ...784..156D --     --                      --    --  0.056     -- 0 0 0 --                  2455930.984 2456838.660  152 0 
15233265+2203268 J1523+2203  12.839 0.011 11.172 0.023 10.595 0.03  10.325 0.018  0.023  0.00240 2014ApJ...784..156D --     --                      --    --  0.243     -- 0 0 0 --                  2455953.964 2456658.050   20 0 
15234442+1759089 J1523+1759  12.094 0.018 10.586 0.022 10.048 0.026  9.812 0.025     --       -- --                  --     --                      --    --     --  2.123 0 0 0 --                  2455927.048 2456828.695   70 0 
15235112+1727569 J1523+1727  10.629 0.014  9.105 0.024  8.620 0.032  8.279 0.023  0.085  0.00290 1995gcts.book.....V M4.5   1995AJ....110.1838R -0.290  0.13 -0.066     -- 0 0 0 --                  2455950.055 2456837.692  623 0 
15235144+5828064 J1523+5828  11.397 0.029  9.905 0.02   9.342 0.017  9.075 0.019     --       -- --                  M4.0   arXiv:1502.07580v1      --    --     --  1.173 0 0 0 --                  2455904.043 2456837.789   78 0 
15242475+2925318 J1524+2925  13.484 0.016 11.206 0.022 10.535 0.021 10.155 0.015  0.078  0.00440 2014ApJ...784..156D M7.5   2002AJ....124..519R     --    --  0.198     -- 0 0 0 --                  2455928.032 2456840.865  934 0 
15254354+3112121 J1525+3112  12.356 0.008 10.651 0.027 10.045 0.032  9.699 0.019     --       -- --                  --     --                      --    --     --  0.632 0 0 0 --                  2455927.007 2456836.740   28 0 
15263317+5522206 J1526+5522  12.364 0.018 10.703 0.02  10.126 0.017  9.822 0.019  0.042  0.00380 2014ApJ...784..156D M4.5   2004AJ....128..463R     --    --  0.127     -- 0 0 0 --                  2455925.976 2456830.665   56 0 
15270454+6136505 J1527+6136  11.964 0.031 10.585 0.022 10.007 0.029  9.734 0.023  0.026  0.00130 2014ApJ...784..156D --     --                      --    --  0.079     -- 0 0 0 --                  2455904.032 2456836.915   86 0 
15270892+1427386 J1527+1427  12.529 0.022 11.043 0.022 10.448 0.023 10.184 0.018  0.037  0.00360 2014ApJ...784..156D --     --                      --    -- -0.102     -- 0 0 0 --                  2455931.020 2456840.705   51 0 
15272423+3714148 J1527+3714  12.583 0.026 11.043 0.022 10.482 0.022 10.239 0.018     --       -- --                  --     --                      --    --     --  2.231 0 0 0 --                  2455922.985 2456830.704  727 0 
15294392+4252498 J1529+4252  11.160 0.020  9.587 0.021  9.016 0.021  8.719 0.018  0.051  0.00210 2014ApJ...784..156D M4.5   1995AJ....110.1838R -0.019  0.12  0.199     -- 0 0 1 2014ApJ...789..102J 2455927.053 2456827.749  136 0 
15303032+0926014 J1530+0926  11.375 0.033  9.569 0.025  9.006 0.025  8.661 0.025  0.123  0.00430 2014ApJ...784..156D M5.5   arXiv:1502.07580v1  -0.091  0.12 -0.067     -- 0 0 0 --                  2455925.048 2456839.779   53 0 
15315427+2851096 J1531+2851  11.257 0.033  9.673 0.022  9.110 0.019  8.820 0.017  0.036  0.00185 2010AJ....140..897R M4.0   2010AJ....140..897R  0.106  0.12  0.344     -- 0 0 1 2009ApJ...704..975J 2455927.023 2456837.849  107 0 
15323376+0912521 J1532+0912  11.684 0.015 10.344 0.022  9.786 0.026  9.508 0.022     --       -- --                  --     --                      --    --     --  2.455 0 0 0 --                  2455926.057 2456838.706  171 0 
15333933+4615027 J1533+4615  10.848 0.018  9.417 0.021  8.795 0.023  8.531 0.018  0.046  0.00200 2014ApJ...784..156D M3.5   1995AJ....110.1838R     --    --  0.202     -- 0 0 0 --                  2455927.048 2456839.660  293 0 
15335062+2510106 J1533+2510  11.859 0.013 10.433 0.018  9.819 0.017  9.586 0.015  0.034  0.00210 2014ApJ...784..156D M3.5   2009ApJ...699..649S     --    --  0.015     -- 0 0 0 --                  2455931.030 2456838.736   82 0 
15335872+6441210 J1533+6441  13.097 0.015 11.383 0.021 10.874 0.032 10.574 0.025  0.029  0.00400 2014ApJ...784..156D --     --                      --    --  0.124     -- 0 0 1 This work           2455851.595 2456659.990  142 0 
15340386+5122023 J1534+5122  10.931 0.027  9.370 0.021  8.778 0.017  8.487 0.02   0.067  0.00190 2014ApJ...784..156D M4.5   arXiv:1502.07580v1      --    --  0.122     -- 0 0 0 --                  2455927.038 2456839.746  144 0 
15341153+4619426 J1534+4619  11.119 0.016  9.739 0.021  9.210 0.016  8.947 0.016  0.042  0.00220 2014ApJ...784..156D --     --                      --    -- -0.116     -- 0 0 0 --                  2455927.048 2456839.660  293 0 
15343054+1416181 J1534+1416  11.072 0.012  9.642 0.022  9.060 0.022  8.809 0.018  0.049  0.00340 1995gcts.book.....V M4     1995AJ....110.1838R -0.156  0.12  0.008     -- 0 0 0 --                  2455964.023 2456660.040   56 0 
15345086+1800131 J1534+1800  12.291 0.015 10.595 0.022 10.010 0.02   9.713 0.019  0.060  0.00340 2014ApJ...784..156D M5.0   2003AJ....126.3007R -0.112  0.13 -0.008     -- 0 0 0 --                  2455923.035 2456838.686 2671 0 
15350514+6254557 J1535+6254  11.604 0.033 10.341 0.021  9.834 0.017  9.605 0.015  0.033  0.00140 2014ApJ...784..156D --     --                      --    -- -0.614     -- 1 0 0 --                  2455904.050 2456837.710  180 0 
15352039+1743045 J1535+1743  11.880 0.014 10.282 0.022  9.800 0.02   9.519 0.02   0.070  0.00210 1995gcts.book.....V M4.5   1995AJ....110.1838R -0.388  0.13 -0.298     -- 0 0 0 --                  2455923.035 2456838.686 2671 0 
15352059+1742470 J1535+1742   9.997 0.013  8.694 0.026  8.149 0.017  7.940 0.018  0.070  0.00210 1995gcts.book.....V M3     2014MNRAS.443.2561G -0.493  0.14 -0.433     -- 0 0 0 --                  2455923.035 2456838.686 2671 0 
15352566+6005077 J1535+6005E 10.684 0.017  9.270 0.021  8.700 0.019  8.412 0.019  0.052  0.00062 2007A&A...474..653V M4.1   2013AJ....145...52M     --    --  0.093     -- 0 0 0 --                  2455853.583 2456837.665  217 0 
15353572+2912577 J1535+2912  12.770 0.015 11.126 0.023 10.504 0.028 10.249 0.02   0.043  0.00250 2014ApJ...784..156D --     --                      --    -- -0.003     -- 0 0 0 --                  2455954.018 2456658.016   27 0 
15400352+4329396 J1540+4329N  9.423 0.017  8.312 0.029  7.777 0.031  7.563 0.026  0.074  0.00480 1995gcts.book.....V M3     2014MNRAS.443.2561G     --    -- -0.886     -- 1 0 0 --                  2455927.008 2456840.706  480 0 
15411642+7559347 J1541+7559   9.634 0.018  8.260 0.018  7.716 0.02   7.442 0.023  0.075  0.00240 2007A&A...474..653V M3     2014MNRAS.443.2561G     --    --  0.005     -- 0 0 0 --                  2455854.628 2456946.621  617 0 
15421140+2447058 J1542+2447  11.715 0.017 10.371 0.021  9.761 0.019  9.499 0.019     --       -- --                  --     --                      --    --     --  2.180 0 0 0 --                  2455928.009 2456830.659  172 0 
15421300+6537051 J1542+6537  11.712 0.025 10.230 0.021  9.614 0.027  9.365 0.02   0.035  0.00140 2014ApJ...784..156D --     --                      --    --  0.166     -- 0 0 0 --                  2455858.574 2456840.807  158 0 
15421432+6533122 J1542+6533  11.523 0.029 10.111 0.021  9.517 0.028  9.275 0.02   0.031  0.00180 2014ApJ...784..156D --     --                      --    --  0.131     -- 0 0 0 --                  2455858.574 2456840.807  158 0 
15434848+2552376 J1543+2552  11.543 0.011 10.022 0.02   9.491 0.015  9.233 0.02   0.045  0.00170 2014ApJ...784..156D M4.1   2009ApJ...699..649S     --    --  0.009     -- 0 0 0 --                  2455954.050 2456657.998   58 0 
15460441+0441311 J1546+0441N 12.017 0.015 10.574 0.036 10.095 0.04   9.696 0.034  0.035  0.00220 2014ApJ...784..156D --     --                      --    --  0.037     -- 1 1 0 --                  2455954.027 2456660.063   55 0 
15462342+3102545 J1546+3102  12.870 0.013 11.135 0.021 10.586 0.028 10.264 0.021     --       -- --                  --     --                      --    --     --  1.315 0 0 0 --                  2455927.050 2456836.675  167 0 
15471513+0149218 J1547+0149  12.621 0.011 10.637 0.026 10.010 0.024  9.667 0.019  0.060  0.00370 2014ApJ...784..156D --     --                      --    --  0.194     -- 1 0 0 --                  2455950.028 2456836.692  138 0 
15472743+4507512 J1547+4507  10.590 0.015  9.082 0.021  8.463 0.024  8.215 0.018     --       -- --                  M4.0   arXiv:1502.07580v1      --    --     --  0.046 0 0 1 2011AJ....141..166H 2455929.019 2456837.650  108 0 
15473092+3044169 J1547+3044E 11.431 0.013 10.148 0.032  9.593 0.04   9.313 0.03      --       -- --                  --     --                      --    --     --  2.687 0 1 0 --                  2455927.050 2456836.675  167 0 
15474070+2241165 J1547+2241  11.114 0.015  9.543 0.022  8.932 0.03   8.647 0.022  0.040  0.00290 2014ApJ...784..156D M4.5   arXiv:1502.07580v1   0.202  0.12  0.327     -- 0 0 0 --                  2455923.050 2456839.688   57 0 
15480367+5939012 J1548+5939  11.076 0.021  9.584 0.021  8.974 0.018  8.686 0.02   0.046  0.00220 2014ApJ...784..156D --     --                      --    --  0.233     -- 0 0 0 --                  2455858.571 2456840.882  290 0 
15485019+3334350 J1548+3334  12.385 0.013 10.894 0.021 10.317 0.02  10.101 0.019     --       -- --                  --     --                      --    --     --  2.389 0 0 0 --                  2455980.982 2456838.891   71 0 
15493833+3448555 J1549+3448  10.297 0.015  8.728 0.023  8.145 0.024  7.837 0.021  0.059  0.00380 1995gcts.book.....V M4     2014MNRAS.443.2561G     --    --  0.321     -- 0 0 1 2015ApJS..216....7B 2455927.987 2456819.780  434 0 
15495517+7939517 J1549+7939  11.402 0.013  9.721 0.021  9.155 0.021  8.864 0.014  0.080  0.00500 2014ApJ...784..156D M5.0   arXiv:1502.07580v1      --    --  0.020     -- 0 0 0 --                  2455854.589 2456946.631   80 0 
15501855+3437158 J1550+3437N 10.598 0.026 11.025 0.032  9.390 0.13  10.172 0.031     --       -- --                  --     --                      --    --     --     -- 1 0 0 --                  2455927.987 2456819.780  434 0 
15501862+3437114 J1550+3437S 10.544 0.024  9.414 0.024  8.751 0.026  8.535 0.025     --       -- --                  --     --                      --    --     --     -- 1 0 0 --                  2455927.987 2456819.780  434 0 
15505147+1825385 J1550+1825  12.447 0.033 10.848 0.022 10.233 0.028  9.957 0.024     --       -- --                  --     --                      --    --     --  1.348 0 0 0 --                  2455925.041 2456837.661   72 0 
15512179+2931062 J1551+2931  10.332 0.020  8.961 0.024  8.380 0.04   8.151 0.017  0.064  0.00320 2014ApJ...784..156D M4     2014MNRAS.443.2561G     --    -- -0.132     -- 0 0 0 --                  2455929.027 2456830.650  269 0 
15525655+1356282 J1552+1356  12.061 0.020 10.566 0.02   9.917 0.02   9.687 0.02   0.024  0.00230 2014ApJ...784..156D --     --                      --    --  0.311     -- 0 0 0 --                  2455928.018 2456838.680   81 0 
15553178+3512028 J1555+3512  10.568 0.015  8.928 0.02   8.263 0.034  8.041 0.026  0.035  0.00370 2014ApJ...784..156D M5.3   2009ApJ...699..649S  0.864  0.18  0.466     -- 0 0 1 2001AJ....121.3259M 2455927.021 2456839.755  170 0 
15554854+0319237 J1555+0319  11.674 0.019 10.207 0.024  9.625 0.026  9.311 0.021  0.022  0.00330 2014ApJ...784..156D --     --                      --    --  0.432     -- 0 0 0 --                  2455980.950 2456828.694   58 0 
15561885+2347243 J1556+2347  12.286 0.016 10.888 0.022 10.371 0.021 10.117 0.019  0.035  0.00190 2014ApJ...784..156D --     --                      --    -- -0.358     -- 0 0 0 --                  2455930.999 2456840.700   51 0 
15574826+0901099 J1557+0901  10.740 0.012  9.282 0.019  8.691 0.027  8.434 0.02      --       -- --                  M4.0   arXiv:1502.07580v1      --    --     --  0.603 0 0 0 --                  2455935.021 2456840.733  103 0 
15575373+1441071 J1557+1441  11.160 0.016 10.215 0.022  9.569 0.023  9.385 0.019     --       -- --                  --     --                      --    --     --     -- 1 0 0 --                  2455931.054 2456836.687  120 0 
15592924+2321387 J1559+2321  12.544 0.043 10.975 0.023 10.382 0.021 10.066 0.018  0.037  0.00150 2014ApJ...784..156D M4.5   2003AJ....126.3007R     --    --  0.084     -- 0 0 0 --                  2455925.038 2456838.716   73 0 
16002476+1946290 J1600+1946  13.840 0.021 12.083 0.022 11.534 0.021 11.229 0.02   0.039  0.00630 2014ApJ...784..156D --     --                      --    -- -0.206     -- 0 0 0 --                  2455927.049 2456834.702  480 0 
16014360+3010502 J1601+3010   9.976 0.012  8.666 0.018  8.086 0.023  7.873 0.033  0.054  0.00540 2014ApJ...784..156D M3     2014MNRAS.443.2561G     --    -- -0.121     -- 0 0 0 --                  2455945.058 2456839.660 4159 0 
16014453+3027407 J1601+3027W 12.016 0.013 10.427 0.022  9.839 0.02   9.540 0.02   0.036  0.00460 2014ApJ...784..156D M4.5   1995AJ....110.1838R     --    --  0.198     -- 0 0 0 --                  2455945.058 2456839.660 4157 0 
16015262+3027347 J1601+3027E 10.839 0.012  9.530 0.022  8.949 0.02   8.692 0.018  0.028  0.00390 2014ApJ...784..156D M2.5   1995AJ....110.1838R     --    --  0.125     -- 0 0 0 --                  2455945.058 2456839.660 4167 0 
16022326+3310168 J1602+3310  12.367 0.012 10.884 0.02  10.263 0.022  9.997 0.015  0.038  0.00290 2014ApJ...784..156D --     --                      --    -- -0.032     -- 0 0 0 --                  2455931.004 2456839.678   56 0 
16024164+0131580 J1602+0131  12.777 0.017 10.887 0.024 10.386 0.022 10.033 0.019  0.063  0.00690 2014ApJ...784..156D --     --                      --    --  0.003     -- 0 0 0 --                  2455980.981 2456840.711   35 0 
16025098+2035218 J1602+2035   9.657 0.034  8.132 0.02   7.648 0.023  7.369 0.017  0.100  0.00310 1995gcts.book.....V M4     2014MNRAS.443.2561G -0.190  0.12  0.005     -- 0 0 0 --                  2455927.053 2456837.725  226 0 
16041322+2331386 J1604+2331  11.679 0.007  9.971 0.019  9.403 0.026  9.065 0.02   0.038  0.00450 2014ApJ...784..156D M5.0   arXiv:1502.07580v1   0.076  0.12  0.196     -- 0 0 0 --                  2455980.012 2456446.858   14 1 
16041654+4009193 J1604+4009  12.206 0.016 10.677 0.018 10.080 0.018  9.768 0.018  0.039  0.00290 2014ApJ...784..156D --     --                      --    --  0.095     -- 0 0 0 --                  2455923.042 2456838.691   60 0 
16045252+4827417 J1604+4827  11.144 0.008  9.686 0.021  9.049 0.018  8.788 0.015  0.042  0.00270 2014ApJ...784..156D M3.5   2004AJ....128..463R     --    --  0.226     -- 0 0 0 --                  2455851.589 2456470.762  142 0 
16061363+2901553 J1606+2901   9.702 0.022  8.473 0.02   7.800 0.018  7.601 0.016  0.024  0.00150 2014ApJ...784..156D M3     2014MNRAS.443.2561G     --    -- -0.023     -- 0 0 0 --                  2455931.034 2456836.652  467 0 
16063390+4054216 J1606+4054  13.098 0.013 11.050 0.018 10.423 0.015 10.072 0.019  0.073  0.00400 2014ApJ...784..156D M6.0   2003AJ....126.3007R     --    --  0.077     -- 0 0 0 --                  2455983.014 2456658.061   20 0 
16071362+2650173 J1607+2650  10.890 0.017  9.620 0.023  9.027 0.021  8.799 0.019  0.038  0.00200 2014ApJ...784..156D M2     1995AJ....110.1838R -0.213  0.13 -0.189     -- 0 0 0 --                  2455925.036 2456839.653  165 0 
16072820+0557594 J1607+0557  10.816 0.014  9.525 0.024  8.947 0.044  8.651 0.021  0.040  0.00150 2014ApJ...784..156D M3.5   1995AJ....110.1838R     --    --  0.000     -- 0 0 0 --                  2455947.039 2456833.668  233 0 
16085975+5033390 J1608+5033  12.577 0.013 10.960 0.021 10.381 0.02  10.072 0.012  0.026  0.00210 2014ApJ...784..156D M4.5   2003AJ....126.3007R     --    --  0.238     -- 0 0 0 --                  2455853.599 2456457.915   43 0 
16100230+0604465 J1610+0604  11.611 0.028 10.264 0.022  9.711 0.022  9.460 0.023  0.040  0.00280 2014ApJ...784..156D --     --                      --    -- -0.288     -- 0 0 0 --                  2455948.048 2456834.749  130 0 
16102885+7354329 J1610+7354  12.212 0.017 10.683 0.021 10.104 0.021  9.852 0.022     --       -- --                  --     --                      --    --     --  1.774 0 0 0 --                  2455853.631 2456839.937 2093 0 
16103040+3954258 J1610+3954  13.580 0.014 11.827 0.024 11.191 0.028 10.858 0.022     --       -- --                  --     --                      --    --     --  1.666 0 0 0 --                  2455850.596 2456838.732  416 0 
16103621+0947156 J1610+0947  12.987 0.015 11.331 0.02  10.806 0.021 10.502 0.021  0.039  0.00260 2014ApJ...784..156D --     --                      --    -- -0.060     -- 0 0 0 --                  2455980.025 2456466.653   16 0 
16112810+0704000 J1611+0704  11.062 0.016  9.769 0.023  9.280 0.024  9.015 0.021  0.040  0.00150 2014ApJ...784..156D --     --                      --    -- -0.415     -- 0 0 0 --                  2455948.052 2456818.714  138 0 
16114959+5821458 J1611+5821  11.669 0.023 10.489 0.022  9.947 0.022  9.715 0.019  0.024  0.00170 2014ApJ...784..156D --     --                      --    -- -0.578     -- 0 0 0 --                  2455858.612 2456838.678  159 0 
16120259+3158476 J1612+3158W 11.701 0.024 10.272 0.022  9.674 0.022  9.429 0.018  0.044  0.00160 2014ApJ...784..156D M3.5   2004AJ....128..463R     --    -- -0.099     -- 1 0 0 --                  2455931.035 2456839.712  125 0 
16120327+3158454 J1612+3158E 13.398 0.090 11.844 0.022 11.249 0.022 10.936 0.018  0.056  0.00560 2014ApJ...784..156D --     --                      --    -- -0.588     -- 1 0 0 --                  2455931.035 2456839.712  125 1 
16143285+1906101 J1614+1906  10.320 0.010  8.990 0.023  8.478 0.017  8.262 0.02   0.061  0.00240 2014ApJ...784..156D M3.5   2013AJ....145..102L -0.460  0.15 -0.429     -- 0 0 0 --                  2455930.057 2456836.741  248 0 
16144001+0049464 J1614+0049  11.957 0.015 10.555 0.026  9.983 0.027  9.701 0.019  0.032  0.00220 2014ApJ...784..156D --     --                      --    --  0.008     -- 0 0 0 --                  2455982.991 2456837.759   92 0 
16144378+0452085 J1614+0452  10.831 0.013  9.476 0.022  8.896 0.027  8.625 0.021  0.031  0.00320 2014ApJ...784..156D M3.5   1995AJ....110.1838R     --    --  0.220     -- 0 0 0 --                  2455982.988 2456839.678  185 0 
16151006+3151495 J1615+3151  11.903 0.020 10.336 0.022  9.849 0.02   9.546 0.018  0.067  0.00160 2014ApJ...784..156D M5.0   2007AJ....133.2825R     --    -- -0.274     -- 0 0 0 --                  2455925.043 2456934.648  105 0 
16163158+0725584 J1616+0725  13.554 0.035 11.610 0.022 11.073 0.024 10.712 0.023  0.038  0.00196 2007A&A...474..653V --     --                      --    --  0.176     -- 0 0 0 --                  2455948.052 2456838.742   40 0 
16164221+5839432 J1616+5839  11.883 0.016 10.181 0.029  9.570 0.023  9.271 0.018  0.035  0.00580 2014ApJ...784..156D M5.0   arXiv:1502.07580v1   0.298  0.12  0.197     -- 0 0 0 --                  2455854.579 2456837.891  105 1 
16182094+7543081 J1618+7543  12.351 0.014 10.841 0.022 10.277 0.021  9.991 0.016  0.034  0.00017 2007A&A...474..653V M4.0   arXiv:1502.07580v1      --    --  0.035     -- 0 0 0 --                  2455854.586 2456840.891   86 0 
16191059+1957259 J1619+1957  12.569 0.012 10.967 0.021 10.425 0.029 10.156 0.02      --       -- --                  --     --                      --    --     --  1.830 1 0 0 --                  2455931.018 2456837.788   59 0 
16191111+0140411 J1619+0140  11.404 0.017  9.883 0.019  9.347 0.027  9.041 0.02      --       -- --                  --     --                  -0.025  0.13     --  0.929 0 0 0 --                  2455945.057 2456840.656   86 0 
16212520+2443209 J1621+2443  13.682 0.018 11.980 0.027 11.485 0.034 11.150 0.02   0.044  0.00480 2014ApJ...784..156D --     --                      --    -- -0.373     -- 1 0 0 --                  2455929.023 2456836.649   40 0 
16213163+3519379 J1621+3519  13.431 0.014 11.633 0.021 11.078 0.022 10.777 0.019  0.055  0.00270 2014ApJ...784..156D --     --                      --    -- -0.350     -- 0 0 0 --                  2456305.973 2456945.600  345 0 
16252420+4854154 J1625+4854  12.408 0.011 10.823 0.019 10.251 0.017  9.971 0.012  0.040  0.00160 2014ApJ...784..156D --     --                      --    --  0.029     -- 0 0 0 --                  2455858.610 2456838.688   69 0 
16281707+1334204 J1628+1334  13.460 0.017 11.659 0.022 10.997 0.021 10.672 0.018  0.036  0.00240 2014ApJ...784..156D M5     2007AJ....133..439C     --    --  0.169     -- 0 0 0 --                  2455948.055 2456834.737   30 0 
16304186+7009191 J1630+7009  13.142 0.012 11.475 0.023 10.888 0.023 10.553 0.015  0.037  0.00210 2014ApJ...784..156D --     --                      --    --  0.066     -- 0 0 0 --                  2455851.588 2456836.860 1008 0 
16311879+4051516 J1631+4051  11.274 0.016  9.461 0.023  8.869 0.023  8.506 0.016  0.083  0.00260 2014ApJ...784..156D M5     1995AJ....110.1838R  0.476  0.12  0.158     -- 0 0 0 --                  2455854.618 2456838.677   67 0 
16312806+4710212 J1631+4710  10.822 0.009  9.397 0.022  8.772 0.026  8.513 0.022  0.066  0.00180 2014ApJ...784..156D M3.5   arXiv:1502.07580v1      --    -- -0.028     -- 0 0 0 --                  2455853.583 2456840.854  217 0 
16313507+1733494 J1631+1733  10.230 0.016  8.926 0.019  8.431 0.016  8.178 0.017  0.053  0.00290 1995gcts.book.....V M3     2014MNRAS.443.2561G -0.367  0.13 -0.336     -- 0 0 0 --                  2455959.052 2456837.737  402 0 
16325284+0950259 J1632+0950  10.381 0.006  8.988 0.029  8.455 0.031  8.160 0.023  0.072  0.00230 2014ApJ...784..156D M3     2014MNRAS.443.2561G     --    -- -0.135     -- 0 0 0 --                  2455980.002 2456446.683   48 0 
16340737+0038043 J1634+0038  11.163 0.012  9.866 0.024  9.276 0.022  9.021 0.019  0.026  0.00100 2014ApJ...784..156D --     --                      --    --  0.087     -- 0 0 0 --                  2455947.020 2456838.791  227 0 
16341463+5344142 J1634+5344  12.197 0.016 10.832 0.027 10.204 0.031  9.940 0.022     --       -- --                  --     --                      --    --     --  2.383 0 0 0 --                  2455850.591 2456839.783  120 0 
16342543+4750284 J1634+4750  12.378 0.017 10.743 0.026 10.148 0.019  9.862 0.014  0.058  0.00280 2014ApJ...784..156D M4.5   2003AJ....126.3007R     --    -- -0.091     -- 0 0 0 --                  2455853.609 2456839.725   67 0 
16343937+0051089 J1634+0051  12.071 0.032 10.622 0.027 10.113 0.023  9.810 0.023     --       -- --                  --     --                      --    --     --  2.227 0 0 0 --                  2455948.031 2456837.761  116 0 
16352740+3500577 J1635+3500  10.090 0.018  8.615 0.021  8.048 0.024  7.788 0.026  0.062  0.00270 2014ApJ...784..156D M4     2014MNRAS.443.2561G     --    --  0.208     -- 0 0 1 2015ApJS..216....7B 2455928.019 2456830.755  177 0 
16360563+0848491 J1636+0848  10.820 0.043  9.419 0.027  8.803 0.042  8.510 0.025  0.065  0.00420 1995gcts.book.....V M4     1995AJ....110.1838R  0.080  0.12 -0.021     -- 0 0 0 --                  2455948.001 2456837.735  213 0 
16365595+2724223 J1636+2724  13.434 0.017 11.631 0.022 11.025 0.03  10.730 0.02   0.046  0.00370 2014ApJ...784..156D --     --                      --    -- -0.037     -- 1 0 0 --                  2455851.603 2456839.916 1225 0 
16370146+3535456 J1637+3535  12.930 0.015 11.135 0.022 10.545 0.022 10.240 0.019  0.079  0.00620 2014ApJ...784..156D M5.5   2003AJ....126.3007R     --    -- -0.520     -- 1 0 0 --                  2455853.580 2456833.888  798 0 
16400599+0042188 J1640+0042  10.613 0.012  9.116 0.037  8.585 0.034  8.209 0.024  0.089  0.00230 1995gcts.book.....V M4     1995AJ....110.1838R -0.055  0.13 -0.004     -- 0 0 0 --                  2455948.021 2456839.697 1036 0 
16402068+6736046 J1640+6736  11.832 0.019  9.854 0.023  9.294 0.021  8.950 0.014  0.074  0.00290 2014ApJ...784..156D M5.5   1995AJ....110.1838R  0.130  0.13  0.156     -- 0 0 0 --                  2455855.579 2456839.809   87 0 
16403235+0551447 J1640+0551  11.613 0.017 10.231 0.024  9.607 0.022  9.382 0.025  0.040  0.00140 2014ApJ...784..156D --     --                      --    -- -0.098     -- 0 0 0 --                  2455945.053 2456833.706  171 0 
16421503+4159431 J1642+4159  12.056 0.014 10.500 0.025  9.914 0.022  9.618 0.015  0.043  0.00200 2014ApJ...784..156D --     --                      --    --  0.081     -- 0 0 0 --                  2455850.587 2456833.796  125 0 
16454331+0444397 J1645+0444  12.434 0.012 10.713 0.024 10.081 0.026  9.791 0.021  0.064  0.00440 2014ApJ...784..156D --     --                      --    -- -0.006     -- 0 0 0 --                  2455947.053 2456446.764   14 0 
16461742+6335100 J1646+6335  11.541 0.027 10.187 0.021  9.640 0.029  9.441 0.022  0.035  0.00310 2014ApJ...784..156D --     --                      --    -- -0.315     -- 0 0 0 --                  2455853.581 2456946.607 1309 0 
16463154+3434554 J1646+3434  12.556 0.016 10.533 0.018  9.968 0.017  9.606 0.02   0.084  0.00076 2009AJ....137..402G M6.0   arXiv:1502.07580v1      --    --  0.099     -- 0 0 0 --                  2455858.569 2456945.628  350 0 
16470576+4117062 J1647+4117  14.143 0.014 12.140 0.024 11.512 0.022 11.136 0.018  0.050  0.01710 2014ApJ...784..156D M6.0   2007AJ....133.2825R     --    -- -0.107     -- 0 0 0 --                  2455857.579 2456840.759  520 0 
16490075+0838331 J1649+0838  11.341 0.014  9.911 0.026  9.351 0.03   9.101 0.024  0.040  0.00150 2014ApJ...784..156D --     --                      --    --  0.002     -- 0 0 0 --                  2455945.044 2456818.847  182 0 
16492028+5101177 J1649+5101  11.826 0.012 10.296 0.021  9.647 0.017  9.376 0.014  0.055  0.00220 2014ApJ...784..156D M4.0   2005A&A...442..211S     --    --  0.014     -- 0 0 0 --                  2455850.582 2456946.644  316 0 
16503451+5202034 J1650+5202  11.593 0.012 10.270 0.025  9.705 0.021  9.452 0.014     --       -- --                  --     --                      --    --     --  2.656 0 0 0 --                  2455850.604 2456837.705  130 0 
16505794+2227058 J1650+2227  10.777 0.016  9.136 0.017  8.571 0.023  8.309 0.021  0.100  0.00300 2014ApJ...784..156D M4.5   1995AJ....110.1838R -0.083  0.14 -0.028     -- 1 0 0 --                  2455982.910 2456837.696   68 0 
16510707+7809173 J1651+7809  13.393 0.031 11.441 0.018 10.839 0.019 10.462 0.022  0.065  0.00260 2014ApJ...784..156D --     --                      --    -- -0.108     -- 0 0 0 --                  2455854.581 2456934.732  100 0 
16510995+3555071 J1651+3555  11.923 0.016 10.334 0.022  9.755 0.032  9.488 0.021  0.052  0.00370 2014ApJ...784..156D M4.0   2007AJ....133.2825R     --    --  0.006     -- 0 0 1 2012ApJ...754...44J 2455850.579 2456946.594  106 0 
16524947+6304389 J1652+6304  11.194 0.013  9.592 0.023  9.028 0.028  8.756 0.024  0.078  0.00400 2014ApJ...784..156D M4.5   arXiv:1502.07580v1  -0.195  0.13 -0.040     -- 0 0 0 --                  2455853.580 2456838.750 1768 0 
16531534+0000148 J1653+0000  14.048 0.025 11.875 0.023 11.256 0.032 10.873 0.022  0.043  0.00380 2014ApJ...784..156D --     --                      --    --  0.263     -- 0 0 0 --                  2455953.045 2456838.712   49 0 
16533915+5603272 J1653+5603  11.264 0.023  9.859 0.021  9.347 0.027  9.098 0.023  0.058  0.00190 2014ApJ...784..156D M3.5   arXiv:1502.07580v1      --    -- -0.379     -- 0 0 0 --                  2455858.600 2456934.680  219 0 
16572294+1328092 J1657+1328  11.506 0.019 10.036 0.026  9.423 0.03   9.175 0.02   0.031  0.00180 2014ApJ...784..156D M4     1995AJ....110.1838R     --    --  0.273     -- 0 0 0 --                  2455851.607 2456461.749   65 0 
16580333+6436372 J1658+6436  12.057 0.017 10.497 0.018  9.917 0.02   9.639 0.016     --       -- --                  --     --                      --    --     --  1.278 0 0 0 --                  2455850.607 2456837.738   78 0 
16582531+1358106 J1658+1358  10.266 0.018  8.801 0.022  8.282 0.017  7.969 0.019  0.056  0.00220 2014ApJ...784..156D M5     2014MNRAS.443.2561G     --    --  0.209     -- 0 0 1 2001AJ....122.3466M 2455853.583 2456946.629  186 0 
17010211+0812264 J1701+0812N 10.788 0.009  9.437 0.023  8.802 0.042  8.553 0.023  0.057  0.00160 2014ApJ...784..156D M3.5   1995AJ....110.1838R     --    -- -0.065     -- 0 1 0 --                  2455948.028 2456839.706  165 0 
17013354+0709483 J1701+0709  12.133 0.014 10.665 0.022 10.112 0.022  9.808 0.021  0.048  0.00240 2014ApJ...784..156D --     --                      --    -- -0.180     -- 0 0 0 --                  2455950.033 2456840.749   62 0 
17014590+7411513 J1701+7411  10.867 0.013  9.435 0.02   8.895 0.015  8.624 0.02   0.067  0.00250 2014ApJ...784..156D M3.5   arXiv:1502.07580v1      --    -- -0.183     -- 0 0 0 --                  2455862.662 2456836.935   94 0 
17032384+5124219 J1703+5124  10.408 0.016  8.768 0.027  8.193 0.018  7.921 0.021  0.105  0.00250 1995gcts.book.....V M5     2014MNRAS.443.2561G -0.041  0.12  0.061     -- 0 0 0 --                  2455855.585 2456836.653  189 0 
17033134+3725442 J1703+3725  11.857 0.029 10.428 0.022  9.840 0.022  9.579 0.018  0.031  0.00100 2014ApJ...784..156D --     --                      --    --  0.094     -- 0 0 0 --                  2455858.580 2456834.847  218 0 
17052530+3158174 J1705+3158  11.850 0.020 10.486 0.02   9.923 0.022  9.647 0.018     --       -- --                  --     --                      --    --     --  2.417 0 0 0 --                  2455858.577 2456837.756  171 0 
17071260+4136445 J1707+4136  12.282 0.029 10.690 0.023 10.122 0.031  9.826 0.022  0.047  0.00280 2014ApJ...784..156D M4.5   2003AJ....126.3007R     --    -- -0.012     -- 0 0 0 --                  2455857.640 2456834.763   66 0 
17074083+0722066 J1707+0722  10.799 0.016  9.284 0.026  8.654 0.029  8.419 0.025  0.082  0.00230 2014ApJ...784..156D M5     1995AJ....110.1838R -0.200  0.13 -0.043     -- 0 0 1 2005ASPC..338..288P 2455980.041 2456818.719   70 0 
17092601+3909384 J1709+3909  11.199 0.010  9.842 0.022  9.291 0.02   9.034 0.019  0.044  0.00300 2014ApJ...784..156D M3.0   arXiv:1502.07580v1  -0.276  0.14 -0.190     -- 1 0 0 --                  2455855.634 2456665.049   58 0 
17095274+1155341 J1709+1155  11.107 0.013  9.611 0.024  8.997 0.025  8.729 0.023     --       -- --                  M4     1995AJ....110.1838R     --    --     --  0.545 0 0 0 --                  2455948.052 2456837.843  101 0 
17105910+7152170 J1710+7152  12.206 0.029 10.807 0.021 10.246 0.017  9.999 0.014  0.034  0.00380 2014ApJ...784..156D --     --                      --    -- -0.217     -- 0 0 0 --                  2455855.674 2456830.777  716 0 
17114604+4029014 J1711+4029  12.653 0.013 11.074 0.02  10.562 0.022 10.271 0.019  0.074  0.00510 2014ApJ...784..156D M4.5   2003AJ....126.3007R     --    -- -0.572     -- 0 0 0 --                  2455857.578 2456836.687   40 1 
17140881+6047303 J1714+6047  13.431 0.021 11.658 0.02  11.186 0.023 10.862 0.018  0.069  0.00440 2014ApJ...784..156D M5.5   2004AJ....128..463R     --    -- -0.759     -- 1 0 0 --                  2456291.021 2456840.970  906 1 
17151894+0457496 J1715+0457  11.369 0.016  9.750 0.024  9.094 0.024  8.782 0.02   0.069  0.00060 2013A&A...551A..48A M4.5   1995AJ....110.1838R  0.259  0.12  0.142     -- 0 0 0 --                  2455980.985 2456838.739  533 0 
17163091+6939501 J1716+6939  11.946 0.014 10.478 0.021  9.851 0.015  9.590 0.02   0.032  0.00190 2014ApJ...784..156D --     --                      --    --  0.168     -- 0 0 0 --                  2455858.614 2456838.673  112 0 
17164779+1133523 J1716+1133  11.268 0.012  9.799 0.023  9.184 0.025  8.918 0.021  0.038  0.00250 2014ApJ...784..156D M4.0   arXiv:1502.07580v1      --    --  0.242     -- 0 0 0 --                  2455853.588 2456837.709 1631 0 
17173857+5224227 J1717+5224  11.191 0.012  9.768 0.024  9.200 0.018  8.931 0.013  0.055  0.00055 2007A&A...474..653V M3.5   arXiv:1502.07580v1  -0.088  0.12 -0.112     -- 0 0 0 --                  2455858.577 2456838.744  121 0 
17174408+1140117 J1717+1140  11.538 0.015  9.817 0.023  9.260 0.023  8.931 0.026  0.079  0.00330 1995gcts.book.....V M5     1995AJ....110.1838R -0.040  0.12  0.074     -- 0 0 0 --                  2455853.614 2456834.835 1073 0 
17183166+2555054 J1718+2555  11.437 0.011 10.003 0.018  9.434 0.019  9.142 0.018  0.033  0.00110 2014ApJ...784..156D --     --                      --    --  0.195     -- 0 0 0 --                  2455853.574 2456596.586   89 0 
17204248+4205070 J1720+4205  11.404 0.036  9.895 0.021  9.286 0.028  9.000 0.021  0.042  0.00160 2014ApJ...784..156D --     --                      --    --  0.214     -- 0 0 1 2013AJ....146..156D 2455858.646 2456834.894  190 0 
17204621+4915221 J1720+4915  11.550 0.031 10.124 0.021  9.641 0.015  9.376 0.018  0.061  0.00300 2014ApJ...784..156D M4     1995AJ....110.1838R -0.404  0.14 -0.459     -- 0 0 0 --                  2455854.611 2456838.920  651 0 
17210277+1258439 J1721+1258  12.732 0.029 11.064 0.021 10.501 0.022 10.170 0.018  0.045  0.00300 2014ApJ...784..156D M4.5   2003AJ....126.3007R     --    --  0.025     -- 0 0 0 --                  2455854.600 2456834.766   50 0 
17215464+2125468 J1721+2125  10.933 0.011  9.344 0.021  8.764 0.022  8.492 0.018  0.075  0.00250 2014ApJ...784..156D M4     1995AJ....110.1838R     --    --  0.063     -- 0 0 0 --                  2455858.578 2456838.709  151 0 
17224300+6008212 J1722+6008  11.580 0.010 10.050 0.023  9.419 0.021  9.162 0.018  0.049  0.00170 2014ApJ...784..156D --     --                      --    --  0.100     -- 0 0 0 --                  2455853.579 2456838.727  219 0 
17234876+3142508 J1723+3142  12.370 0.014 10.909 0.022 10.333 0.023 10.038 0.017     --       -- --                  --     --                      --    --     --  2.066 0 0 0 --                  2455850.615 2456837.794   51 0 
17235678+1338204 J1723+1338  10.912 0.026  9.504 0.021  8.944 0.02   8.668 0.017  0.056  0.00120 2014ApJ...784..156D M4.0   arXiv:1502.07580v1      --    -- -0.080     -- 0 0 0 --                  2455853.606 2456840.780  138 0 
17243993+6147507 J1724+6147  10.760 0.014  9.449 0.021  8.856 0.027  8.612 0.019  0.049  0.00260 2014ApJ...784..156D M3.0   arXiv:1502.07580v1      --    -- -0.158     -- 0 0 0 --                  2455868.586 2456818.878  266 0 
17244172+0422492 J1724+0422  12.494 0.018 10.794 0.022 10.160 0.029  9.847 0.019  0.044  0.00380 2014ApJ...784..156D --     --                      --    --  0.153     -- 0 0 0 --                  2455853.582 2456840.674   36 0 
17250512+6935410 J1725+6935  12.805 0.014 11.115 0.021 10.501 0.017 10.182 0.016  0.044  0.00280 2014ApJ...784..156D --     --                      --    --  0.088     -- 1 0 0 --                  2456227.583 2456840.978 1556 0 
17263583+2031252 J1726+2031  12.779 0.022 11.044 0.022 10.488 0.023 10.140 0.019  0.042  0.00440 2014ApJ...784..156D --     --                      --    --  0.129     -- 0 0 0 --                  2455853.571 2456946.603  530 0 
17272691+4051048 J1727+4051  12.232 0.014 10.891 0.021 10.220 0.024  9.972 0.017  0.024  0.00220 2014ApJ...784..156D --     --                      --    --  0.114     -- 0 0 0 --                  2455851.633 2456838.724   92 0 
17274007+1429027 J1727+1429  11.024 0.012  9.693 0.022  9.218 0.021  8.958 0.018  0.050  0.00260 1995gcts.book.....V M3.5   1995AJ....110.1838R -0.456  0.16 -0.491     -- 0 0 0 --                  2455853.622 2456834.818 1209 0 
17281148+7108266 J1728+7108  11.153 0.010  9.820 0.021  9.271 0.02   9.019 0.02      --       -- --                  --     --                      --    --     --  2.282 0 0 0 --                  2455858.634 2456838.868  216 0 
17283039+3727074 J1728+3727  10.677 0.018  9.387 0.021  8.789 0.027  8.536 0.018     --       -- --                  M3     1995AJ....110.1838R     --    --     --  1.740 0 0 0 --                  2455858.643 2456836.801  176 0 
17300207+8444159 J1730+8444  12.783 0.018 11.121 0.026 10.530 0.029 10.233 0.025     --       -- --                  --     --                      --    --     --  1.430 0 0 0 --                  2455850.631 2456838.692   88 0 
17300615+5439318 J1730+5439  10.398 0.034  9.044 0.025  8.358 0.024  8.121 0.02   0.043  0.00170 2014ApJ...784..156D M3.5   arXiv:1502.07580v1      --    --  0.292     -- 0 0 0 --                  2455858.664 2456838.659  386 0 
17302224+1912323 J1730+1912  11.023 0.012  9.767 0.027  9.220 0.035  8.944 0.018     --       -- --                  --     --                      --    --     --     -- 1 0 0 --                  2455855.589 2456838.926  110 0 
17302672+3344522 J1730+3344  10.837 0.007  9.456 0.02   8.815 0.023  8.577 0.017  0.047  0.00200 2014ApJ...784..156D M3.5   arXiv:1502.07580v1      --    --  0.095     -- 0 0 0 --                  2455851.592 2456608.577   81 0 
17302797+5242593 J1730+5242  12.918 0.012 11.177 0.024 10.635 0.017 10.333 0.014  0.047  0.00280 2014ApJ...784..156D --     --                      --    -- -0.029     -- 0 0 0 --                  2456551.641 2456840.951  843 0 
17310397+3504074 J1731+3504  12.465 0.022 10.863 0.021 10.270 0.019  9.959 0.017  0.047  0.00480 2014ApJ...784..156D --     --                      --    --  0.011     -- 0 0 0 --                  2455858.605 2456840.941  790 0 
17311725+8205198 J1731+8205  11.119 0.014  9.572 0.019  9.020 0.017  8.730 0.016  0.071  0.00340 1995gcts.book.....V M4     1995AJ....110.1838R     --    -- -0.030     -- 0 0 0 --                  2456324.912 2456469.959 1587 0 
17312999+1757338 J1731+1757  11.722 0.014 10.412 0.023  9.893 0.03   9.606 0.022  0.021  0.00160 2014ApJ...784..156D --     --                      --    --  0.001     -- 0 0 0 --                  2455857.577 2456839.799  142 0 
17314518+3056054 J1731+3056  12.499 0.013 10.926 0.022 10.335 0.019 10.067 0.018  0.053  0.00260 2014ApJ...784..156D M4.5   2003AJ....126.3007R     --    -- -0.194     -- 0 0 0 --                  2455851.580 2456839.845   70 0 
17321950+2355184 J1732+2355  11.076 0.010  9.736 0.02   9.242 0.019  8.975 0.015  0.029  0.00170 2014ApJ...784..156D --     --                      --    -- -0.051     -- 0 0 0 --                  2455854.629 2456836.653 2892 0 
17322865+1023014 J1732+1023  11.956 0.018 10.494 0.023  9.892 0.022  9.634 0.021  0.043  0.00210 2014ApJ...784..156D --     --                      --    -- -0.062     -- 0 0 0 --                  2455851.600 2456839.900 1619 0 
17335314+1655129 J1733+1655  10.748 0.024  8.895 0.027  8.299 0.033  7.995 0.023  0.085  0.00330 2014ApJ...784..156D M7     2014MNRAS.443.2561G  0.070  0.14  0.103     -- 0 0 0 --                  2455854.573 2456840.839   81 1 
17351296+2634475 J1735+2634  13.740 0.026 11.252 0.026 10.591 0.031 10.157 0.02   0.111  0.00580 2014ApJ...784..156D M7:    2008AJ....136.1290R     --    --  0.173     -- 0 0 1 2006MNRAS.368.1917L 2455853.589 2456837.717  687 0 
17352834+3654562 J1735+3654  11.022 0.017  9.803 0.021  9.141 0.02   8.926 0.017  0.028  0.00130 2014ApJ...784..156D --     --                      --    -- -0.037     -- 0 0 0 --                  2455850.658 2456837.819  197 0 
17361766+1346225 J1736+1346  11.907 0.018 10.412 0.021  9.814 0.026  9.538 0.022  0.045  0.00260 2014ApJ...784..156D --     --                      --    -- -0.010     -- 0 0 0 --                  2455857.603 2456840.871   60 0 
17373648+2205510 J1737+2205  11.233 0.024  9.764 0.021  9.173 0.016  8.888 0.018  0.054  0.00190 2014ApJ...784..156D M4     1995AJ....110.1838R     --    --  0.040     -- 0 0 0 --                  2455858.624 2456934.675  164 0 
17392843+6928026 J1739+6928  12.621 0.014 11.040 0.022 10.421 0.023 10.134 0.018  0.027  0.00440 2014ApJ...784..156D --     --                      --    --  0.208     -- 1 0 0 --                  2455854.605 2456839.841  762 0 
17411611+7226320 J1741+7226  11.788 0.018 10.275 0.022  9.706 0.021  9.442 0.018  0.033  0.00047 2007A&A...474..653V M4.0   arXiv:1502.07580v1      --    --  0.175     -- 0 0 0 --                  2455862.571 2456946.598  204 0 
17415439+0940537 J1741+0940  14.116 0.033 11.914 0.023 11.336 0.029 10.968 0.02   0.074  0.00290 2014ApJ...784..156D --     --                      --    -- -0.266     -- 0 0 0 --                  2455854.604 2456836.905  556 0 
17424147+7537187 J1742+7537  11.233 0.016  9.680 0.021  9.117 0.017  8.824 0.019  0.073  0.00250 2014ApJ...784..156D M4.5   arXiv:1502.07580v1      --    -- -0.047     -- 0 0 0 --                  2455857.658 2456836.836  102 0 
17454801+5853189 J1745+5853  12.372 0.013 10.806 0.018 10.205 0.017  9.923 0.018  0.036  0.00650 2014ApJ...784..156D M4.5   2004AJ....128..463R     --    --  0.112     -- 0 0 0 --                  2455851.576 2456624.590   60 0 
17460465+2439049 J1746+2439  10.130 0.011  8.814 0.024  8.305 0.033  8.059 0.026  0.069  0.00240 1995gcts.book.....V M3     2014MNRAS.443.2561G -0.474  0.15 -0.416     -- 1 0 0 --                  2455850.624 2456838.830 2311 0 
17461184+6024225 J1746+6024  11.571 0.015 10.011 0.027  9.372 0.024  9.039 0.018  0.049  0.00170 2014ApJ...784..156D M4.5   2004AJ....128..463R     --    --  0.191     -- 0 0 0 --                  2455853.577 2456840.714  101 0 
17472620+2840442 J1747+2840  12.034 0.011 10.603 0.019 10.054 0.027  9.745 0.021  0.074  0.00810 2014ApJ...784..156D --     --                      --    -- -0.459     -- 0 0 0 --                  2456313.023 2456469.979  803 0 
17480236+7436562 J1748+7436  12.562 0.014 11.095 0.018 10.503 0.017 10.245 0.015  0.039  0.00280 2014ApJ...784..156D --     --                      --    -- -0.187     -- 0 0 0 --                  2455850.604 2456834.842   65 0 
17492111+1804241 J1749+1804  11.542 0.020 10.264 0.02   9.662 0.015  9.449 0.015  0.028  0.00120 2014ApJ...784..156D --     --                      --    -- -0.172     -- 0 0 0 --                  2455857.620 2456839.733  185 0 
17495948+2241069 J1749+2241  14.307 0.016 12.171 0.027 11.670 0.032 11.287 0.022  0.068  0.00560 1995gcts.book.....V M6.5   1995AJ....110.1838R     --    -- -0.423     -- 0 0 0 --                  2455858.612 2456839.643   51 0 
17502719+4554041 J1750+4554  11.740 0.015 10.354 0.023  9.750 0.017  9.479 0.014     --       -- --                  --     --                      --    --     --  1.896 0 0 1 This work           2455868.574 2456838.826  150 0 
17513078+1445306 J1751+1445  11.064 0.011  9.653 0.022  8.997 0.028  8.767 0.021  0.037  0.00130 2014ApJ...784..156D M3.5   1995AJ....110.1838R     --    --  0.235     -- 0 0 0 --                  2455854.577 2456605.556  101 0 
17513557+3749347 J1751+3749  12.398 0.017 10.442 0.02   9.839 0.02   9.496 0.018  0.076  0.00280 2014ApJ...784..156D M5.5   2004AJ....128..463R  0.359  0.12  0.170     -- 0 0 0 --                  2456188.661 2456470.971  677 0 
17532059+0758274 J1753+0758S 12.078 0.010 10.796 0.024 10.238 0.028 10.028 0.022  0.029  0.00200 2014ApJ...784..156D --     --                      --    -- -0.505     -- 0 0 0 --                  2455851.579 2456596.590  597 0 
17532184+0443216 J1753+0443  11.881 0.010 10.399 0.023  9.747 0.03   9.487 0.02   0.030  0.00210 2014ApJ...784..156D --     --                      --    --  0.263     -- 1 0 0 --                  2455862.591 2456838.792   53 0 
17541710+0722446 J1754+0722  10.278 0.012  8.772 0.018  8.246 0.057  7.974 0.029  0.067  0.00180 2014ApJ...784..156D M4     2014MNRAS.443.2561G -0.028  0.13  0.115     -- 0 0 0 --                  2455854.605 2456833.823  435 0 
17543768+2156007 J1754+2156  13.455 0.021 11.680 0.021 11.096 0.015 10.773 0.021     --       -- --                  --     --                      --    --     --  1.662 0 0 0 --                  2455850.592 2456840.927   51 0 
17545806+3236563 J1754+3236  11.901 0.023 10.566 0.022  9.996 0.019  9.719 0.017  0.036  0.00150 2014ApJ...784..156D --     --                      --    -- -0.224     -- 0 0 0 --                  2455857.576 2456834.785  155 0 
17553340+5824269 J1755+5824  13.823 0.014 11.819 0.023 11.227 0.023 10.875 0.016  0.046  0.00110 1992AJ....103..638M M5.5   1991ApJS...77..417K     --    --  0.109     -- 0 0 0 --                  2455851.587 2456605.641  721 0 
17554987+3842132 J1755+3842S 13.009 0.017 11.473 0.021 10.879 0.017 10.591 0.018     --       -- --                  M4.5   2003AJ....126.3007R     --    --     --  2.230 0 0 0 --                  2456315.009 2456741.007  283 0 
17565213+1905558 J1756+1905  12.251 0.010 10.625 0.021 10.042 0.017  9.740 0.022  0.040  0.00170 2014ApJ...784..156D --     --                      --    --  0.140     -- 0 0 0 --                  2455851.582 2456605.600   40 0 
17565992+7859473 J1756+7859  14.246 0.016 12.312 0.019 11.706 0.017 11.368 0.026  0.051  0.00820 2014ApJ...784..156D --     --                      --    -- -0.558     -- 0 0 0 --                  2455857.589 2456660.041   47 0 
17571539+7042011 J1757+7042  13.818 0.010 11.452 0.021 10.835 0.019 10.397 0.021  0.052  0.00110 2009AJ....137.4109L M7.5   2000AJ....120.1085G     --    --  0.163     -- 0 0 0 --                  2455857.595 2456836.745   30 1 
17573564+5025283 J1757+5025  12.973 0.011 11.266 0.03  10.770 0.032 10.417 0.022  0.051  0.00890 2014ApJ...784..156D --     --                      --    -- -0.165     -- 0 0 0 --                  2456254.597 2456840.953  824 0 
17574849+0441405 J1757+0441   6.694 0.016  5.244 0.02   4.834 0.034  4.524 0.02   0.545  0.00030 1999AJ....118.1086B M4     1991ApJS...77..417K     --    -- -0.442     -- 0 0 0 --                  2455853.595 2456833.692  571 0 
17580020+3157269 J1758+3157  14.003 0.017 12.126 0.022 11.545 0.021 11.171 0.019     --       -- --                  --     --                      --    --     --  1.792 1 0 0 --                  2455850.614 2456838.853   55 0 
17585673+8042435 J1758+8042  10.353 0.014  8.994 0.018  8.407 0.027  8.122 0.02   0.046  0.00250 2014ApJ...784..156D M4     2014MNRAS.443.2561G     --    --  0.179     -- 0 0 0 --                  2455853.692 2456839.729  652 0 
18021429+8314005 J1802+8314  12.247 0.020 10.597 0.019 10.009 0.016  9.728 0.02      --       -- --                  --     --                      --    --     --  1.021 1 0 0 --                  2455858.637 2456838.843  105 0 
18021660+6415445 J1802+6415  10.178 0.028  8.541 0.024  7.962 0.023  7.652 0.02   0.118  0.00370 2014ApJ...784..156D M6.1   2009ApJ...699..649S     --    --  0.099     -- 0 0 0 --                  2456302.038 2456934.750  234 0 
18023393+3630459 J1802+3630  12.669 0.009 11.077 0.022 10.545 0.02  10.251 0.017     --       -- --                  --     --                      --    --     --  1.890 0 0 0 --                  2455858.588 2456838.733   44 0 
18024624+3731048 J1802+3731  11.479 0.011  9.720 0.021  9.189 0.022  8.887 0.018  0.084  0.00390 1995gcts.book.....V M5     1995AJ....110.1838R -0.125  0.12  0.041     -- 0 0 0 --                  2455854.617 2456945.698  760 0 
18033650+1241000 J1803+1241  11.596 0.009 10.248 0.024  9.674 0.03   9.479 0.02   0.037  0.00110 2014ApJ...784..156D --     --                      --    -- -0.320     -- 1 0 0 --                  2455851.584 2456597.603   75 0 
18041061+8350281 J1804+8350  10.428 0.016  9.023 0.02   8.420 0.026  8.165 0.015  0.060  0.00440 2014ApJ...784..156D M3.5   arXiv:1502.07580v1      --    --  0.064     -- 0 0 0 --                  2455853.687 2456838.720  294 0 
18043871+1354143 J1804+1354  10.724 0.012  9.469 0.026  8.882 0.03   8.639 0.019  0.053  0.00090 2014ApJ...784..156D M2.5   arXiv:1502.07580v1      --    -- -0.381     -- 0 0 0 --                  2455854.624 2456839.822  183 0 
18052911+0132359 J1805+0132  10.416 0.013  9.107 0.035  8.483 0.057  8.261 0.026  0.054  0.00210 2014ApJ...784..156D M3.5   arXiv:1502.07580v1      --    -- -0.111     -- 1 0 0 --                  2455854.619 2456838.779  133 0 
18064856+1720472 J1806+1720  10.926 0.011  9.490 0.023  8.917 0.029  8.652 0.022  0.079  0.00200 2014ApJ...784..156D M4.0   arXiv:1502.07580v1      --    -- -0.247     -- 0 0 0 --                  2455854.652 2456838.956 1177 0 
18080290+3200426 J1808+3200  12.173 0.012 10.732 0.021 10.182 0.022  9.934 0.02   0.029  0.00140 2014ApJ...784..156D --     --                      --    -- -0.032     -- 0 0 0 --                  2455851.573 2456606.623   50 0 
18081215+1134467 J1808+1134  12.363 0.011 10.634 0.023 10.042 0.025  9.715 0.023  0.052  0.00200 2014ApJ...784..156D M5.0   2003AJ....125.1598L     --    --  0.123     -- 1 0 0 --                  2456329.017 2456469.946  360 0 
18091799+2706259 J1809+2706  12.016 0.017 10.461 0.024  9.911 0.033  9.572 0.021  0.044  0.00160 2014ApJ...784..156D --     --                      --    --  0.081     -- 0 0 0 --                  2455853.579 2456834.821   72 0 
18095137+2128066 J1809+2128  14.030 0.034 12.135 0.024 11.588 0.037 11.203 0.026  0.034  0.00490 2014ApJ...784..156D --     --                      --    --  0.137     -- 0 0 1 2006MNRAS.368.1917L 2456188.677 2456408.990  309 0 
18115228+3225199 J1811+3225W 12.447 0.011 10.885 0.021 10.301 0.016 10.024 0.017  0.022  0.00146 2007A&A...474..653V --     --                      --    --  0.308     -- 0 0 0 --                  2455857.573 2456840.691  122 0 
18115554+3225466 J1811+3225E 13.173 0.013 11.498 0.022 10.893 0.016 10.581 0.017  0.046  0.00170 2014ApJ...784..156D --     --                      --    -- -0.087     -- 0 0 0 --                  2455857.573 2456840.691  122 0 
18124242+2536013 J1812+2536  13.352 0.013 11.542 0.027 11.016 0.03  10.753 0.022  0.050  0.00290 2014ApJ...784..156D --     --                      --    -- -0.266     -- 1 0 0 --                  2455853.584 2456840.958  840 0 
18130657+2601519 J1813+2601  10.401 0.018  8.899 0.02   8.313 0.033  8.065 0.023  0.056  0.00190 2014ApJ...784..156D M3.8   2009ApJ...699..649S  0.288  0.12  0.227     -- 1 0 0 --                  2455857.593 2456945.684  708 0 
18134117+2105404 J1813+2105  11.801 0.018 10.422 0.024  9.921 0.03   9.676 0.018  0.046  0.00150 2014ApJ...784..156D --     --                      --    -- -0.483     -- 0 0 0 --                  2455849.687 2456838.809   66 0 
18144837+7843103 J1814+7843  11.419 0.020  9.973 0.02   9.424 0.017  9.145 0.019  0.050  0.00310 2014ApJ...784..156D --     --                      --    -- -0.097     -- 0 0 0 --                  2455854.702 2456836.827  153 0 
18145985+1939259 J1814+1939  10.688 0.006  9.435 0.026  8.926 0.03   8.681 0.02   0.053  0.00120 2014ApJ...784..156D M2.0   arXiv:1502.07580v1      --    -- -0.610     -- 0 0 0 --                  2455854.570 2456608.571   96 0 
18154756+8323295 J1815+8323  12.582 0.022 10.907 0.02  10.255 0.017  9.982 0.015  0.033  0.00420 2014ApJ...784..156D --     --                      --    --  0.184     -- 0 0 0 --                  2455849.775 2456840.843   87 0 
18163154+0452456 J1816+0452  11.429 0.022  9.798 0.027  9.148 0.024  8.832 0.023  0.077  0.00120 2014ApJ...784..156D --     --                   0.243  0.12  0.098     -- 1 0 0 --                  2455855.607 2456838.930  206 0 
18163460+2021585 J1816+2021  11.320 0.011  9.998 0.025  9.390 0.028  9.110 0.016  0.027  0.00190 2014ApJ...784..156D --     --                      --    --  0.186     -- 0 0 0 --                  2455850.595 2456840.869  239 0 
18163938+0047136 J1816+0047  11.962 0.011 10.676 0.023 10.106 0.022  9.849 0.019  0.022  0.00230 2014ApJ...784..156D --     --                      --    -- -0.111     -- 0 0 0 --                  2455855.580 2456597.563   40 0 
18164895+0150039 J1816+0150  12.975 0.022 11.510 0.023 10.904 0.023 10.619 0.023  0.023  0.00340 2014ApJ...784..156D --     --                      --    --  0.089     -- 1 0 0 --                  2455977.017 2456827.806   41 0 
18165777+0441445 J1816+0441  11.266 0.019  9.972 0.022  9.470 0.022  9.224 0.023  0.038  0.00250 2014ApJ...784..156D --     --                  -0.460  0.15 -0.463     -- 1 0 0 --                  2455855.607 2456838.930  206 0 
18171509+6833199 J1817+6833  12.290 0.013 10.783 0.02  10.283 0.015 10.036 0.022  0.054  0.00330 1995gcts.book.....V M5.0   1997AJ....113..806G -0.489  0.16 -0.413     -- 0 0 0 --                  2455857.684 2456932.766  214 0 
18174719+2639572 J1817+2639  13.735 0.018 12.123 0.022 11.640 0.02  11.384 0.02   0.032  0.00138 2007A&A...474..653V M5     2002AJ....123.3434L     --    -- -0.352     -- 0 0 0 --                  2455858.580 2456836.867   46 0 
18180345+3846359 J1818+3846W 10.580 0.044  9.197 0.023  8.629 0.024  8.370 0.017  0.088  0.00360 1995gcts.book.....V M4     1995AJ....110.1838R -0.270  0.13 -0.341     -- 1 0 0 --                  2455853.668 2456839.844  603 0 
18180427+3846342 J1818+3846E  9.333 0.030  8.040 0.017  7.487 0.026  7.222 0.02   0.088  0.00360 1995gcts.book.....V M3     2014MNRAS.443.2561G -0.231  0.13 -0.217     -- 1 0 0 --                  2455853.668 2456839.844  603 0 
18185725+6611332 J1818+6611  10.354 0.012  8.740 0.021  8.264 0.049  7.948 0.018  0.139  0.00260 2014ApJ...784..156D M4.5   1994AJ....108.1437H     --    -- -0.213     -- 0 0 0 --                  2455855.616 2456830.843 1151 0 
18200117+1739138 J1820+1739  11.560 0.017 10.195 0.02   9.628 0.023  9.364 0.014  0.029  0.00170 2014ApJ...784..156D --     --                      --    --  0.066     -- 0 0 0 --                  2455858.575 2456840.646  137 0 
18210355+3212426 J1821+3212  12.364 0.019 10.929 0.02  10.356 0.022 10.083 0.017  0.030  0.00160 2014ApJ...784..156D --     --                      --    -- -0.036     -- 0 0 0 --                  2455857.648 2456838.722   93 0 
18220671+0620376 J1822+0620   9.939 0.011  8.671 0.021  8.132 0.047  7.935 0.027  0.075  0.00220 2014ApJ...784..156D M3     2014MNRAS.443.2561G -0.425  0.15 -0.573     -- 1 0 0 --                  2455853.631 2456818.803  229 0 
18222719+6203025 J1822+6203  10.251 0.012  8.640 0.032  8.047 0.024  7.743 0.023  0.121  0.00220 1995gcts.book.....V M4.0   arXiv:1502.07580v1  -0.014  0.12  0.049     -- 1 0 0 --                  2455855.585 2456946.623  228 0 
18232835+2810041 J1823+2810E  9.742 0.012  8.306 0.02   7.740 0.017  7.472 0.02   0.075  0.00230 2014ApJ...784..156D M4     2014MNRAS.443.2561G     --    --  0.136     -- 0 0 0 --                  2455855.662 2456833.844  325 0 
18261131+3014201 J1826+3014  14.055 0.015 11.659 0.02  11.175 0.016 10.811 0.019     --       -- --                  M8.5   2002ApJ...581L..47L     --    --     --  0.932 0 0 0 --                  2455857.576 2456837.922   27 0 
18261655+0146210 J1826+0146  11.656 0.016 10.044 0.023  9.469 0.022  9.165 0.023  0.053  0.00200 2009AJ....137.4109L M4.5   2009AJ....137.4109L  0.185  0.12  0.116     -- 1 0 0 --                  2455857.628 2456837.845  106 0 
18300163+4806158 J1830+4806  11.425 0.015 10.162 0.023  9.616 0.021  9.384 0.019  0.033  0.00260 2014ApJ...784..156D --     --                      --    -- -0.418     -- 0 0 0 --                  2455848.729 2456834.837  241 0 
18305241+1835596 J1830+1835  11.614 0.013 10.300 0.022  9.744 0.023  9.488 0.014  0.026  0.00150 2014ApJ...784..156D --     --                      --    -- -0.062     -- 1 0 0 --                  2455854.580 2456833.838   75 0 
18305421+1254029 J1830+1254  10.778 0.016  9.515 0.023  8.913 0.032  8.637 0.021  0.036  0.00130 2014ApJ...784..156D --     --                      --    --  0.010     -- 1 0 0 --                  2455854.623 2456608.572   39 0 
18305521+4735598 J1830+4736  13.038 0.012 11.258 0.02  10.664 0.018 10.384 0.014  0.051  0.00310 2014ApJ...784..156D M5.5   2003AJ....126.3007R     --    -- -0.040     -- 0 0 0 --                  2455855.673 2456840.673  336 0 
18315610+7730367 J1831+7730  11.657 0.018 10.113 0.018  9.538 0.017  9.262 0.021  0.060  0.00620 2014ApJ...784..156D M4     2006AJ....132..866R     --    -- -0.068     -- 0 0 0 --                  2455855.683 2456830.836  101 0 
18320290+2030581 J1832+2030  12.160 0.015 10.653 0.023 10.090 0.024  9.756 0.02   0.042  0.00500 2014ApJ...784..156D M4.9   2009ApJ...699..649S     --    --  0.025     -- 1 0 1 2008MNRAS.384..150L 2455857.672 2456946.665   63 0 
18323330+0404205 J1832+0404  11.435 0.012 10.137 0.023  9.578 0.021  9.327 0.021  0.046  0.00120 2014ApJ...784..156D --     --                      --    -- -0.432     -- 0 0 0 --                  2455854.622 2456838.811  360 0 
18331476+2219177 J1833+2219  12.806 0.012 11.117 0.025 10.562 0.019 10.249 0.019  0.044  0.00117 2007A&A...474..653V M5.0   2003AJ....125.1598L -0.054  0.12  0.023     -- 0 0 0 --                  2456188.637 2456461.976  482 0 
18333412+2933591 J1833+2933  11.484 0.015 10.308 0.034  9.876 0.047  9.584 0.03   0.017  0.00160 2014ApJ...784..156D --     --                      --    -- -0.475     -- 0 0 0 --                  2455855.685 2456840.789  142 0 
18351833+4544379 J1835+4544   7.977 0.012  6.881 0.02   6.260 0.021  6.082 0.016  0.064  0.00095 2007A&A...474..653V M0.5   1991ApJS...77..417K     --    -- -0.429     -- 0 0 0 --                  2455854.599 2456946.584  253 0 
18351964+1415262 J1835+1415  12.250 0.008 10.804 0.023 10.178 0.024  9.941 0.02   0.016  0.00140 2014ApJ...784..156D --     --                   0.438  0.12  0.407     -- 0 0 0 --                  2455855.575 2456608.598   26 0 
18353790+3259545 J1835+3259  12.898 0.019 10.270 0.022  9.617 0.021  9.171 0.018  0.176  0.00050 2003AJ....125..354R M8.5   2007AJ....133.2825R     --    --  0.216     -- 0 0 0 --                  2455857.644 2456818.818   36 0 
18355181+8005394 J1835+8005  10.398 0.016  8.989 0.018  8.419 0.023  8.163 0.014  0.067  0.00220 2014ApJ...784..156D M5     2014MNRAS.443.2561G     --    -- -0.058     -- 0 0 0 --                  2455981.012 2456827.916  357 0 
18361922+1336261 J1836+1336   9.625 0.029  8.186 0.021  7.605 0.027  7.367 0.021  0.095  0.00190 2014ApJ...784..156D M5     2014MNRAS.443.2561G  0.209  0.12 -0.011     -- 1 0 0 --                  2455857.629 2456837.839  299 0 
18362811+5601270 J1836+5601  11.789 0.012 10.260 0.022  9.616 0.028  9.337 0.021     --       -- --                  --     --                      --    --     --  0.866 0 0 0 --                  2455850.585 2456840.870   89 0 
18373180+2030424 J1837+2030  12.900 0.013 11.083 0.022 10.429 0.018 10.149 0.016  0.070  0.00300 2014ApJ...784..156D M5.5   2007AJ....133.2825R     --    -- -0.194     -- 0 0 0 --                  2455850.605 2456839.881  901 0 
18375371+0141191 J1837+0141  12.825 0.013 11.349 0.025 10.809 0.023 10.514 0.022  0.036  0.00300 2014ApJ...784..156D --     --                      --    -- -0.228     -- 0 0 0 --                  2455854.597 2456840.935   36 0 
18384540+7040321 J1838+7040  11.698 0.014 10.350 0.023  9.749 0.021  9.524 0.019  0.033  0.00210 2014ApJ...784..156D --     --                      --    -- -0.118     -- 0 0 0 --                  2455857.583 2456622.613  138 0 
18393308+2952164 J1839+2952  13.259 0.016 11.011 0.023 10.383 0.028 10.005 0.021  0.085  0.00105 2009AJ....137..402G M6.5   2003AJ....126.3007R     --    --  0.113     -- 0 0 0 --                  2455854.610 2456839.818   29 0 
18394841+1648497 J1839+1648  13.176 0.021 11.425 0.022 10.830 0.021 10.528 0.018  0.040  0.00280 2014ApJ...784..156D --     --                      --    --  0.076     -- 0 0 0 --                  2455855.572 2456608.582   26 0 
18395990+3324538 J1839+3324  10.495 0.018  9.131 0.022  8.523 0.023  8.264 0.018  0.049  0.00260 2014ApJ...784..156D M3.5   1995AJ....110.1838R     --    --  0.113     -- 0 0 0 --                  2455853.587 2456946.592  194 0 
18400238+7240540 J1840+7240  13.110 0.014 10.974 0.02  10.379 0.017 10.006 0.02   0.059  0.00220 2009AJ....137.4109L M6.5   arXiv:1502.07580v1      --    --  0.240     -- 1 0 0 --                  2455948.051 2456827.851  854 0 
18405881+7557592 J1840+7557  13.593 0.013 11.660 0.02  11.066 0.017 10.729 0.018     --       -- --                  --     --                      --    --     --  1.305 0 0 0 --                  2455850.621 2456837.857   60 0 
18410977+2447143 J1841+2447S  9.053 0.017  7.528 0.018  6.912 0.038  6.616 0.023  0.121  0.00720 1995gcts.book.....V M4.5   1994AJ....108.1437H  0.281  0.12  0.248     -- 1 0 1 1996AJ....111..365G 2455854.575 2456834.802  526 0 
18410981+2447195 J1841+2447N  9.152 0.043  8.860 0.132  8.031 0.162  7.774 0.106  0.121  0.00720 1995gcts.book.....V M4.5   1994AJ....108.1437H  0.161  0.12 -1.037     -- 1 0 0 --                  2455854.575 2456834.802  526 0 
18413741+3942123 J1841+3942  10.671 0.010  9.216 0.03   8.639 0.024  8.375 0.019  0.087  0.00140 2014ApJ...784..156D M4     2006AJ....132..866R     --    -- -0.190     -- 0 0 0 --                  2455854.614 2456839.887  241 0 
18414791+2421595 J1841+2421  13.578 0.012 11.716 0.023 11.089 0.031 10.759 0.021  0.059  0.00290 2014ApJ...784..156D M6.0   2003AJ....125.1598L     --    -- -0.297     -- 1 0 0 --                  2455851.580 2456624.549  620 0 
18423724+3111062 J1842+3111  12.696 0.014 11.152 0.021 10.584 0.02  10.273 0.017  0.042  0.00260 2014ApJ...784..156D M4.5   2003AJ....126.3007R     --    -- -0.099     -- 0 0 0 --                  2455855.675 2456838.844  120 0 
18424498+1354168 J1842+1354   9.851 0.040  8.361 0.018  7.813 0.038  7.551 0.021  0.090  0.00191 2014AJ....147...85R M4     2014MNRAS.443.2561G  0.205  0.12  0.040     -- 1 0 0 --                  2455857.596 2456838.825  285 0 
18432213+4040209 J1843+4040  13.544 0.018 11.313 0.022 10.688 0.021 10.308 0.018  0.071  0.00080 1992AJ....103..638M M7.5   2003AJ....126.3007R     --    --  0.170     -- 0 0 0 --                  2456188.638 2456466.946  786 0 
18444236+3633445 J1844+3633  11.516 0.019 10.184 0.024  9.604 0.028  9.343 0.022  0.032  0.00120 2014ApJ...784..156D --     --                      --    -- -0.047     -- 0 0 0 --                  2455858.581 2456839.773  221 0 
18445350+7408555 J1844+7408  12.962 0.013 11.196 0.024 10.626 0.028 10.324 0.022  0.063  0.00560 2014ApJ...784..156D --     --                      --    -- -0.259     -- 0 0 0 --                  2455867.603 2456837.659   56 0 
18451889+3853248 J1845+3853  14.695 0.027 12.214 0.022 11.461 0.026 11.047 0.02   0.072  0.00570 2014ApJ...784..156D M8     2008AJ....136.1290R     --    --  0.202     -- 0 0 0 --                  2455855.646 2456840.980 1135 0 
18452147+0711584 J1845+0711  14.516 0.022 12.244 0.021 11.581 0.022 11.149 0.023     --       -- --                  --     --                      --    --     --  1.225 0 0 0 --                  2455858.599 2456839.772   59 0 
18452294+1851585 J1845+1851  10.766 0.011  9.273 0.037  8.639 0.036  8.431 0.022  0.078  0.00090 2014ApJ...784..156D M4.0   arXiv:1502.07580v1   0.003  0.13 -0.075     -- 1 0 0 --                  2456002.928 2456836.790  127 0 
18455236+5227400 J1845+5227  12.307 0.010 10.967 0.022 10.485 0.017 10.229 0.014  0.049  0.00130 1995gcts.book.....V sdM4.5 1997AJ....113..806G     --    -- -0.639     -- 1 0 0 --                  2455857.655 2456834.836   56 0 
18461048+1713265 J1846+1713  11.686 0.012 10.319 0.023  9.794 0.031  9.537 0.018  0.035  0.00140 2014ApJ...784..156D M4.0   2004AJ....128..463R     --    -- -0.216     -- 0 0 0 --                  2455854.573 2456606.564   68 0 
18481752+0741210 J1848+0741  10.615 0.010  8.853 0.024  8.261 0.027  7.913 0.021  0.140  0.00290 2014ApJ...784..156D M5.0   arXiv:1502.07580v1   0.191  0.12  0.095     -- 1 0 0 --                  2455857.645 2456833.837   69 0 
18495449+1840295 J1849+1840  10.935 0.020  9.380 0.023  8.815 0.026  8.509 0.018     --       -- --                  M4.5   arXiv:1502.07580v1   0.001  0.12     --  0.143 1 0 0 --                  2455857.572 2456836.710   76 0 
18502574+1744507 J1850+1744  11.500 0.017 10.174 0.02   9.561 0.021  9.311 0.019  0.030  0.00120 2014ApJ...784..156D --     --                      --    --  0.043     -- 0 0 0 --                  2455851.579 2456838.707  123 0 
18514525+2641569 J1851+2641  13.622 0.015 11.786 0.024 11.221 0.032 10.879 0.019  0.046  0.00190 2014ApJ...784..156D M6.0   2003AJ....125.1598L     --    -- -0.079     -- 0 0 0 --                  2455855.597 2456945.721  352 0 
18523373+4538317 J1852+4538  12.029 0.020 10.493 0.02   9.937 0.018  9.673 0.013  0.046  0.00230 2014ApJ...784..156D M4.5   1997PASP..109..849G -0.125  0.12 -0.075     -- 0 0 0 --                  2455854.572 2456946.580   47 0 
18533112+2022357 J1853+2022  12.291 0.018 10.761 0.023 10.213 0.031  9.952 0.02   0.054  0.00150 2014ApJ...784..156D --     --                      --    -- -0.282     -- 1 0 0 --                  2455854.623 2456834.755   42 0 
18562628+4622532 J1856+4622  11.053 0.026  9.598 0.021  9.010 0.017  8.717 0.015  0.065  0.00230 2014ApJ...784..156D M4     1995AJ....110.1838R     --    -- -0.045     -- 0 0 0 --                  2455858.713 2456837.708  106 0 
18583086+2532243 J1858+2532  11.991 0.015 10.518 0.02   9.924 0.017  9.692 0.02   0.031  0.00140 2014ApJ...784..156D --     --                      --    --  0.084     -- 0 0 0 --                  2455855.576 2456836.808  141 0 
18584541+1504496 J1858+1504  12.245 0.034 10.710 0.026 10.115 0.032  9.838 0.018  0.043  0.00150 2014ApJ...784..156D --     --                      --    -- -0.014     -- 0 0 0 --                  2455854.680 2456839.740   81 0 
18593888+0829005 J1859+0829  12.175 0.016 10.571 0.022  9.968 0.024  9.706 0.025  0.061  0.00660 2014ApJ...784..156D --     --                      --    -- -0.134     -- 0 0 0 --                  2455858.572 2456946.600   60 0 
19020105+4114024 J1902+4114  13.045 0.012 11.411 0.02  10.797 0.02  10.513 0.017     --       -- --                  --     --                      --    --     --  1.766 1 0 0 --                  2455855.580 2456838.751   55 0 
19051739+4507161 J1905+4507  11.193 0.009  9.850 0.021  9.300 0.019  9.027 0.014  0.050  0.00300 2014ApJ...784..156D M3.5   1997PASP..109..849G     --    -- -0.265     -- 0 0 0 --                  2455857.633 2456607.656   94 0 
19064553+6356401 J1906+6356  12.004 0.011 10.495 0.022  9.948 0.023  9.656 0.019  0.033  0.00170 2014ApJ...784..156D --     --                      --    --  0.128     -- 0 0 0 --                  2455849.751 2456839.745  115 0 
19065426+2354140 J1906+2354  12.225 0.014 10.803 0.027 10.270 0.033  9.985 0.02   0.071  0.00230 2014ApJ...784..156D --     --                      --    -- -0.513     -- 1 0 0 --                  2455850.712 2456830.713   70 1 
19071270+4416070 J1907+4416  12.080 0.011 10.447 0.02   9.855 0.016  9.559 0.016  0.058  0.00180 2014ApJ...784..156D M4.5   arXiv:1502.07580v1      --    --  0.006     -- 0 0 0 --                  2455882.620 2456840.861  111 0 
19072214+0443554 J1907+0443  13.482 0.014 11.507 0.023 10.918 0.025 10.601 0.025  0.050  0.00290 2014ApJ...784..156D --     --                      --    --  0.103     -- 1 0 0 --                  2455854.573 2456946.601  408 0 
19081153+2839105 J1908+2839  12.027 0.029 10.581 0.023  9.973 0.027  9.719 0.02   0.031  0.00100 2014ApJ...784..156D --     --                      --    --  0.086     -- 0 0 0 --                  2455849.702 2456838.837  132 0 
19081576+2635054 J1908+2635  11.985 0.010 10.361 0.024  9.762 0.031  9.471 0.022  0.052  0.00290 2014ApJ...784..156D M4.5   1995AJ....110.1838R  0.176  0.12  0.077     -- 1 0 0 --                  2455857.664 2456622.566   32 0 
19084251+2733453 J1908+2733  11.098 0.014  9.750 0.026  9.233 0.033  8.951 0.019  0.034  0.00140 2014ApJ...784..156D --     --                      --    -- -0.024     -- 1 0 0 --                  2455850.582 2456838.715  123 0 
19084837+2544137 J1908+2544  11.570 0.016 10.291 0.026  9.677 0.032  9.448 0.02   0.025  0.00100 2014ApJ...784..156D --     --                      --    -- -0.045     -- 1 0 0 --                  2455851.688 2456838.730  142 0 
19094165+0948584 J1909+0948  11.777 0.019 10.362 0.022  9.755 0.025  9.455 0.021     --       -- --                  --     --                      --    --     --  1.553 1 0 0 --                  2455853.614 2456838.778   68 0 
19095098+1740074 J1909+1740  10.321 0.010  8.819 0.029  8.199 0.023  7.902 0.02   0.097  0.00250 2014ApJ...784..156D M5     2014MNRAS.443.2561G -0.011  0.12  0.043     -- 1 0 0 --                  2455857.629 2456839.702   93 0 
19103807+0132218 J1910+0132N 14.046 0.037 12.341 0.026 11.705 0.027 11.399 0.025  0.034  0.00400 2014ApJ...784..156D M4.5   2002AJ....123.3434L     --    -- -0.092     -- 1 0 0 --                  2455853.585 2456833.884  271 0 
19103855+0132104 J1910+0132S 10.047 0.014  8.929 0.021  8.299 0.031  8.050 0.023  0.027  0.00260 2014ApJ...784..156D M2     2014MNRAS.443.2561G     --    -- -0.221     -- 0 0 0 --                  2455853.585 2456833.884  271 0 
19122805+3826161 J1912+3826  12.931 0.013 11.201 0.023 10.647 0.022 10.311 0.017  0.049  0.00240 2014ApJ...784..156D --     --                      --    -- -0.019     -- 1 0 0 --                  2455848.744 2456836.914  639 0 
19124504+3943223 J1912+3943  11.957 0.009 10.609 0.021 10.102 0.019  9.856 0.019  0.063  0.00490 2014ApJ...784..156D --     --                      --    -- -0.601     -- 1 0 0 --                  2455848.701 2456946.641   94 0 
19133990+0544046 J1913+0544  12.172 0.020 10.871 0.021 10.284 0.025 10.034 0.025  0.034  0.00120 2014ApJ...784..156D --     --                      --    -- -0.372     -- 1 0 0 --                  2455855.577 2456607.616   43 0 
19165762+0509021 J1916+0509  12.381 0.018  9.908 0.025  9.226 0.026  8.765 0.022  0.170  0.00080 1992AJ....103..638M M8     1995AJ....109..797K  0.082  0.12  0.190     -- 1 0 0 --                  2455850.588 2456834.860  324 0 
19173151+2833147 J1917+2833  12.518 0.013 10.758 0.021 10.194 0.022  9.923 0.017  0.057  0.00200 2014ApJ...784..156D --     --                      --    -- -0.015     -- 0 0 0 --                  2455857.629 2456827.871  583 0 
19182339+1839265 J1918+1839  12.032 0.012 10.732 0.021 10.177 0.016  9.949 0.018  0.033  0.00250 2014ApJ...784..156D --     --                      --    -- -0.473     -- 1 0 0 --                  2455853.637 2456836.875   77 0 
19194106+4127490 J1919+4127  13.029 0.019 11.259 0.021 10.678 0.021 10.374 0.018  0.065  0.00380 2014ApJ...784..156D M5.5   2003AJ....126.3007R     --    -- -0.312     -- 0 0 0 --                  2456188.659 2456408.996  412 0 
19200810+6259165 J1920+6259  12.456 0.009 10.952 0.023 10.331 0.023 10.072 0.016  0.026  0.00140 2014ApJ...784..156D --     --                      --    --  0.176     -- 0 0 0 --                  2455850.585 2456834.935  100 0 
19201510+2848420 J1920+2848  11.586 0.014 10.086 0.02   9.560 0.021  9.293 0.018  0.052  0.00130 2014ApJ...784..156D --     --                      --    -- -0.131     -- 1 0 0 --                  2455854.648 2456836.938  123 0 
19202762+2743037 J1920+2743  11.717 0.010 10.184 0.02   9.584 0.021  9.341 0.02      --       -- --                  M4.0   2004AJ....128..463R     --    --     --  1.159 1 0 0 --                  2455849.723 2456838.802  791 0 
19213867+2052028 J1921+2052  10.369 0.010  8.796 0.02   8.219 0.036  7.935 0.016  0.097  0.00220 2014ApJ...784..156D M5     2014MNRAS.443.2561G  0.090  0.12  0.052     -- 1 0 0 --                  2456369.981 2456946.731  178 0 
19220206+0702310 J1922+0702   9.809 0.013  8.524 0.026  7.937 0.023  7.688 0.02   0.097  0.00130 2014ApJ...784..156D M3     2014MNRAS.443.2561G -0.359  0.14 -0.399     -- 1 0 0 --                  2455857.637 2456945.708  859 0 
19222248+0454280 J1922+0454N 11.967 0.016 10.704 0.024 10.184 0.028  9.886 0.026  0.021  0.00180 2014ApJ...784..156D --     --                      --    -- -0.162     -- 1 0 0 --                  2455857.660 2456837.890   69 0 
19224090+2926025 J1922+2926  12.276 0.026 10.752 0.02  10.237 0.019  9.973 0.016  0.053  0.00260 2014ApJ...784..156D M4.5   1995AJ....110.1838R     --    -- -0.329     -- 0 0 0 --                  2455855.588 2456836.813  607 0 
19233267+2724362 J1923+2724  12.196 0.015 10.664 0.02  10.071 0.019  9.812 0.014  0.030  0.00100 2014ApJ...784..156D --     --                      --    --  0.173     -- 0 0 0 --                  2455858.704 2456840.836  140 0 
19240212+2951476 J1924+2951  11.244 0.012 10.039 0.022  9.414 0.021  9.178 0.016  0.026  0.00170 2014ApJ...784..156D --     --                      --    -- -0.140     -- 1 0 0 --                  2455854.598 2456836.936  112 0 
19241634+7533121 J1924+7533  11.723 0.020  9.908 0.022  9.280 0.026  8.963 0.021  0.080  0.00430 2014ApJ...784..156D M5.5   1995AJ....110.1838R     --    --  0.157     -- 0 0 0 --                  2456549.693 2456934.840  972 0 
19244203+2326249 J1924+2326  11.761 0.013 10.501 0.021  9.929 0.016  9.708 0.018  0.037  0.00140 2014ApJ...784..156D --     --                      --    -- -0.551     -- 1 0 0 --                  2455850.699 2456611.551 1002 0 
19245241+0427240 J1924+0427  12.409 0.012 10.929 0.023 10.337 0.023 10.118 0.023  0.038  0.00230 2014ApJ...784..156D --     --                      --    -- -0.189     -- 1 0 0 --                  2455849.704 2456838.847  198 0 
19253089+0938235 J1925+0938  13.746 0.021 11.214 0.026 10.519 0.022 10.024 0.022  0.069  0.00280 2014ApJ...784..156D --     --                  -0.093  0.13 -0.032     -- 1 0 0 --                  2456000.979 2456827.854  476 1 
19260160+2426170 J1926+2426  11.203 0.015  9.625 0.02   9.028 0.021  8.729 0.018  0.056  0.00130 2014ApJ...784..156D M4.5   arXiv:1502.07580v1   0.352  0.12  0.177     -- 1 0 0 --                  2455854.590 2456834.916  114 0 
19270905+7704327 J1927+7704  10.567 0.014  9.241 0.024  8.683 0.046  8.433 0.022     --       -- --                  M2.5   arXiv:1502.07580v1      --    --     --  1.696 0 0 0 --                  2455853.709 2456837.882  279 0 
19294419+7656502 J1929+7656  11.683 0.011 10.303 0.021  9.736 0.015  9.495 0.018     --       -- --                  --     --                      --    --     --  2.371 0 0 0 --                  2455853.709 2456837.882  279 0 
19294856+6835385 J1929+6835  12.297 0.028 10.761 0.023 10.192 0.021  9.905 0.019  0.042  0.00220 2014ApJ...784..156D --     --                      --    -- -0.035     -- 1 0 0 --                  2455849.705 2456838.819  162 0 
19303475+2850538 J1930+2850  12.000 0.011 10.805 0.022 10.210 0.019  9.983 0.02   0.028  0.00090 2014ApJ...784..156D --     --                      --    -- -0.554     -- 1 0 0 --                  2455857.581 2456605.625   56 0 
19311257+3607300 J1931+3607  11.152 0.015  9.609 0.022  9.061 0.02   8.839 0.019  0.066  0.00290 2014ApJ...784..156D M5.1   2010ApJ...716.1522S  0.208  0.14 -0.121     -- 1 0 1 2010ApJ...716.1522S 2455854.578 2456839.857   46 0 
19314024+6843427 J1931+6843  11.494 0.025 10.015 0.023  9.435 0.021  9.138 0.019  0.043  0.00240 2014ApJ...784..156D --     --                      --    --  0.114     -- 0 0 0 --                  2455849.705 2456838.819  162 0 
19315239+1906592 J1931+1906  11.661 0.011  9.997 0.021  9.360 0.023  9.036 0.018  0.054  0.00220 2014ApJ...784..156D --     --                      --    --  0.172     -- 1 0 0 --                  2455857.608 2456834.792   55 0 
19375302+2115348 J1937+2115  12.504 0.016 10.844 0.021 10.208 0.019  9.926 0.02   0.053  0.00170 2014ApJ...784..156D --     --                      --    --  0.015     -- 1 0 0 --                  2455857.578 2456840.899   29 0 
19384372+3311352 J1938+3311  11.066 0.020  9.624 0.021  9.028 0.027  8.786 0.018  0.061  0.00150 2014ApJ...784..156D M4.0   2004AJ....128..463R     --    -- -0.105     -- 0 0 0 --                  2455849.724 2456838.788 1717 0 
19405202+7831418 J1940+7831  11.984 0.013 10.356 0.022  9.765 0.021  9.466 0.019     --       -- --                  --     --                      --    --     --  0.759 0 0 0 --                  2455858.636 2456839.905   73 0 
19412775+3239512 J1941+3239  11.535 0.011 10.295 0.02   9.796 0.022  9.566 0.017  0.031  0.00240 2014ApJ...784..156D M3.0   2004AJ....128..463R     --    -- -0.644     -- 0 0 0 --                  2455854.577 2456818.918  103 0 
19421000+6538298 J1942+6538  10.695 0.014  9.348 0.02   8.781 0.015  8.514 0.02   0.045  0.00160 2014ApJ...784..156D M3.0   arXiv:1502.07580v1      --    -- -0.012     -- 0 0 0 --                  2455853.702 2456839.895  289 0 
19430726+4518089 J1943+4518  13.240 0.020 11.331 0.023 10.752 0.022 10.380 0.012     --       -- --                  M5.5   2007AJ....133.2825R     --    --     --  0.960 0 0 0 --                  2456188.669 2456408.978  354 0 
19431957+5433455 J1943+5433W 11.293 0.014  9.988 0.025  9.364 0.031  9.135 0.019     --       -- --                  --     --                      --    --     --  2.214 0 0 0 --                  2455849.787 2456840.911  175 0 
19432369+5433373 J1943+5433E 11.992 0.011 10.600 0.027  9.966 0.03   9.739 0.021     --       -- --                  --     --                      --    --     --  2.201 0 0 0 --                  2455849.787 2456840.911  175 0 
19451248+4043183 J1945+4043  10.030 0.010  8.964 0.03   8.296 0.027  8.139 0.012  0.028  0.00320 2014ApJ...784..156D M0.5   arXiv:1502.07580v1  -0.350  0.13 -0.450     -- 1 0 0 --                  2455855.724 2456946.640   74 0 
19454548+2707318 J1945+2707   9.438 0.017  7.998 0.032  7.410 0.016  7.144 0.02   0.095  0.00440 1995gcts.book.....V M4     2014MNRAS.443.2561G     --    --  0.119     -- 1 0 1 1936ApJ....84R.359K 2456003.002 2456836.842  481 0 
19465134+1401218 J1946+1401  11.469 0.013 10.379 0.022  9.775 0.021  9.612 0.018     --       -- --                  --     --                      --    --     --     -- 1 0 0 --                  2455858.690 2456834.855  114 0 
19471849+5942544 J1947+5942  11.402 0.028 10.176 0.019  9.572 0.026  9.367 0.024  0.032  0.00120 2014ApJ...784..156D --     --                      --    -- -0.408     -- 0 0 0 --                  2455849.695 2456839.810  247 0 
19484080+3555178 J1948+3555  10.324 0.009  8.909 0.027  8.332 0.021  8.097 0.02   0.069  0.00260 2014ApJ...784..156D M4     2014MNRAS.443.2561G     --    -- -0.074     -- 1 0 0 --                  2455853.590 2456838.895  149 0 
19504653+2617522 J1950+2617  11.469 0.010 10.144 0.018  9.550 0.021  9.299 0.014  0.031  0.00150 2014ApJ...784..156D --     --                      --    -- -0.030     -- 1 0 0 --                  2455853.608 2456838.683  185 0 
19505984+2009559 J1950+2009  11.494 0.013 10.043 0.026  9.432 0.031  9.195 0.02   0.053  0.00130 2014ApJ...784..156D --     --                      --    -- -0.104     -- 1 0 0 --                  2455850.591 2456946.741  390 0 
19510930+4628598 J1951+4629  10.057 0.011  8.586 0.023  8.045 0.02   7.773 0.016  0.074  0.00230 2014ApJ...784..156D M4     2014MNRAS.443.2561G     --    --  0.075     -- 1 0 0 --                  2455855.705 2456838.847  177 0 
19515545+1408235 J1951+1408  10.524 0.009  9.422 0.02   8.806 0.02   8.601 0.017     --       -- --                  M0.5   arXiv:1502.07580v1      --    --     --     -- 0 0 0 --                  2455855.603 2456839.759  123 0 
19521826+5455564 J1952+5455  12.855 0.009 11.336 0.029 10.744 0.03  10.451 0.018  0.033  0.00210 2014ApJ...784..156D --     --                      --    -- -0.032     -- 1 0 0 --                  2455858.673 2456839.832   59 0 
19535443+4424541 J1953+4424W  9.461 0.015  7.791 0.023  7.194 0.016  6.854 0.016  0.220  0.00100 1995gcts.book.....V M5.5   1991ApJS...77..417K -0.042  0.12  0.034     -- 1 0 1 1984IAUC.3989....1H 2455857.577 2456836.937   77 0 
19535508+4424550 J1953+4424E  9.699 0.040  8.275 0.026  7.728 0.031  7.387 0.018  0.220  0.00100 1995gcts.book.....V M6     1991ApJS...77..417K     --    -- -0.447     -- 1 0 0 --                  2455857.577 2456836.937   77 0 
19541829+1738289 J1954+1738  11.970 0.019 10.516 0.022  9.993 0.019  9.719 0.018     --       -- --                  --     --                      --    --     --  2.206 1 0 0 --                  2455848.707 2456830.952   77 0 
19544358+1801581 J1954+1801  14.440 0.020 12.210 0.025 11.517 0.024 11.113 0.026  0.059  0.00420 2014ApJ...784..156D --     --                      --    -- -0.051     -- 1 0 0 --                  2455857.588 2456607.670   17 0 
19544996+1626050 J1954+1626  11.354 0.019 10.053 0.019  9.386 0.016  9.159 0.018     --       -- --                  --     --                      --    --     --  1.983 0 0 0 --                  2455850.597 2456839.823  174 0 
19560021+0636094 J1956+0636  12.524 0.010 11.568 0.026 10.988 0.03  10.773 0.026     --       -- --                  --     --                      --    --     --     -- 1 0 0 --                  2455855.574 2456622.552   32 0 
19560585+2205242 J1956+2205  11.485 0.014 10.069 0.023  9.443 0.029  9.228 0.024  0.034  0.00130 2014ApJ...784..156D --     --                      --    --  0.105     -- 1 0 0 --                  2455858.574 2456834.968  148 0 
19562433+5159554 J1956+5159  11.134 0.030  9.943 0.019  9.383 0.031  9.108 0.024  0.028  0.00140 2014ApJ...784..156D --     --                      --    -- -0.270     -- 1 0 0 --                  2455858.651 2456839.923  279 0 
19564281+4149230 J1956+4149  11.923 0.019 10.400 0.02   9.769 0.024  9.499 0.021  0.032  0.00160 2014ApJ...784..156D --     --                      --    --  0.248     -- 1 0 0 --                  2455854.696 2456836.906   96 0 
19565107+7202477 J1956+7202E 11.696 0.013 10.256 0.021  9.623 0.019  9.363 0.015  0.034  0.00270 2014ApJ...784..156D --     --                      --    --  0.172     -- 0 0 0 --                  2455848.725 2456834.886  140 0 
19571326+5752519 J1957+5752  11.786 0.011 10.271 0.024  9.680 0.028  9.401 0.02      --       -- --                  M3.5   2004AJ....128..463R     --    --     --  1.181 1 0 0 --                  2455855.598 2456838.875   65 0 
19574537+5658141 J1957+5658  11.829 0.016 10.433 0.022  9.875 0.028  9.582 0.02   0.039  0.00110 2014ApJ...784..156D --     --                      --    -- -0.116     -- 0 0 0 --                  2455858.624 2456837.884  137 0 
19581470+0955038 J1958+0955  11.137 0.014  9.817 0.024  9.214 0.03   8.986 0.018  0.032  0.00140 2014ApJ...784..156D --     --                   0.075  0.13  0.006     -- 1 0 0 --                  2455857.593 2456838.903  140 0 
19581651+6502184 J1958+6502  10.145 0.010  8.740 0.024  8.152 0.024  7.891 0.021  0.047  0.00190 2014ApJ...784..156D M4     2014MNRAS.443.2561G     --    --  0.266     -- 0 0 0 --                  2455853.576 2456838.796  322 0 
19585153+5757122 J1958+5757  11.629 0.012 10.340 0.027  9.775 0.029  9.475 0.027     --       -- --                  --     --                      --    --     --  2.573 0 0 0 --                  2455855.598 2456838.875   65 0 
20000565+3057300 J2000+3057  12.563 0.017 10.674 0.022 10.114 0.021  9.778 0.018     --       -- --                  M6.0   2003AJ....125.1598L     --    --     --  0.485 1 0 0 --                  2455857.603 2456828.745  448 0 
20020172+0723013 J2002+0723  10.929 0.029  9.613 0.024  8.983 0.024  8.742 0.023  0.031  0.00160 2014ApJ...784..156D --     --                      --    --  0.155     -- 0 0 0 --                  2455857.666 2456838.908  117 0 
20032324+6716487 J2003+6716  10.755 0.013  9.448 0.02   8.827 0.023  8.621 0.02   0.048  0.00370 2014ApJ...784..156D M3.0   arXiv:1502.07580v1      --    -- -0.192     -- 1 0 0 --                  2455850.797 2456839.658  231 0 
20032651+2952000 J2003+2951  11.172 0.011  9.554 0.021  9.026 0.019  8.712 0.019  0.063  0.00034 2007A&A...474..653V M4.5   arXiv:1502.07580v1      --    --  0.114     -- 1 0 0 --                  2455867.581 2456833.902   92 0 
20035098+0559440 J2003+0559   9.806 0.017  8.632 0.023  8.076 0.038  7.868 0.021  0.074  0.00190 2014ApJ...784..156D M2     2014MNRAS.443.2561G     --    -- -0.807     -- 0 0 0 --                  2455862.637 2456839.853  268 0 
20045709+0321076 J2004+0321  11.793 0.017 10.052 0.022  9.480 0.022  9.181 0.023  0.066  0.00250 2014ApJ...784..156D --     --                   0.100  0.12  0.103     -- 1 0 0 --                  2455854.585 2456838.926   57 0 
20052353+3813471 J2005+3813  13.353 0.019 11.550 0.019 10.966 0.018 10.690 0.022  0.049  0.00250 2014ApJ...784..156D --     --                      --    -- -0.123     -- 1 0 0 --                  2455858.570 2456834.958  682 0 
20054425+5258181 J2005+5258  10.494 0.010  9.095 0.027  8.607 0.035  8.346 0.021  0.051  0.00190 2014ApJ...784..156D M3.5   1995AJ....110.1838R     --    -- -0.106     -- 0 0 0 --                  2455854.594 2456827.878 2538 0 
20061613+1609213 J2006+1609  11.591 0.012 10.110 0.022  9.600 0.028  9.355 0.021  0.043  0.00120 2014ApJ...784..156D --     --                      --    -- -0.129     -- 1 0 0 --                  2455857.612 2456834.945  105 0 
20061995+1619510 J2006+1619  11.351 0.013 10.221 0.023  9.603 0.026  9.418 0.021  0.025  0.00180 2014ApJ...784..156D --     --                      --    -- -0.560     -- 0 0 0 --                  2455855.729 2456837.880  102 0 
20063105+1559171 J2006+1559  10.961 0.015  9.742 0.023  9.192 0.03   8.952 0.021  0.042  0.00240 2014ApJ...784..156D M2.0   arXiv:1502.07580v1      --    -- -0.534     -- 0 0 0 --                  2455857.612 2456834.945  104 0 
20065316+1356242 J2006+1356  11.031 0.016  9.870 0.022  9.269 0.03   9.039 0.02   0.033  0.00190 2014ApJ...784..156D --     --                      --    -- -0.451     -- 0 0 0 --                  2455855.703 2456836.915  101 0 
20070775+4231436 J2007+4231  11.803 0.014 10.397 0.021  9.785 0.017  9.522 0.018  0.029  0.00180 2014ApJ...784..156D --     --                      --    --  0.157     -- 1 0 0 --                  2455853.710 2456946.576  196 0 
20074265+1859002 J2007+1859  10.838 0.013  9.431 0.024  8.884 0.03   8.601 0.023  0.044  0.00180 2014ApJ...784..156D M3.5   arXiv:1502.07580v1      --    --  0.087     -- 1 0 0 --                  2456001.008 2456834.914  145 0 
20081786+3318122 J2008+3318  11.585 0.017  9.961 0.022  9.401 0.016  9.084 0.018  0.046  0.00540 1995gcts.book.....V M4.5   1995AJ....110.1838R  0.108  0.12  0.196     -- 0 0 0 --                  2455862.573 2456840.819  279 0 
20081816+6359486 J2008+6359  12.127 0.010 10.764 0.02  10.206 0.017  9.958 0.019     --       -- --                  --     --                      --    --     --  2.959 1 0 0 --                  2455849.800 2456839.840   80 0 
20103444+0632140 J2010+0632   9.438 0.010  8.021 0.034  7.474 0.033  7.182 0.026  0.064  0.00120 2014ApJ...784..156D M3.6   2010ApJ...716.1522S  0.150  0.12  0.278     -- 0 0 1 2010ApJ...716.1522S 2455850.607 2456837.929 1172 0 
20104015+4040085 J2010+4040  12.325 0.016 10.795 0.025 10.216 0.018  9.941 0.013  0.044  0.00150 2014ApJ...784..156D M4.5   2004AJ....128..463R     --    -- -0.090     -- 1 0 0 --                  2455849.700 2456836.926  778 0 
20111329+1611074 J2011+1611E 11.090 0.024  9.627 0.018  9.108 0.015  8.883 0.018  0.049  0.00065 2007A&A...474..653V M4.0   arXiv:1502.07580v1      --    -- -0.129     -- 1 0 0 --                  2455853.662 2456839.883  127 0 
20124300+1434108 J2012+1434  11.659 0.017 10.243 0.02   9.646 0.019  9.385 0.018  0.032  0.00120 2014ApJ...784..156D --     --                      --    --  0.121     -- 1 0 0 --                  2455855.656 2456838.947  200 0 
20125995+0112584 J2012+0112  12.235 0.013 10.486 0.026  9.888 0.024  9.585 0.019  0.062  0.00210 2014ApJ...784..156D --     --                  -0.054  0.12  0.074     -- 0 0 0 --                  2455853.574 2456840.977  773 0 
20170608+3944588 J2017+3944  13.173 0.018 11.485 0.021 10.853 0.018 10.560 0.017  0.039  0.00130 2014ApJ...784..156D --     --                      --    --  0.048     -- 1 0 0 --                  2455853.599 2456836.893   59 0 
20174333+0559173 J2017+0559  10.624 0.012  9.321 0.023  8.733 0.032  8.480 0.027  0.033  0.00120 2014ApJ...784..156D M2.5   arXiv:1502.07580v1   0.080  0.12  0.097     -- 0 0 0 --                  2455857.621 2456836.860  228 0 
20191604+6420385 J2019+6420  12.427 0.012 11.022 0.02  10.412 0.017 10.165 0.022  0.027  0.00200 2014ApJ...784..156D --     --                      --    -- -0.012     -- 1 0 0 --                  2455850.585 2456834.904  104 0 
20194986+3554192 J2019+3554  11.277 0.015 10.213 0.029  9.562 0.04   9.346 0.028  0.021  0.00080 2014ApJ...784..156D --     --                      --    -- -0.443     -- 1 0 0 --                  2455857.723 2456834.979  206 0 
20221476+3117447 J2022+3117  11.498 0.010  9.960 0.022  9.412 0.022  9.136 0.021  0.054  0.00130 2014ApJ...784..156D M4.5   2004AJ....128..463R     --    -- -0.017     -- 1 0 0 --                  2456583.568 2456945.791  576 0 
20225618+1040506 J2022+1040  11.307 0.014  9.953 0.022  9.309 0.03   9.087 0.019  0.037  0.00190 2014ApJ...784..156D --     --                      --    --  0.034     -- 0 0 0 --                  2455849.712 2456840.962  392 0 
20231789+6710096 J2023+6710  11.814 0.015 10.075 0.033  9.552 0.038  9.174 0.028  0.048  0.00280 2014ApJ...784..156D --     --                      --    --  0.173     -- 0 0 1 2008MNRAS.384..150L 2455903.673 2456827.707   67 0 
20232212+0800149 J2023+0800  11.971 0.014 10.318 0.022  9.696 0.027  9.407 0.023     --       -- --                  --     --                      --    --     --  0.559 0 0 0 --                  2455857.666 2456946.587   61 0 
20245996+0225569 J2024+0225E 11.737 0.012 10.418 0.027  9.790 0.023  9.548 0.023  0.020  0.00180 2014ApJ...784..156D --     --                      --    --  0.191     -- 0 0 0 --                  2455857.581 2456839.926  126 0 
20252445+5433458 J2025+5433W 11.632 0.010 10.297 0.027  9.756 0.03   9.518 0.02      --       -- --                  --     --                      --    --     --  2.947 1 0 0 --                  2455849.776 2456828.910  110 0 
20252724+5433327 J2025+5433E 11.602 0.012 10.312 0.027  9.743 0.032  9.489 0.02      --       -- --                  --     --                      --    --     --  2.931 0 0 0 --                  2455849.776 2456828.910  110 0 
20260528+5834224 J2026+5834  10.714 0.031  9.029 0.039  8.483 0.073  8.095 0.021  0.107  0.00360 1995gcts.book.....V M5     1995AJ....110.1838R     --    --  0.115     -- 0 0 0 --                  2455854.747 2456934.835  670 0 
20275268+5603231 J2027+5603  11.798 0.015 10.505 0.024  9.927 0.028  9.632 0.02   0.020  0.00120 2014ApJ...784..156D --     --                      --    --  0.128     -- 0 0 0 --                  2455858.572 2456836.789  161 0 
20282202+3412087 J2028+3412  11.708 0.011 10.189 0.022  9.639 0.023  9.346 0.019     --       -- --                  --     --                      --    --     --  1.248 1 0 0 --                  2455854.578 2456836.808  304 0 
20282717+3732103 J2028+3732  11.205 0.012 10.101 0.022  9.445 0.027  9.228 0.018  0.024  0.00120 2014ApJ...784..156D --     --                      --    -- -0.360     -- 1 0 0 --                  2455858.765 2456839.950  240 0 
20291183+2341452 J2029+2341  11.942 0.014 10.626 0.022 10.005 0.018  9.743 0.015     --       -- --                  --     --                      --    --     --  2.549 0 0 0 --                  2455858.689 2456946.570   85 0 
20294834+0941202 J2029+0941   9.878 0.013  8.228 0.02   7.666 0.036  7.307 0.024  0.113  0.00030 2000AJ....120.1106B M4.5   1991ApJS...77..417K  0.067  0.12  0.185     -- 0 0 1 2000AJ....120.1106B 2455862.635 2456836.831  155 0 
20312561+3833432 J2031+3833  10.648 0.020  9.193 0.021  8.627 0.021  8.358 0.016  0.069  0.00120 2014ApJ...784..156D M4     1995AJ....110.1838R -0.246  0.13 -0.043     -- 0 0 1 2014ApJ...789..102J 2455849.705 2456839.973  162 0 
20321008+6018152 J2032+6018  11.975 0.017 10.693 0.026 10.182 0.034  9.903 0.019  0.036  0.00120 2014ApJ...784..156D --     --                      --    -- -0.532     -- 0 0 0 --                  2455849.702 2456837.887  106 0 
20331580+2823443 J2033+2823  11.532 0.016  9.963 0.022  9.397 0.028  9.097 0.021  0.046  0.00140 2014ApJ...784..156D M4.0   arXiv:1502.07580v1   0.373  0.12  0.166     -- 1 0 0 --                  2455857.722 2456839.845  112 0 
20334173+3635582 J2033+3635  10.883 0.025  9.418 0.02   8.883 0.017  8.580 0.015  0.044  0.00120 2014ApJ...784..156D M3.5   arXiv:1502.07580v1      --    --  0.193     -- 1 0 0 --                  2455853.678 2456838.832  277 0 
20343301+0757349 J2034+0757  11.986 0.012 10.545 0.026  9.958 0.025  9.668 0.025  0.047  0.00280 2014ApJ...784..156D --     --                      --    -- -0.146     -- 1 0 0 --                  2455857.736 2456834.830   28 0 
20345531+5917268 J2034+5917  10.733 0.017  9.318 0.02   8.707 0.021  8.466 0.021  0.046  0.00170 2014ApJ...784..156D M3.5   1995AJ....110.1838R  0.223  0.12  0.145     -- 0 0 0 --                  2455853.641 2456837.717  265 0 
20372402+2156260 J2037+2156E 12.864 0.032 11.467 0.021 10.879 0.025 10.654 0.021     --       -- --                  M3.5   2002AJ....123.3434L     --    --     --  3.381 0 0 0 --                  2455857.574 2456838.901   40 0 
20381609+6349369 J2038+6349  12.898 0.014 11.161 0.025 10.513 0.03  10.215 0.019  0.043  0.00280 2014ApJ...784..156D --     --                      --    --  0.130     -- 0 0 0 --                  2455893.610 2456839.914 1304 0 
20383293+1455337 J2038+1455  11.613 0.014 10.243 0.026  9.611 0.03   9.370 0.018  0.029  0.00150 2014ApJ...784..156D --     --                      --    --  0.133     -- 1 0 0 --                  2455857.749 2456834.785   70 0 
20384446+1720026 J2038+1720  12.123 0.013 10.724 0.029 10.079 0.03   9.854 0.018     --       -- --                  --     --                      --    --     --  2.235 1 0 0 --                  2455850.744 2456828.946   75 0 
20392411+0613412 J2039+0613  12.003 0.009 10.764 0.022 10.188 0.022  9.986 0.019  0.025  0.00180 2014ApJ...784..156D --     --                      --    -- -0.489     -- 0 0 0 --                  2455855.596 2456818.889   79 0 
20393499+2159225 J2039+2159  11.971 0.016 10.597 0.022 10.060 0.027  9.820 0.025  0.035  0.00130 2014ApJ...784..156D --     --                      --    -- -0.298     -- 0 0 0 --                  2455853.597 2456837.770  190 0 
20395068+2155558 J2039+2155  11.272 0.014  9.998 0.024  9.439 0.027  9.197 0.024  0.027  0.00130 2014ApJ...784..156D --     --                      --    -- -0.139     -- 0 0 0 --                  2455853.597 2456837.770  191 0 
20402685+6500267 J2040+6500  12.089 0.015 10.479 0.028  9.861 0.03   9.586 0.018  0.045  0.00160 2014ApJ...784..156D --     --                   0.150  0.12  0.113     -- 0 0 0 --                  2455858.572 2456830.887   84 0 
20403364+1529572 J2040+1529  10.265 0.012  8.641 0.027  8.075 0.016  7.749 0.031  0.102  0.00220 1995gcts.book.....V M4.5   arXiv:1502.07580v1   0.196  0.12  0.135     -- 0 0 0 --                  2455849.709 2456840.908 1794 0 
20411094+1800050 J2041+1800  13.174 0.013 11.331 0.022 10.742 0.022 10.422 0.019  0.051  0.00410 2014ApJ...784..156D --     --                      --    --  0.030     -- 0 0 0 --                  2455854.605 2456946.578   32 0 
20414744+4938482 J2041+4938  12.087 0.034 10.416 0.024  9.832 0.03   9.541 0.018  0.049  0.00210 2014ApJ...784..156D --     --                      --    --  0.120     -- 1 0 0 --                  2455854.579 2456839.915  852 0 
20422906+2310130 J2042+2310W 12.284 0.022 11.158 0.021 10.538 0.022 10.329 0.02   0.046  0.00430 2014ApJ...784..156D --     --                      --    -- -0.797     -- 1 0 0 --                  2455855.602 2456650.557   20 0 
20431920+5520521 J2043+5520  11.295 0.013  9.563 0.023  9.058 0.019  8.753 0.014  0.073  0.00270 2014ApJ...784..156D M5     1995AJ....110.1838R     --    --  0.097     -- 1 0 1 2008ApJ...678..463I 2456442.772 2456460.979  278 0 
20432387+0445552 J2043+0445  11.863 0.010 10.083 0.025  9.482 0.023  9.136 0.021  0.080  0.00270 2014ApJ...784..156D --     --                   0.270  0.12  0.110     -- 0 0 0 --                  2455858.622 2456836.763   53 0 
20434307+5509469 J2043+5509  11.638 0.010 10.327 0.02   9.730 0.019  9.486 0.015  0.019  0.00250 2014ApJ...784..156D --     --                   0.167  0.12  0.146     -- 0 0 0 --                  2456442.772 2456460.979  278 0 
20442205+1339002 J2044+1339  12.744 0.034 11.164 0.023 10.571 0.022 10.251 0.018  0.053  0.00250 2014ApJ...784..156D M5.0   2003AJ....125.1598L     --    -- -0.183     -- 1 0 0 --                  2456188.694 2456408.988  409 0 
20442797+7141584 J2044+7141  12.292 0.014 10.705 0.023 10.132 0.027  9.874 0.021  0.025  0.00250 2014ApJ...784..156D --     --                      --    --  0.284     -- 0 0 0 --                  2455854.617 2456834.864   45 0 
20443743+1517352 J2044+1517  13.448 0.014 11.025 0.022 10.490 0.016 10.061 0.018  0.110  0.00330 2014ApJ...784..156D --     --                      --    --  0.014     -- 1 0 0 --                  2455857.575 2456827.972  609 0 
20452209+3508146 J2045+3508  12.126 0.028 10.497 0.02   9.957 0.023  9.623 0.016  0.054  0.00160 2014ApJ...784..156D --     --                      --    --  0.011     -- 0 0 0 --                  2455850.583 2456833.754   80 0 
20484262+1208339 J2048+1208  11.883 0.012 10.529 0.022  9.919 0.021  9.628 0.019  0.025  0.00170 2014ApJ...784..156D --     --                      --    --  0.184     -- 0 0 0 --                  2455857.594 2456827.976  107 0 
20484848+5818321 J2048+5818  12.568 0.014 11.048 0.023 10.485 0.028 10.198 0.02   0.038  0.00270 2014ApJ...784..156D --     --                      --    -- -0.096     -- 0 0 0 --                  2455857.592 2456827.941   78 0 
20485102+1127201 J2048+1127  10.992 0.014  9.689 0.021  9.128 0.025  8.874 0.025  0.059  0.00150 2014ApJ...784..156D --     --                      --    -- -0.430     -- 1 0 0 --                  2455855.598 2456837.844  145 0 
20491376+3216514 J2049+3216W 13.649 0.015 11.769 0.023 11.179 0.021 10.860 0.019  0.042  0.00083 2007A&A...474..653V --     --                      --    --  0.073     -- 0 0 0 --                  2456409.879 2456945.810  208 0 
20492745+3336512 J2049+3336  13.548 0.013 11.501 0.023 10.867 0.021 10.541 0.016  0.068  0.00170 2014ApJ...784..156D --     --                      --    -- -0.170     -- 1 0 0 --                  2455848.719 2456833.953 1076 0 
20510151+3955426 J2051+3955  10.304 0.013  9.058 0.024  8.466 0.018  8.238 0.016  0.034  0.00130 2014ApJ...784..156D M3.0   arXiv:1502.07580v1      --    -- -0.064     -- 1 0 0 --                  2455862.776 2456840.759  124 0 
20515101+6521311 J2051+6521  12.356 0.010 10.942 0.019 10.446 0.029 10.170 0.025  0.027  0.00140 2014ApJ...784..156D --     --                      --    -- -0.174     -- 0 0 0 --                  2455853.636 2456836.791   87 0 
20515794+5922481 J2051+5922  11.325 0.010 10.147 0.024  9.517 0.031  9.292 0.018     --       -- --                  --     --                      --    --     --     -- 0 0 0 --                  2455857.613 2456664.611  895 0 
20525817+4310240 J2052+4310  10.463 0.012  9.144 0.023  8.578 0.033  8.345 0.031  0.064  0.00120 2014ApJ...784..156D --     --                      --    -- -0.336     -- 0 0 0 --                  2455853.750 2456834.868  257 0 
20533304+1037020 J2053+1037  10.884 0.011  9.348 0.022  8.753 0.028  8.481 0.021  0.072  0.00280 1995gcts.book.....V M4     1995AJ....110.1838R -0.050  0.12  0.046     -- 0 0 0 --                  2456251.638 2456840.921 1148 0 
20551860+2056063 J2055+2056  11.643 0.008 10.264 0.026  9.646 0.029  9.423 0.02   0.041  0.00200 2014ApJ...784..156D --     --                      --    -- -0.145     -- 0 0 0 --                  2455848.717 2456945.809  448 0 
20552266+0950338 J2055+0950  11.236 0.011 10.054 0.019  9.549 0.027  9.276 0.02   0.035  0.00140 2014ApJ...784..156D --     --                      --    -- -0.664     -- 0 0 0 --                  2455855.576 2456833.928  150 0 
20554908+6144314 J2055+6144  13.229 0.018 11.513 0.027 10.951 0.032 10.653 0.023  0.035  0.00250 2014ApJ...784..156D --     --                      --    --  0.058     -- 0 0 0 --                  2455849.728 2456836.850  614 0 
20563499+7632473 J2056+7632  12.379 0.048 10.933 0.027 10.363 0.031 10.055 0.023  0.035  0.00260 2014ApJ...784..156D --     --                      --    -- -0.049     -- 1 0 0 --                  2455858.685 2456839.709  288 0 
20572537+2221457 J2057+2221   9.671 0.030  8.410 0.03   7.868 0.053  7.640 0.024  0.070  0.00250 2014ApJ...784..156D M2     2014MNRAS.443.2561G -0.495  0.13 -0.409     -- 1 0 0 --                  2455854.650 2456836.878  508 0 
20580608+7648562 J2058+7648  11.841 0.047 10.561 0.026  9.978 0.027  9.720 0.019  0.027  0.00170 2014ApJ...784..156D --     --                      --    -- -0.163     -- 0 0 0 --                  2455858.685 2456839.709  288 0 
20583388+4526045 J2058+4526  11.351 0.011 10.143 0.022  9.530 0.028  9.338 0.021  0.035  0.00210 2014ApJ...784..156D --     --                      --    -- -0.531     -- 1 0 0 --                  2455853.634 2456827.961   78 0 
20584898+5115421 J2058+5115  11.357 0.010 10.098 0.02   9.529 0.017  9.284 0.022  0.029  0.00100 2014ApJ...784..156D --     --                      --    -- -0.203     -- 0 0 0 --                  2455850.681 2456658.573  151 0 
20592035+5303049 J2059+5303  11.398 0.011  9.910 0.02   9.358 0.015  9.120 0.022  0.019  0.00340 2014ApJ...784..156D M3.5   arXiv:1502.07580v1      --    --  0.430     -- 0 0 1 2014ApJ...789..102J 2455857.588 2456838.942   38 0 
21005978+5103147 J2100+5103  11.090 0.030  9.878 0.02   9.308 0.017  9.074 0.022  0.022  0.00140 2014ApJ...784..156D M2.5   arXiv:1502.07580v1      --    -- -0.180     -- 0 0 0 --                  2455858.742 2456838.772  286 0 
21012481+2043377 J2101+2043  11.355 0.019  9.941 0.021  9.349 0.027  9.144 0.023  0.044  0.00120 2014ApJ...784..156D M3.5   1995AJ....110.1838R     --    -- -0.128     -- 1 0 1 2014ApJ...789..102J 2455849.692 2456838.858  127 0 
21013344+3957037 J2101+3957  12.703 0.011 10.990 0.021 10.403 0.017 10.116 0.015  0.045  0.00230 2014ApJ...784..156D --     --                      --    --  0.063     -- 1 0 0 --                  2455858.694 2456819.972  637 0 
21023608+4220399 J2102+4220  12.794 0.014 11.375 0.025 10.876 0.03  10.635 0.018  0.018  0.00240 2014ApJ...784..156D --     --                      --    -- -0.110     -- 1 0 0 --                  2455857.617 2456834.970   54 0 
21024606+3454360 J2102+3454  11.479 0.014  9.846 0.021  9.277 0.02   9.001 0.014  0.034  0.00190 2014ApJ...784..156D M4.5   arXiv:1502.07580v1      --    --  0.327     -- 0 0 0 --                  2455854.590 2456819.971   78 0 
21024705+2237118 J2102+2237  12.667 0.011 11.136 0.023 10.586 0.032 10.323 0.023  0.041  0.00290 2014ApJ...784..156D M4.5   2003AJ....126.3007R     --    -- -0.215     -- 1 0 0 --                  2455854.687 2456837.808   25 0 
21024776+1840463 J2102+1840  11.930 0.011 10.547 0.023  9.904 0.032  9.678 0.019  0.023  0.00280 2014ApJ...784..156D --     --                      --    --  0.198     -- 0 0 0 --                  2455850.619 2456839.883   75 0 
21034353+1716488 J2103+1716  12.522 0.014 10.976 0.021 10.396 0.021 10.095 0.02   0.028  0.00240 2014ApJ...784..156D --     --                      --    --  0.185     -- 0 0 0 --                  2455849.725 2456840.962 2262 0 
21044740+0732472 J2104+0732  10.943 0.010  9.563 0.021  9.029 0.023  8.727 0.022  0.025  0.00150 2014ApJ...784..156D --     --                      --    --  0.294     -- 0 0 0 --                  2455867.588 2456836.926  204 0 
21053772+4959257 J2105+4959  11.707 0.013 10.411 0.019  9.777 0.026  9.594 0.02   0.021  0.00110 2014ApJ...784..156D --     --                      --    -- -0.017     -- 0 0 0 --                  2455851.616 2456836.977  143 0 
21055892+4633386 J2105+4633  12.864 0.015 11.466 0.022 10.901 0.02  10.659 0.014  0.029  0.00190 2014ApJ...784..156D --     --                      --    -- -0.323     -- 1 0 0 --                  2455857.592 2456664.562   59 0 
21062171+5503114 J2106+5503  13.699 0.032 12.083 0.031 11.540 0.033 11.229 0.024  0.029  0.00250 2014ApJ...784..156D --     --                      --    -- -0.108     -- 0 0 0 --                  2455853.635 2456833.976   95 0 
21072444+1950522 J2107+1950  10.364 0.012  9.182 0.032  8.639 0.057  8.393 0.029     --       -- --                  M1.0   arXiv:1502.07580v1      --    --     --     -- 0 0 0 --                  2455857.661 2456819.975  127 0 
21074673+1125039 J2107+1125  11.862 0.008 10.365 0.021  9.753 0.025  9.458 0.021  0.034  0.00130 2014ApJ...784..156D --     --                      --    --  0.208     -- 0 0 0 --                  2455850.689 2456836.951  849 0 
21075543+5943198 J2107+5943  11.189 0.015 10.122 0.027  9.583 0.03   9.390 0.018  0.041  0.00200 2014ApJ...784..156D sdM1.5 1997AJ....113..806G     --    -- -1.027     -- 0 0 0 --                  2455857.615 2456822.962   68 0 
21082430+5427520 J2108+5427  12.691 0.017 11.213 0.028 10.649 0.03  10.383 0.018     --       -- --                  --     --                      --    --     --  2.552 0 0 0 --                  2455848.716 2456840.762  313 0 
21100351+6615021 J2110+6615  12.457 0.016 10.939 0.026 10.283 0.031 10.033 0.021  0.041  0.00220 2014ApJ...784..156D --     --                      --    -- -0.019     -- 0 0 0 --                  2455848.743 2456836.960  464 0 
21103915+5016127 J2110+5016  12.319 0.010 10.807 0.021 10.175 0.027  9.905 0.021  0.024  0.00160 2014ApJ...784..156D --     --                      --    --  0.291     -- 0 0 0 --                  2455850.600 2456840.874   81 0 
21104010+8242489 J2110+8242  12.629 0.013 10.934 0.026 10.303 0.031 10.036 0.023  0.071  0.00480 2014ApJ...784..156D --     --                      --    -- -0.285     -- 0 0 0 --                  2455858.589 2456840.948 1592 0 
21112741+6553265 J2111+6553  10.722 0.015  9.476 0.019  8.880 0.028  8.676 0.024  0.050  0.00140 2014ApJ...784..156D M2.0   arXiv:1502.07580v1  -0.369  0.13 -0.460     -- 0 0 0 --                  2455853.636 2456838.953  204 0 
21143010+4250197 J2114+4250  11.946 0.008 10.544 0.021  9.977 0.021  9.730 0.016  0.029  0.00120 2014ApJ...784..156D --     --                      --    -- -0.009     -- 1 0 0 --                  2455851.619 2456664.601   82 0 
21144248+5344484 J2114+5344S 11.534 0.031 10.383 0.027  9.764 0.026  9.404 0.018  0.018  0.00150 2014ApJ...784..156D --     --                      --    --  0.119     -- 0 1 0 --                  2455853.640 2456834.957  241 0 
21144753+1604498 J2114+1604  10.626 0.009  9.219 0.025  8.617 0.027  8.328 0.018  0.041  0.00110 2014ApJ...784..156D M3.5   arXiv:1502.07580v1      --    --  0.292     -- 0 0 0 --                  2455867.639 2456834.957  177 0 
21144910+1254002 J2114+1254  11.415 0.015  9.908 0.02   9.336 0.021  9.077 0.019  0.030  0.00190 2014ApJ...784..156D M5.5   2010ApJ...716.1522S     --    --  0.327     -- 0 0 1 2010ApJ...716.1522S 2455850.702 2456611.620  236 0 
21160378+2951460 J2116+2951W 10.709 0.013  9.295 0.021  8.659 0.023  8.449 0.017  0.052  0.00300 2012ApJ...758...56S M3.3   2009ApJ...699..649S     --    --  0.068     -- 0 0 0 --                  2455855.576 2456828.839  147 0 
21160576+2951511 J2116+2951E  9.915 0.013  8.448 0.026  7.859 0.016  7.612 0.027  0.051  0.00300 2012ApJ...758...56S M3.3   2009ApJ...699..649S  0.239  0.12  0.355     -- 0 0 1 2015ApJS..216....7B 2455855.576 2456828.839  147 0 
21160629+2238462 J2116+2238  13.849 0.010 11.783 0.021 11.297 0.021 10.827 0.016  0.048  0.00107 2009AJ....137..402G M6.0   2003AJ....126.3007R     --    --  0.151     -- 0 0 0 --                  2455858.579 2456946.611   35 0 
21172195+6402391 J2117+6402  11.654 0.037 10.043 0.022  9.465 0.028  9.181 0.024  0.033  0.00190 2014ApJ...784..156D --     --                  -0.001  0.12  0.310     -- 0 0 0 --                  2455856.839 2456839.963   77 0 
21183833+5343067 J2118+5343  13.458 0.011 11.791 0.018 11.228 0.017 10.920 0.015  0.035  0.00110 2014ApJ...784..156D --     --                      --    -- -0.064     -- 0 0 0 --                  2455851.689 2456659.633   23 0 
21193088+4352264 J2119+4352  12.292 0.018 10.852 0.02  10.293 0.021 10.030 0.016  0.026  0.00130 2014ApJ...784..156D --     --                      --    --  0.057     -- 1 0 0 --                  2455853.618 2456836.967  146 0 
21211823+7455464 J2121+7455  11.542 0.010 10.268 0.022  9.735 0.029  9.498 0.025  0.020  0.00200 2014ApJ...784..156D --     --                      --    -- -0.134     -- 0 0 0 --                  2455853.591 2456658.580  103 0 
21215764+1549393 J2121+1549  12.182 0.010 10.679 0.02  10.113 0.021  9.836 0.014  0.045  0.00250 2014ApJ...784..156D --     --                      --    -- -0.120     -- 0 0 0 --                  2455849.728 2456828.898   88 0 
21230657+2901350 J2123+2901  12.121 0.011 10.624 0.022 10.084 0.02   9.795 0.019  0.043  0.00140 2014ApJ...784..156D --     --                      --    -- -0.110     -- 0 0 0 --                  2455858.660 2456946.609   88 0 
21232573+6734153 J2123+6734  11.636 0.015 10.176 0.021  9.591 0.028  9.316 0.024  0.042  0.00200 2014ApJ...784..156D --     --                      --    --  0.040     -- 0 0 0 --                  2455853.623 2456838.963  176 0 
21241927+0830064 J2124+0830  11.012 0.011  9.667 0.024  9.083 0.024  8.814 0.024  0.026  0.00190 2014ApJ...784..156D M3.5   1995AJ....110.1838R     --    --  0.241     -- 0 0 0 --                  2455853.734 2456837.950  219 0 
21243234+4003599 J2124+4003  12.201 0.017 10.339 0.022  9.740 0.028  9.431 0.025  0.067  0.00132 2009AJ....137..402G M5.5   arXiv:1502.07580v1      --    --  0.153     -- 0 0 0 --                  2455857.597 2456834.855   36 0 
21272531+5553150 J2127+5553  14.426 0.036 12.007 0.022 11.327 0.018 10.913 0.017  0.061  0.00200 2014ApJ...784..156D --     --                      --    --  0.186     -- 1 0 0 --                  2455849.726 2456839.939 1116 0 
21274751+5505337 J2127+5505  11.795 0.011 10.402 0.022  9.870 0.019  9.616 0.015  0.040  0.00180 2014ApJ...784..156D --     --                      --    -- -0.268     -- 0 0 0 --                  2455857.615 2456834.903   59 0 
21280940+6321013 J2128+6321  11.292 0.013  9.988 0.024  9.406 0.028  9.164 0.022  0.026  0.00150 2014ApJ...784..156D --     --                      --    --  0.017     -- 1 0 1 This work           2455868.593 2456836.814 2747 0 
21312125+5426287 J2131+5426  13.259 0.017 11.651 0.022 11.109 0.028 10.829 0.02      --       -- --                  --     --                      --    --     --  2.433 0 0 0 --                  2455853.686 2456946.750   62 0 
21322198+2433419 J2132+2433   9.870 0.010  8.476 0.021  7.851 0.017  7.589 0.021  0.045  0.00140 2014ApJ...784..156D M4     2014MNRAS.443.2561G     --    --  0.385     -- 0 0 1 2001AJ....121.3259M 2455855.616 2456836.919  230 0 
21334913+0146561 J2133+0146  10.631 0.017  9.646 0.037  9.104 0.054  8.775 0.037  0.069  0.00560 1995gcts.book.....V M4     1995AJ....110.1838R     --    -- -1.062     -- 1 0 0 --                  2455849.708 2456827.966  276 0 
21350941+5421540 J2135+5421  14.080 0.032 12.053 0.022 11.408 0.028 11.055 0.021  0.036  0.00340 2014ApJ...784..156D --     --                      --    --  0.227     -- 0 0 0 --                  2455855.676 2456834.912   68 0 
21371448+1650272 J2137+1650  11.533 0.011 10.137 0.023  9.500 0.026  9.269 0.021  0.057  0.00390 2014ApJ...784..156D --     --                      --    -- -0.239     -- 0 0 0 --                  2455853.757 2456834.826  119 0 
21381698+5257188 J2138+5257  14.022 0.020 11.845 0.021 11.169 0.028 10.810 0.022     --       -- --                  --     --                      --    --     --  0.962 0 0 0 --                  2455849.730 2456836.891  563 0 
21415843+2741150 J2141+2741  11.219 0.010  9.825 0.018  9.267 0.016  9.006 0.013  0.046  0.00140 2014ApJ...784..156D M3.5   1995AJ....110.1838R     --    -- -0.107     -- 1 0 0 --                  2455851.646 2456664.566   91 0 
21420844+5949240 J2142+5949  11.232 0.012  9.999 0.026  9.429 0.031  9.169 0.019  0.028  0.00150 2014ApJ...784..156D --     --                      --    -- -0.191     -- 1 0 0 --                  2455858.651 2456836.841  210 0 
21424572+0717038 J2142+0717  11.544 0.016 10.111 0.023  9.419 0.031  9.166 0.02   0.039  0.00230 2014ApJ...784..156D --     --                      --    --  0.183     -- 0 0 0 --                  2455857.638 2456827.979  112 0 
21433489+5843200 J2143+5843  13.173 0.013 11.769 nan   11.265 nan   10.919 0.018  0.024  0.00220 2014ApJ...784..156D --     --                      --    -- -0.187     -- 0 0 0 --                  2455854.575 2456834.803  141 0 
21440795+1704372 J2144+1704  11.704 0.018 10.078 0.021  9.496 0.02   9.193 0.017  0.070  0.00290 2014ApJ...784..156D M4.5   1995AJ....110.1838R     --    -- -0.015     -- 0 0 0 --                  2455857.649 2456822.952  130 0 
21440900+1703348 J2144+1703  10.792 0.015  9.313 0.021  8.727 0.02   8.435 0.015  0.066  0.00270 2014ApJ...784..156D M4     1995AJ....110.1838R  0.101  0.12  0.061     -- 1 0 0 --                  2455857.649 2456822.952  130 0 
21450906+6147452 J2145+6147  10.783 0.028  9.522 0.028  8.931 0.03   8.692 0.02   0.045  0.00160 2014ApJ...784..156D --     --                      --    -- -0.275     -- 0 0 0 --                  2455854.661 2456836.749  269 0 
21451241+4225454 J2145+4225  12.407 0.025 10.936 0.021 10.328 0.017 10.085 0.017  0.021  0.00100 2014ApJ...784..156D --     --                      --    --  0.237     -- 0 0 0 --                  2455849.720 2456840.953   97 0 
21454431+2046476 J2145+2046  11.457 0.012 10.014 0.023  9.475 0.028  9.192 0.022  0.049  0.00210 2014ApJ...784..156D M3.5   1995AJ....110.1838R     --    -- -0.108     -- 0 0 0 --                  2455866.595 2456840.842   87 0 
21462206+3813047 J2146+3813   9.315 0.011  7.949 0.019  7.465 0.033  7.198 0.018  0.150  0.00200 2014ApJ...784..156D M5     2014MNRAS.443.2561G -0.551  0.15 -0.519     -- 0 0 0 --                  2455855.649 2456834.929  214 0 
21464021+6648105 J2146+6648  10.270 0.011  8.837 0.021  8.258 0.026  7.986 0.02   0.073  0.00310 2014ApJ...784..156D M4.0   arXiv:1502.07580v1      --    --  0.021     -- 1 0 0 --                  2455924.620 2456836.909  184 0 
21465626+4638061 J2146+4638  10.573 0.011  9.089 0.05   8.481 0.03   8.214 0.016  0.067  0.00250 2014ApJ...784..156D M4     1995AJ....110.1838R     --    --  0.114     -- 1 0 0 --                  2455853.683 2456946.734  185 0 
21470844+5309314 J2147+5309S 12.153 0.013 10.748 0.023 10.271 0.032  9.968 0.023     --       -- --                  --     --                      --    --     --  2.857 1 0 0 --                  2455867.610 2456831.967   79 0 
21473964+4507331 J2147+4507  11.005 0.010  9.771 0.022  9.216 0.026  9.022 0.02   0.040  0.00110 2014ApJ...784..156D --     --                      --    -- -0.613     -- 1 0 0 --                  2455867.624 2456831.972  208 0 
21475251+5014479 J2147+5014  10.683 0.008  9.311 0.023  8.765 0.075  8.555 0.023  0.048  0.00170 2014ApJ...784..156D M3.5   1995AJ....110.1838R -0.134  0.13 -0.173     -- 0 0 0 --                  2455849.718 2456827.981  397 0 
21481022+0126425 J2148+0126  11.220 0.011  9.824 0.024  9.190 0.027  8.925 0.021  0.035  0.00180 2014ApJ...784..156D M3.5   1995AJ....110.1838R  0.383  0.12  0.224     -- 0 0 0 --                  2455857.628 2456656.562  967 0 
21493582+0539068 J2149+0539  12.019 0.010 10.607 0.026 10.001 0.026  9.770 0.023  0.039  0.00260 2014ApJ...784..156D M4     1995AJ....110.1838R     --    -- -0.172     -- 0 0 0 --                  2455858.575 2456834.930   76 0 
21514831+1336154 J2151+1336  10.840 0.012  9.311 0.021  8.734 0.016  8.423 0.018  0.063  0.00180 2014ApJ...784..156D M4.5   1995AJ....110.1838R  0.093  0.13  0.151     -- 0 0 0 --                  2455857.626 2456830.977   96 0 
21515342+4635155 J2151+4635  11.481 0.012 10.126 0.024  9.540 0.031  9.282 0.019  0.040  0.00280 2014ApJ...784..156D --     --                      --    -- -0.132     -- 1 0 0 --                  2455850.586 2456946.739  111 0 
21521179+2725001 J2152+2725  11.345 0.010  9.984 0.024  9.473 0.028  9.266 0.021  0.043  0.00160 2014ApJ...784..156D M4     1995AJ....110.1838R -0.391  0.15 -0.443     -- 1 0 0 --                  2455855.661 2456664.607   71 0 
21535875+4235332 J2153+4235  13.596 0.019 11.636 0.024 11.059 0.028 10.763 0.023  0.043  0.00240 2014ApJ...784..156D --     --                      --    --  0.121     -- 1 0 0 --                  2455849.762 2456837.750  109 0 
21541201+2247567 J2154+2247  11.809 0.013 10.385 0.023  9.776 0.027  9.548 0.02   0.031  0.00150 2014ApJ...784..156D --     --                      --    --  0.076     -- 0 0 0 --                  2455851.638 2456836.904  172 0 
21544073+4443170 J2154+4443  11.635 0.014 10.287 0.022  9.701 0.026  9.464 0.022  0.027  0.00160 2014ApJ...784..156D --     --                      --    --  0.021     -- 1 0 0 --                  2455848.704 2456838.885  103 0 
21551378+4251480 J2155+4251  11.667 0.017 10.291 0.023  9.682 0.033  9.437 0.02   0.041  0.00190 2014ApJ...784..156D --     --                      --    -- -0.136     -- 0 0 0 --                  2455849.762 2456837.750  109 0 
21573509+5026323 J2157+5026  12.262 0.018 10.988 0.031 10.380 0.035 10.099 0.026  0.036  0.00220 2014ApJ...784..156D --     --                      --    -- -0.376     -- 1 0 0 --                  2455849.685 2456833.977   54 0 
21583457+6117060 J2158+6117  13.016 0.013 11.292 0.027 10.785 0.031 10.447 0.019  0.059  0.00216 2009AJ....137..402G M6.0   2003AJ....125.1598L     --    -- -0.318     -- 1 0 0 --                  2455850.685 2456660.661  704 0 
21585017+0543565 J2158+0543  11.690 0.010 10.396 0.022  9.824 0.031  9.549 0.021  0.026  0.00200 2014ApJ...784..156D --     --                      --    -- -0.049     -- 0 0 0 --                  2456188.627 2456466.952 1356 0 
22004701+7949254 J2200+7949  11.565 0.010 10.221 0.023  9.663 0.03   9.391 0.022  0.048  0.00230 2014ApJ...784..156D --     --                      --    -- -0.325     -- 0 0 0 --                  2456269.586 2456840.925 2220 0 
22011310+2818248 J2201+2818   9.125 0.015  7.635 0.026  7.035 0.031  6.777 0.021  0.111  0.00210 1995gcts.book.....V M4     2014MNRAS.443.2561G  0.189  0.12  0.189     -- 0 0 0 --                  2455854.666 2456840.884  549 0 
22013085+6224408 J2201+6224  11.978 0.014 10.611 0.024 10.008 0.029  9.783 0.02   0.027  0.00160 2014ApJ...784..156D --     --                      --    -- -0.021     -- 1 0 0 --                  2455857.786 2456832.976   76 0 
22032128+6729596 J2203+6729  10.757 0.026  9.410 0.027  8.885 0.03   8.691 0.022  0.057  0.00180 2014ApJ...784..156D M3.5   1995AJ....110.1838R     --    -- -0.492     -- 0 0 0 --                  2455853.599 2456836.965  230 0 
22041904+4122552 J2204+4122  11.077 0.017  9.785 0.03   9.175 0.03   8.910 0.018  0.036  0.00130 2014ApJ...784..156D --     --                      --    -- -0.014     -- 0 0 0 --                  2455858.687 2456836.966  148 0 
22042147+1505517 J2204+1505  12.686 0.034 10.867 0.02  10.315 0.021  9.981 0.019  0.051  0.00290 2014ApJ...784..156D M5.5   2007AJ....133.2825R     --    --  0.118     -- 0 0 0 --                  2455855.612 2456838.904  608 0 
22052140+5348415 J2205+5348  11.766 0.012 10.403 0.022  9.809 0.028  9.570 0.025     --       -- --                  --     --                      --    --     --  2.381 0 0 0 --                  2455868.570 2456839.874  148 0 
22062259+1722206 J2206+1722  10.353 0.014  8.936 0.018  8.375 0.024  8.076 0.023  0.058  0.00190 2014ApJ...784..156D M4     2014MNRAS.443.2561G     --    --  0.130     -- 0 0 0 --                  2455850.616 2456833.977  312 0 
22062976+0222320 J2206+0222  11.754 0.012 10.271 0.024  9.718 0.022  9.443 0.021  0.058  0.00300 2014ApJ...784..156D --     --                  -0.135  0.12 -0.222     -- 0 0 0 --                  2455857.578 2456656.568  542 0 
22064638+0325037 J2206+0325  10.801 0.013  9.409 0.029  8.756 0.046  8.512 0.023     --       -- --                  M4     1995AJ....110.1838R     --    --     --  0.768 0 0 0 --                  2455857.677 2456934.855  584 0 
22071915+7349421 J2207+7349  12.464 0.020 10.853 0.024 10.277 0.029  9.965 0.021  0.036  0.00180 2014ApJ...784..156D --     --                      --    --  0.134     -- 0 0 0 --                  2455849.707 2456838.963  168 0 
22074847+0539099 J2207+0539  12.811 0.021 11.155 0.026 10.526 0.022 10.242 0.019  0.046  0.00250 2014ApJ...784..156D --     --                  -0.011  0.12  0.007     -- 1 0 0 --                  2455856.769 2456840.927   45 0 
22081254+1036420 J2208+1036  12.145 0.022 10.603 0.021  9.981 0.022  9.716 0.022  0.040  0.00170 2014ApJ...784..156D M5e    2005A&A...433..151Z     --    --  0.084     -- 0 0 0 --                  2455848.756 2456946.659   97 0 
22091894+6410113 J2209+6410  11.609 0.015 10.203 0.035  9.633 nan    9.440 nan    0.029  0.00190 2014ApJ...784..156D --     --                      --    -- -0.011     -- 1 0 0 --                  2455857.829 2456837.976  170 0 
22102185+4250576 J2210+4250  11.972 0.014 10.445 0.021  9.943 0.028  9.715 0.019  0.053  0.00150 2014ApJ...784..156D --     --                      --    -- -0.323     -- 0 0 0 --                  2455858.663 2456840.982 1841 0 
22121323+4302389 J2212+4302  13.044 0.014 11.529 0.02  10.989 0.021 10.705 0.016  0.037  0.00200 2014ApJ...784..156D --     --                      --    -- -0.273     -- 0 0 0 --                  2455850.771 2456827.907   91 0 
22124289+6421119 J2212+6421  12.863 0.011 11.231 0.027 10.671 0.032 10.368 0.02   0.040  0.00200 2014ApJ...784..156D --     --                      --    -- -0.024     -- 0 0 0 --                  2456941.575 2456945.889   79 0 
22133567+2558108 J2213+2558  10.918 0.012  9.511 0.022  8.899 0.02   8.660 0.017  0.054  0.00170 2014ApJ...784..156D M3.5   1995AJ....110.1838R     --    -- -0.027     -- 0 0 0 --                  2455857.677 2456827.830  363 0 
22141765+2534066 J2214+2534  11.646 0.011 10.177 0.02   9.624 0.02   9.339 0.018  0.030  0.00150 2014ApJ...784..156D M4.3   2009ApJ...699..649S     --    --  0.212     -- 0 0 1 2015ApJS..216....7B 2455851.668 2456664.570   88 0 
22152409+4224066 J2215+4224  12.519 0.017 11.067 0.02  10.450 0.019 10.190 0.016  0.023  0.00240 2014ApJ...784..156D --     --                      --    --  0.179     -- 1 0 0 --                  2455858.653 2456833.979   41 0 
22155488+2321026 J2215+2321  12.886 0.021 10.985 0.025 10.497 0.033 10.115 0.025  0.048  0.00250 2014ApJ...784..156D --     --                      --    --  0.156     -- 0 0 1 IRTF/MEarth/SDSS    2455854.644 2456838.964  492 0 
22160258+5439594 J2216+5439  11.232 0.012  9.718 0.025  9.191 0.032  8.934 0.02   0.046  0.00050 2007A&A...474..653V M4.0   arXiv:1502.07580v1   0.032  0.12  0.054     -- 1 0 0 --                  2455854.619 2456839.971  134 0 
22162501+1952591 J2216+1952  11.821 0.010 10.443 0.023  9.869 0.03   9.628 0.018     --       -- --                  --     --                      --    --     --  2.469 0 0 0 --                  2455850.588 2456838.971   89 0 
22175710+6935195 J2217+6935  12.190 0.013 10.710 0.022 10.048 0.026  9.811 0.02   0.034  0.00200 2014ApJ...784..156D --     --                      --    --  0.105     -- 0 0 0 --                  2455858.838 2456826.822   87 0 
22180963+5243471 J2218+5243  12.061 0.016 10.748 0.023 10.159 0.028  9.953 0.022  0.029  0.00210 2014ApJ...784..156D --     --                      --    -- -0.322     -- 1 0 0 --                  2455857.623 2456834.980   95 0 
22214075+5921096 J2221+5921  12.386 0.020 10.860 0.026 10.320 0.032  9.991 0.022  0.027  0.00210 2014ApJ...784..156D --     --                      --    --  0.188     -- 0 0 0 --                  2455893.650 2456946.637  178 0 
22225080+2801475 J2222+2801  11.210 0.023  9.758 0.021  9.185 0.02   8.927 0.019  0.038  0.00160 2014ApJ...784..156D M4     1995AJ....110.1838R     --    --  0.164     -- 0 0 1 IRTF                2455858.683 2456836.985  174 0 
22232904+3227334 J2223+3227   8.221 0.018  6.898 0.02   6.279 0.016  6.054 0.017  0.067  0.00410 2014ApJ...784..156D M3.0   arXiv:1502.07580v1   0.271  0.12  0.209     -- 0 0 1 1960PASP...72..125W 2455854.597 2456840.967  271 0 
22244238+2230425 J2224+2230  13.735 0.011 11.814 0.024 11.247 0.029 10.875 0.023  0.046  0.00109 2007A&A...474..653V --     --                      --    --  0.030     -- 0 0 0 --                  2455874.588 2456840.965   55 0 
22245593+5200190 J2224+5200  11.746 0.010 10.155 0.023  9.597 0.028  9.298 0.02   0.071  0.00250 2014ApJ...784..156D M4.5   1995AJ....110.1838R -0.008  0.13 -0.133     -- 0 0 0 --                  2456264.558 2456840.979 2003 0 
22251705+5924495 J2225+5924  10.193 0.013  8.745 0.027  8.160 0.044  7.887 0.021  0.055  0.00210 2014ApJ...784..156D M5     2014MNRAS.443.2561G     --    --  0.257     -- 1 0 0 --                  2455853.658 2456946.676  306 0 
22255120+3148504 J2225+3148  11.603 0.014 10.164 0.023  9.677 0.022  9.417 0.012  0.041  0.00150 2014ApJ...784..156D --     --                      --    -- -0.213     -- 0 0 0 --                  2455858.807 2456946.614  141 0 
22261549+0300075 J2226+0300S 13.007 0.019 11.267 0.023 10.675 0.022 10.371 0.021  0.039  0.00330 1995gcts.book.....V M5.0   2005AJ....130.1871B  0.173  0.12  0.110     -- 1 0 0 --                  2455857.591 2456834.850  237 0 
22261576+0300182 J2226+0300N 10.963 0.012  9.623 0.022  8.975 0.051  8.714 0.023  0.039  0.00330 1995gcts.book.....V M3.5   1995AJ....110.1838R  0.077  0.12  0.149     -- 1 0 0 --                  2455857.591 2456834.850  237 0 
22270280+0649324 J2227+0649  10.409 0.010  9.020 0.027  8.489 0.034  8.164 0.026  0.072  0.00180 2014ApJ...784..156D M3.5   1995AJ....110.1838R     --    -- -0.092     -- 0 0 0 --                  2455853.651 2456838.982  116 0 
22270871+7751579 J2227+7751  11.905 0.029 10.214 0.024  9.593 0.026  9.293 0.02   0.064  0.00230 2014ApJ...784..156D --     --                      --    --  0.095     -- 0 0 0 --                  2455856.804 2456840.968 1586 0 
22290491+2600488 J2229+2600  13.338 0.011 11.686 0.021 11.089 0.019 10.802 0.018  0.025  0.00290 2014ApJ...784..156D --     --                      --    --  0.143     -- 0 0 0 --                  2455849.842 2456837.983   69 0 
22291092+5456509 J2229+5456  12.631 0.019 11.085 0.022 10.463 0.026 10.187 0.02   0.040  0.00160 2014ApJ...784..156D --     --                      --    -- -0.027     -- 0 0 0 --                  2455848.750 2456946.661   56 0 
22294885+4128479 J2229+4128  10.334 0.014  8.849 0.02   8.326 0.018  8.039 0.019  0.072  0.00290 1995gcts.book.....V M5     2014MNRAS.443.2561G -0.076  0.13  0.028     -- 0 0 0 --                  2455856.791 2456836.982  133 0 
22301982+0410114 J2230+0410  12.075 0.008 10.518 0.021  9.967 0.024  9.688 0.021     --       -- --                  --     --                      --    --     --  1.468 0 0 0 --                  2455855.582 2456839.974   51 0 
22310461+2350569 J2231+2350  11.635 0.008 10.181 0.02   9.566 0.022  9.342 0.018  0.046  0.00200 2014ApJ...784..156D --     --                      --    -- -0.073     -- 0 0 0 --                  2455857.600 2456659.639   77 0 
22312286+7305475 J2231+7305  11.634 0.017 10.277 0.023  9.739 0.028  9.489 0.02   0.034  0.00170 2014ApJ...784..156D --     --                      --    -- -0.188     -- 0 0 0 --                  2455858.736 2456839.977  123 0 
22334785+3547473 J2233+3547  13.937 0.016 11.913 0.021 11.286 0.03  10.956 0.022  0.039  0.00310 2014ApJ...784..156D M6     2000AJ....120.1085G     --    --  0.213     -- 0 0 0 --                  2455888.566 2456838.977  120 0 
22341949+3334225 J2234+3334  11.871 0.025 10.411 0.019  9.859 0.023  9.591 0.024  0.034  0.00120 2014ApJ...784..156D --     --                      --    --  0.040     -- 0 0 0 --                  2455849.760 2456836.839  127 0 
22343196+1958137 J2234+1958  11.997 0.028 10.504 0.02   9.969 0.024  9.653 0.018  0.043  0.00150 2014ApJ...784..156D --     --                      --    -- -0.040     -- 0 0 0 --                  2455849.715 2456834.909  130 0 
22344716+2757542 J2234+2757  12.873 0.014 11.192 0.022 10.662 0.021 10.367 0.019  0.050  0.00310 2014ApJ...784..156D --     --                      --    -- -0.166     -- 0 0 0 --                  2455848.714 2456946.612  876 0 
22375236+4936261 J2237+4936S 13.492 0.009 11.687 0.022 11.114 0.021 10.768 0.023  0.046  0.00220 2014ApJ...784..156D --     --                      --    -- -0.035     -- 1 0 0 --                  2455857.665 2456658.647   27 0 
22400144+0532162 J2240+0532  13.718 0.018 11.715 0.026 11.087 0.022 10.749 0.021  0.042  0.00480 2014ApJ...784..156D --     --                      --    --  0.209     -- 0 0 0 --                  2455856.773 2456828.920   27 0 
22404178+4435474 J2240+4435  10.543 0.008  9.216 0.046  8.580 0.034  8.342 0.026  0.033  0.00170 2014ApJ...784..156D M3.5   1995AJ....110.1838R     --    --  0.242     -- 0 0 0 --                  2455853.781 2456838.963  276 0 
22432313+2208179 J2243+2208  11.764 0.015 10.143 0.02   9.538 0.016  9.258 0.019  0.052  0.00290 2014ApJ...784..156D M4.5   1995AJ....110.1838R  0.255  0.12  0.117     -- 0 0 0 --                  2455854.655 2456837.895   46 0 
22432928+4555150 J2243+4555  12.464 0.012 10.902 0.022 10.301 0.023 10.028 0.016     --       -- --                  --     --                      --    --     --  1.597 0 0 0 --                  2455858.662 2456836.952   69 0 
22474714+6623374 J2247+6623  10.989 0.013  9.643 0.027  9.001 0.031  8.810 0.019  0.036  0.00180 2014ApJ...784..156D M3.5   1997PASP..109..849G     --    --  0.052     -- 1 0 0 --                  2455858.659 2456827.895  149 0 
22475956+6749258 J2247+6749  11.208 0.010  9.938 0.029  9.313 0.031  9.058 0.021  0.038  0.00280 2014ApJ...784..156D --     --                      --    -- -0.130     -- 1 0 0 --                  2455858.837 2456834.949  223 0 
22482247+1232105 J2248+1232  13.137 0.019 11.193 0.022 10.601 0.02  10.232 0.017  0.055  0.00370 2014ApJ...784..156D M5.5   2003AJ....126.3007R  0.224  0.12  0.164     -- 0 0 0 --                  2455854.641 2456839.921   28 0 
22484796+4520187 J2248+4520  11.764 0.015 10.343 0.022  9.788 0.019  9.523 0.014  0.043  0.00160 2014ApJ...784..156D M4.0   2004AJ....128..463R     --    -- -0.169     -- 1 0 0 --                  2455857.657 2456836.858  280 0 
22501905+1944571 J2250+1944  11.264 0.012  9.959 0.02   9.371 0.019  9.118 0.018     --       -- --                  --     --                      --    --     --  2.277 0 0 0 --                  2455850.671 2456840.885  138 0 
22502051+5136265 J2250+5136  11.775 0.007 10.216 0.018  9.653 0.017  9.372 0.02   0.060  0.00230 2014ApJ...784..156D --     --                   0.008  0.13 -0.095     -- 1 0 0 --                  2455854.577 2456838.804  958 0 
22503592+6146097 J2250+6146  12.136 0.024 10.531 0.021  9.911 0.026  9.645 0.022  0.041  0.00190 2014ApJ...784..156D --     --                      --    --  0.132     -- 1 0 0 --                  2455853.642 2456822.931   84 0 
22522567+8137072 J2252+8137  11.446 0.013 10.192 0.026  9.650 0.031  9.385 0.023  0.033  0.00140 2014ApJ...784..156D --     --                      --    -- -0.358     -- 0 0 0 --                  2455853.594 2456660.576  125 0 
22522976+0954042 J2252+0954  10.972 0.012  9.657 0.024  9.100 0.024  8.821 0.023  0.037  0.00029 2007A&A...474..653V M3.0   arXiv:1502.07580v1      --    -- -0.030     -- 0 0 0 --                  2455848.719 2456946.763 1489 0 
22523963+7504190 J2252+7504  10.661 0.018  9.089 0.022  8.490 0.038  8.175 0.021  0.078  0.00330 2014ApJ...784..156D M4.5   arXiv:1502.07580v1      --    --  0.148     -- 1 0 0 --                  2455854.612 2456836.813  226 0 
22541103+1606546 J2254+1606  11.935 0.007 10.416 0.022  9.833 0.02   9.556 0.018  0.033  0.00140 2014ApJ...784..156D --     --                      --    --  0.181     -- 0 0 0 --                  2455857.677 2456659.619   89 0 
22541111+2527562 J2254+2527  13.598 0.020 11.633 0.021 11.061 0.022 10.685 0.017  0.051  0.00210 2014ApJ...784..156D M5.5   2003AJ....126.3007R     --    --  0.081     -- 0 0 0 --                  2456188.664 2456470.968  507 0 
22542171+6059439 J2254+6059  10.188 0.015  8.836 0.024  8.195 0.026  7.971 0.021  0.055  0.00370 2014ApJ...784..156D M4     2014MNRAS.443.2561G  0.038  0.12  0.100     -- 0 0 0 --                  2455855.667 2456838.803  202 0 
22552274+6949322 J2255+6949  11.540 0.010 10.153 0.023  9.537 0.026  9.282 0.02   0.032  0.00250 2014ApJ...784..156D --     --                      --    --  0.127     -- 1 0 0 --                  2455849.732 2456837.780  998 0 
22552485+0332090 J2255+0332  12.172 0.011 10.885 0.024 10.337 0.026 10.069 0.023     --       -- --                  --     --                      --    --     --  3.582 0 0 0 --                  2456084.941 2456839.916   33 0 
22561257+6815287 J2256+6815  12.078 0.009 10.784 0.024 10.293 0.03  10.054 0.023  0.042  0.00310 2014ApJ...784..156D M3.5   1995AJ....110.1838R     --    -- -0.733     -- 1 0 0 --                  2455855.614 2456839.880   36 0 
22581508+6144266 J2258+6144  11.571 0.009 10.285 0.02   9.715 0.022  9.460 0.017  0.054  0.00150 2014ApJ...784..156D sdM3   2004AJ....128..463R     --    -- -0.544     -- 0 0 0 --                  2456314.571 2456840.971 1836 0 
22582911+5705058 J2258+5705  11.643 0.020 10.372 0.022  9.752 0.03   9.488 0.02   0.021  0.00200 2014ApJ...784..156D --     --                      --    --  0.108     -- 0 0 0 --                  2455853.660 2456836.894  286 0 
22583200+1014589 J2258+1014  12.094 0.013 10.391 0.024  9.804 0.021  9.499 0.023  0.043  0.00260 2014ApJ...784..156D --     --                      --    --  0.176     -- 0 0 0 --                  2455848.745 2456830.950  263 0 
23005509+5423232 J2300+5423  10.958 0.010  9.800 0.021  9.230 0.017  9.005 0.015  0.033  0.00080 2014ApJ...784..156D --     --                      --    -- -0.561     -- 0 0 0 --                  2455862.864 2456836.896  150 0 
23015693+7611419 J2301+7611  11.538 0.033 10.020 0.023  9.498 0.028  9.213 0.022  0.054  0.00170 2014ApJ...784..156D --     --                      --    -- -0.087     -- 0 0 0 --                  2455854.633 2456934.971  584 0 
23025250+4338157 J2302+4338  10.843 0.010  9.316 0.021  8.783 0.016  8.453 0.016  0.080  0.00180 2014ApJ...784..156D M4.0   arXiv:1502.07580v1  -0.043  0.12 -0.020     -- 0 0 0 --                  2455853.644 2456840.892  336 0 
23050871+4517318 J2305+4517  10.714 0.016  9.297 0.023  8.683 0.03   8.462 0.021  0.039  0.00120 2014ApJ...784..156D M3.5   arXiv:1502.07580v1   0.474  0.12  0.225     -- 1 0 0 --                  2455862.755 2456834.954  265 0 
23070962+4647099 J2307+4647  11.552 0.011 10.257 0.022  9.699 0.021  9.450 0.02      --       -- --                  --     --                      --    --     --  2.971 0 0 0 --                  2455849.715 2456839.864  145 0 
23071642+1501217 J2307+1501  12.126 0.011 10.620 0.02  10.014 0.022  9.716 0.017  0.035  0.00220 2014ApJ...784..156D M2     1996A&AS..116..467M     --    --  0.139     -- 0 0 0 --                  2455857.653 2456658.649   58 0 
23080333+2232510 J2308+2232  12.249 0.012 10.681 0.022 10.040 0.022  9.745 0.017     --       -- --                  --     --                      --    --     --  1.078 0 0 0 --                  2455850.782 2456828.870   66 0 
23081546+0440023 J2308+0440  12.059 0.018 10.801 0.023 10.181 0.023  9.954 0.021  0.016  0.00230 2014ApJ...784..156D --     --                      --    --  0.026     -- 0 0 0 --                  2455853.591 2456836.970  421 0 
23082543+4813393 J2308+4813  12.662 0.009 11.098 0.02  10.425 0.021 10.163 0.018  0.029  0.00200 2014ApJ...784..156D --     --                      --    --  0.183     -- 0 0 0 --                  2455850.712 2456664.580   45 0 
23083445+2920449 J2308+2920  12.246 0.014 10.710 0.021 10.138 0.022  9.855 0.017     --       -- --                  M4.5   2003AJ....126.3007R     --    --     --  1.635 0 0 0 --                  2455867.691 2456840.933   65 0 
23084449+0335111 J2308+0335  12.202 0.024 10.719 0.022 10.130 0.024  9.861 0.021  0.030  0.00450 2014ApJ...784..156D --     --                      --    --  0.109     -- 0 0 0 --                  2455856.834 2456838.913   54 0 
23095781+5506472 J2309+5506W 12.281 0.020 10.541 0.02   9.937 0.017  9.601 0.015  0.067  0.00210 2014ApJ...784..156D --     --                   0.045  0.12  0.048     -- 1 0 0 --                  2455888.590 2456836.955   38 0 
23102392+6134222 J2310+6134  12.780 0.008 11.229 0.027 10.654 0.027 10.386 0.021  0.051  0.00180 2014ApJ...784..156D --     --                      --    -- -0.309     -- 0 0 0 --                  2455850.642 2456834.922  105 0 
23112378+0831013 J2311+0831   9.811 0.009  8.466 0.029  7.843 0.053  7.556 0.021     --       -- --                  M4     2014MNRAS.443.2561G  0.302  0.12     --  0.008 0 0 0 --                  2455867.615 2456822.960  209 0 
23115353+5032147 J2311+5032  12.405 0.019 10.786 0.02  10.193 0.024  9.868 0.016  0.052  0.00190 2014ApJ...784..156D M4.5   2003AJ....125.1598L     --    -- -0.002     -- 1 0 0 --                  2455849.727 2456838.917  602 0 
23134727+2117294 J2313+2117  13.272 0.019 11.421 0.02  10.761 0.022 10.443 0.017     --       -- --                  M7.5   2009ApJ...699..649S     --    --     --  1.067 0 0 0 --                  2455849.758 2456839.884   98 0 
23135055+0155321 J2313+0155  12.295 0.011 10.923 0.024 10.338 0.025 10.035 0.025  0.039  0.00210 2014ApJ...784..156D --     --                      --    -- -0.222     -- 0 0 0 --                  2455848.716 2456807.963  631 0 
23160847+0644360 J2316+0644  10.551 0.011  9.205 0.022  8.630 0.046  8.407 0.024  0.056  0.00300 2014ApJ...784..156D M3     1995AJ....110.1838R     --    -- -0.199     -- 0 0 0 --                  2456134.838 2456840.886   92 0 
23163971+1937169 J2316+1937   9.221 0.011  8.134 0.024  7.512 0.038  7.303 0.017  0.033  0.00260 2007A&A...474..653V M1     2014MNRAS.443.2561G -0.514  0.13 -0.426     -- 0 0 1 1997HIP...C......0E 2455854.638 2456822.871  444 0 
23171391+6256120 J2317+6256  11.755 0.011 10.397 0.023  9.860 0.028  9.608 0.021  0.043  0.00120 2014ApJ...784..156D --     --                      --    -- -0.382     -- 1 0 0 --                  2455857.750 2456840.904  113 0 
23172807+1936469 J2317+1936   9.373 0.012  8.020 0.024  7.411 0.02   7.173 0.017  0.110  0.00280 2014ApJ...784..156D M4     2014MNRAS.443.2561G -0.192  0.12 -0.151     -- 0 0 1 2004A&A...425..997B 2455854.638 2456822.871  444 0 
23174881+0108038 J2317+0108  13.357 0.021 11.670 0.023 11.058 0.023 10.730 0.02   0.038  0.00380 2014ApJ...784..156D --     --                      --    --  0.042     -- 0 0 0 --                  2455856.841 2456838.881   31 0 
23211303+3023093 J2321+3023  12.193 0.013 10.630 0.022 10.095 0.018  9.802 0.016  0.044  0.00180 2014ApJ...784..156D M4.0   2004AJ....128..463R     --    -- -0.039     -- 0 0 0 --                  2455856.770 2456819.925   51 0 
23212187+4338072 J2321+4338  13.138 0.014 11.457 0.02  10.883 0.023 10.581 0.014  0.030  0.00200 2014ApJ...784..156D --     --                      --    --  0.129     -- 0 0 0 --                  2455854.596 2456658.617   53 0 
23225384+7847386 J2322+7847  12.314 0.018 10.418 0.023  9.842 0.028  9.524 0.02   0.052  0.00080 2007ApJ...668L.155M M5.0:  arXiv:1502.07580v1      --    --  0.150     -- 0 0 0 --                  2455893.565 2456836.894   39 0 
23235980+2834037 J2323+2834  12.516 0.030 10.920 0.02  10.350 0.027 10.058 0.019  0.056  0.00270 2014ApJ...784..156D M4.5   2003AJ....126.3007R     --    -- -0.201     -- 0 0 0 --                  2455855.582 2456840.939  683 0 
23241145+2543505 J2324+2543  11.822 0.016 10.348 0.024  9.754 0.025  9.470 0.022     --       -- --                  --     --                      --    --     --  1.427 0 0 0 --                  2455857.598 2456840.836  131 0 
23242652+7357437 J2324+7357  11.538 0.010 10.034 0.022  9.454 0.028  9.169 0.02   0.051  0.00210 2014ApJ...784..156D --     --                      --    --  0.024     -- 0 0 0 --                  2456230.565 2456840.916 2800 0 
23242808+1017343 J2324+1017  12.166 0.012 10.752 0.024 10.246 0.027  9.952 0.023     --       -- --                  --     --                      --    --     --  2.651 0 0 0 --                  2455855.704 2456839.910   56 0 
23254016+5308056 J2325+5308  11.509 0.012  9.878 0.022  9.284 0.023  8.980 0.02   0.045  0.00160 2014ApJ...784..156D M4.5   1995AJ....110.1838R  0.455  0.12  0.224     -- 0 0 0 --                  2455856.734 2456836.911  244 0 
23270216+2710367 J2327+2710  11.792 0.019 10.274 0.021  9.705 0.022  9.421 0.018  0.034  0.00220 2014ApJ...784..156D --     --                   0.079  0.12  0.190     -- 0 0 0 --                  2455854.656 2456838.983   65 0 
23292501+4626370 J2329+4626  14.079 0.019 12.189 0.024 11.557 0.027 11.234 0.021  0.049  0.00310 2014ApJ...784..156D --     --                      --    -- -0.341     -- 0 0 0 --                  2455849.681 2456837.804  529 0 
23295502+2211442 J2329+2211W 10.872 0.028  9.819 0.024  9.240 0.033  9.032 0.023  0.031  0.00250 2014ApJ...784..156D --     --                      --    -- -0.741     -- 1 0 0 --                  2455850.683 2456830.884   85 0 
23310587+0842314 J2331+0842N 11.980 0.020 10.595 0.026  9.938 0.022  9.690 0.02   0.025  0.00240 2014ApJ...784..156D --     --                      --    --  0.217     -- 0 0 0 --                  2455849.721 2456840.877   93 0 
23315485+6917170 J2331+6917  12.544 0.010 10.943 0.021 10.322 0.029 10.036 0.025  0.049  0.00250 2014ApJ...784..156D --     --                      --    -- -0.035     -- 0 0 0 --                  2456188.735 2456437.975  790 0 
23320131+0052438 J2332+0052  12.842 0.018 11.230 0.026 10.641 0.023 10.355 0.023  0.030  0.00390 2014ApJ...784..156D --     --                      --    --  0.129     -- 0 0 0 --                  2455858.656 2456819.963   44 0 
23352429+3003449 J2335+3003  10.655 0.011  9.399 0.026  8.775 0.03   8.555 0.018  0.036  0.00130 2014ApJ...784..156D M3.5   1995AJ....110.1838R     --    -- -0.069     -- 0 0 0 --                  2455867.647 2456822.955  202 0 
23354132+0611205 J2335+0611  12.791 0.022 11.088 0.023 10.476 0.03  10.169 0.02   0.042  0.00320 1995gcts.book.....V M5     1995AJ....110.1838R  0.075  0.12  0.114     -- 0 0 0 --                  2455854.592 2456836.958   26 0 
23360750+1051542 J2336+1051  12.856 0.010 11.197 0.027 10.627 0.034 10.339 0.02   0.036  0.00290 2014ApJ...784..156D --     --                      --    --  0.068     -- 0 0 0 --                  2455850.715 2456838.933  272 0 
23360774+3831393 J2336+3831  11.387 0.011  9.986 0.019  9.407 0.028  9.114 0.024  0.032  0.00150 2014ApJ...784..156D --     --                      --    --  0.192     -- 0 0 0 --                  2455848.731 2456838.936 1330 0 
23373601+1622031 J2337+1622  12.329 0.012 10.479 0.027  9.892 0.033  9.616 0.022  0.075  0.00540 2014ApJ...784..156D M5.5   arXiv:1502.07580v1  -0.034  0.12 -0.015     -- 0 0 0 --                  2455855.672 2456660.572   19 0 
23383392+0624518 J2338+0624  13.522 0.023 11.614 0.026 10.992 0.03  10.682 0.018  0.036  0.00420 2014ApJ...784..156D --     --                   0.103  0.12  0.180     -- 0 0 0 --                  2455854.813 2456839.938   35 0 
23384176+3909262 J2338+3909  10.918 0.012  9.580 0.019  9.006 0.028  8.745 0.02   0.057  0.00160 2014ApJ...784..156D M3.5   1995AJ....110.1838R     --    -- -0.257     -- 0 0 0 --                  2455850.654 2456830.898  149 0 
23385568+2101218 J2338+2101W 11.400 0.011  9.941 0.022  9.449 0.034  9.178 0.02      --       -- --                  M3.5   1995AJ....110.1838R     --    --     --  1.813 1 0 0 --                  2455893.648 2456839.885  117 0 
23390212+5937354 J2339+5937  11.779 0.032 10.536 0.025  9.976 0.029  9.714 0.018  0.029  0.00140 2014ApJ...784..156D --     --                      --    -- -0.367     -- 1 0 0 --                  2455849.740 2456839.934  164 0 
23391057+3057112 J2339+3057  12.874 0.013 11.200 0.019 10.592 0.026 10.286 0.021  0.035  0.00270 2014ApJ...784..156D --     --                      --    --  0.136     -- 0 0 0 --                  2455857.708 2456822.893   37 0 
23402220+3433143 J2340+3433  12.327 0.017 10.572 0.026  9.974 0.03   9.681 0.02   0.055  0.00240 2014ApJ...784..156D --     --                      --    --  0.111     -- 0 0 0 --                  2455849.680 2456840.871  501 0 
23415498+4410407 J2341+4410   8.744 0.022  6.884 0.026  6.247 0.027  5.929 0.02   0.317  0.00070 2008AJ....136..452G M5.5   1994AJ....108.1437H     --    --  0.174     -- 1 0 0 --                  2456202.608 2456470.979 1282 0 
23425274+3049219 J2342+3049  11.210 0.009  9.637 0.023  9.081 0.031  8.814 0.02   0.080  0.00190 2014ApJ...784..156D M4.5   1995AJ....110.1838R -0.109  0.12 -0.119     -- 0 0 0 --                  2455853.576 2456945.930  472 0 
23430628+3632132 J2343+3632   9.590 0.014  8.110 0.029  7.446 0.036  7.226 0.02   0.123  0.00290 1995gcts.book.....V M5     2014MNRAS.443.2561G  0.099  0.12  0.023     -- 0 0 0 --                  2455853.666 2456818.940  106 0 
23435331+6102156 J2343+6102  10.757 0.013  9.392 0.019  8.855 0.023  8.620 0.022  0.055  0.00170 2014ApJ...784..156D M3.0   arXiv:1502.07580v1      --    -- -0.270     -- 1 0 0 --                  2455854.677 2456839.932  166 0 
23440068+2242027 J2344+2242  13.115 0.011 11.444 0.022 10.848 0.021 10.582 0.018     --       -- --                  --     --                      --    --     --  1.835 0 0 0 --                  2455850.622 2456946.776 2102 0 
23454076+4942300 J2345+4942  11.255 0.009  9.821 0.022  9.189 0.027  8.940 0.021  0.052  0.00140 2014ApJ...784..156D --     --                      --    --  0.009     -- 1 0 0 --                  2455857.789 2456837.970  107 0 
23462781+7434098 J2346+7434  11.757 0.009 10.301 0.024  9.847 0.031  9.553 0.02   0.057  0.00150 2014ApJ...784..156D --     --                      --    -- -0.413     -- 1 0 0 --                  2455854.625 2456836.945  145 0 
23472064+4238080 J2347+4238  12.692 0.013 10.947 0.023 10.350 0.023 10.121 0.02   0.055  0.00260 2014ApJ...784..156D M5.5   2003AJ....126.3007R -0.149  0.12 -0.086     -- 0 0 0 --                  2455855.665 2456836.837   29 0 
23475557+2544176 J2347+2544  11.150 0.035  9.906 0.022  9.285 0.021  9.027 0.018  0.029  0.00150 2014ApJ...784..156D --     --                      --    -- -0.012     -- 0 0 0 --                  2455853.593 2456837.846  173 0 
23480312+4900573 J2348+4900   9.900 0.012  8.765 0.027  8.142 0.04   7.933 0.026  0.068  0.00250 2014ApJ...784..156D M2     2014MNRAS.443.2561G -0.531  0.14 -0.677     -- 0 0 0 --                  2455849.735 2456837.839  385 0 
23491501+1005385 J2349+1005  10.848 0.022  9.459 0.022  8.920 0.028  8.676 0.02      --       -- --                  M4     1995AJ....110.1838R -0.042  0.13     --  1.658 0 0 0 --                  2455853.651 2456836.906  144 0 
23495384+2721406 J2349+2721  11.312 0.015  9.890 0.02   9.330 0.023  9.062 0.014  0.041  0.00170 2014ApJ...784..156D M3.5   2006AJ....132..866R     --    --  0.016     -- 0 0 0 --                  2455858.676 2456834.926  167 0 
23500639+2659519 J2350+2659  11.613 0.013 10.142 0.02   9.576 0.023  9.303 0.014     --       -- --                  M4.0   2009ApJ...699..649S     --    --     --  1.451 0 0 0 --                  2455857.653 2456946.779   83 0 
23503619+0956537 J2350+0956   9.003 0.018  7.672 0.019  7.098 0.026  6.807 0.023     --       -- --                  M4     2014MNRAS.443.2561G     --    --     -- -0.382 0 0 0 --                  2455853.651 2456836.906  144 0 
23505402+3829334 J2350+3829  11.304 0.010  9.800 0.025  9.227 0.036  8.924 0.018  0.048  0.00250 2014ApJ...784..156D M4     1995AJ....110.1838R     --    --  0.138     -- 0 0 0 --                  2455848.727 2456946.791 1137 0 
23512227+2344207 J2351+2344  11.206 0.012  9.683 0.023  9.080 0.022  8.825 0.023  0.048  0.00300 2014ApJ...784..156D M4.0   2009ApJ...699..649S  0.343  0.12  0.167     -- 0 0 0 --                  2455851.597 2456658.608  622 0 
23512449+4204137 J2351+4204  13.316 0.011 11.556 0.022 10.989 0.021 10.671 0.019  0.026  0.00310 2014ApJ...784..156D M5.0   2003AJ....126.3007R     --    --  0.169     -- 0 0 0 --                  2456230.561 2456470.970  443 0 
23532243+5213437 J2353+5213  11.299 0.009  9.893 0.023  9.348 0.042  9.021 0.025  0.043  0.00170 2014ApJ...784..156D --     --                      --    --  0.045     -- 0 0 0 --                  2455866.625 2456839.909  133 0 
23535942+2828149 J2353+2828  12.134 0.008 10.568 0.022 10.014 0.031  9.731 0.019  0.049  0.00170 2014ApJ...784..156D --     --                      --    -- -0.070     -- 0 0 0 --                  2455850.708 2456836.947   44 0 
23541048+5141099 J2354+5141  10.898 0.008  9.574 0.021  9.000 0.026  8.745 0.024  0.058  0.00230 2014ApJ...784..156D M3.5   1995AJ....110.1838R     --    -- -0.307     -- 1 0 0 --                  2455850.732 2456837.885  283 0 
23545147+3831363 J2354+3831  10.378 0.026  8.937 0.034  8.345 0.017  8.087 0.02   0.063  0.00260 2014ApJ...784..156D M3.1   2009ApJ...699..649S     --    --  0.098     -- 0 0 0 --                  2455856.789 2456834.927  173 0 
23571871+1045096 J2357+1045  12.100 0.017 10.672 0.023 10.056 0.027  9.784 0.02      --       -- --                  --     --                      --    --     --  1.918 0 0 0 --                  2455849.685 2456840.912   95 0 
23574410+2318169 J2357+2318   9.106 0.014  7.800 0.034  7.321 0.08   7.060 0.024  0.073  0.00270 1995gcts.book.....V M4     2014MNRAS.443.2561G     --    -- -0.221     -- 1 0 0 --                  2455903.582 2456834.866  143 0 
23574516+1946112 J2357+1946  10.408 0.012  9.035 0.024  8.434 0.026  8.161 0.027  0.053  0.00280 2014ApJ...784..156D M3.5   1995AJ....110.1838R     --    --  0.112     -- 0 0 0 --                  2455855.653 2456838.939  147 0 
23575233+7836458 J2357+7836  11.386 0.025 10.121 0.022  9.542 0.026  9.304 0.02   0.046  0.00140 2014ApJ...784..156D --     --                      --    -- -0.493     -- 0 0 0 --                  2455854.689 2456834.839  322 0 
23580162+7836301 J2358+7836  11.103 0.023  9.868 0.022  9.299 0.028  9.051 0.022  0.045  0.00200 2014ApJ...784..156D --     --                      --    -- -0.490     -- 0 0 0 --                  2455854.689 2456834.839  322 0 
23580298+0443178 J2358+0443  12.297 0.010 10.751 0.022 10.137 0.022  9.852 0.023  0.015  0.00750 2014ApJ...784..156D --     --                      --    --  0.534     -- 0 0 0 --                  2455850.702 2456838.942  622 0 
23594940+4745447 J2359+4745  12.624 0.011 10.866 0.02  10.263 0.019  9.930 0.016  0.052  0.00090 1995gcts.book.....V M5     1995AJ....110.1838R     --    --  0.117     -- 1 0 0 --                  2455855.715 2456839.969   34 0 

